On the spectrum of closed k=2 flux tubes in D=2+1 SU(N) gauge theories

We calculate the energy spectrum of a k=2 flux tube that is closed around a spatial torus, as a function of its length l. We do so for SU(4) and SU(5) gauge theories in 2 space dimensions. We find that to a very good approximation the eigenstates belong to the irreducible representations of the SU(N) group rather than just to its center, Z_N. We obtain convincing evidence that the low-lying states are, for l not too small, very close to those of the Nambu-Goto free string theory (in flat space-time). The correction terms appear to be typically of O(1) in appropriate units, much as one would expect if the bosonic string model were an effective string theory for the dynamics of these flux tubes. This is in marked contrast to the case of fundamental flux tubes where such corrections have been found to be unnaturally small. Moreover we find that these corrections appear to be particularly small when the `phonons' along the string have the same momentum, and large when their momentum is opposite. This provides information about the detailed nature of the interactions in the effective string theory. We have searched for, but not found, extra states that would arise from the excitation of the massive modes presumably associated with the non-trivial structure of the flux tube.

==> newplotP+Q0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: newplotP+Q0.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Nov 14 17:40:27 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (newplotP+Q0.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Nov 14 17:40:27 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
2297 0 R
-63 0 V
900 1330 M
63 0 V
2297 0 R
-63 0 V
900 2061 M
63 0 V
2297 0 R
-63 0 V
900 2791 M
63 0 V
2297 0 R
-63 0 V
900 3522 M
63 0 V
2297 0 R
-63 0 V
900 4252 M
63 0 V
2297 0 R
-63 0 V
1097 600 M
0 63 V
0 4137 R
0 -63 V
3063 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
2360 0 V
0 4200 V
-2360 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UP
1.000 UL
LT0
3040 1505 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1138 2146 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
1550 146 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
1189 2850 M
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
1527 95 R
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
81 137 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
3040 1511 CircleF
1138 2164 CircleF
2719 2372 CircleF
1189 2901 CircleF
2747 3113 CircleF
2859 3349 CircleF
3.000 UP
1.000 UL
LT2
1099 1505 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1741 628 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
1171 2329 M
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
1431 435 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
-1469 95 R
0 131 V
-31 -131 R
62 0 V
-62 131 R
62 0 V
-127 137 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
1099 1511 BoxF
2871 2164 BoxF
1171 2372 BoxF
2633 2901 BoxF
1195 3113 BoxF
1099 3349 BoxF
1.000 UL
LTb
900 4800 M
900 600 L
2360 0 V
0 4200 V
-2360 0 V
1.000 UP
4500 600 M
63 0 V
2297 0 R
-63 0 V
4500 1330 M
63 0 V
2297 0 R
-63 0 V
4500 2061 M
63 0 V
2297 0 R
-63 0 V
4500 2791 M
63 0 V
2297 0 R
-63 0 V
4500 3522 M
63 0 V
2297 0 R
-63 0 V
4500 4252 M
63 0 V
2297 0 R
-63 0 V
4697 600 M
0 63 V
0 4137 R
0 -63 V
6663 600 M
0 63 V
0 4137 R
0 -63 V
-2163 63 R
0 -4200 V
2360 0 V
0 4200 V
-2360 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UP
1.000 UL
LT0
6653 2082 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-76 871 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
4705 3162 M
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
1815 218 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
-25 76 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
-1799 -1 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
6653 2088 CircleF
6608 2987 CircleF
4705 3188 CircleF
6551 3467 CircleF
6557 3622 CircleF
4789 3710 CircleF
3.000 UP
1.000 UL
LT2
4699 2082 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-25 871 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
1790 153 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
4697 3432 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
26 76 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
1483 -1 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
4699 2088 BoxF
4705 2987 BoxF
6526 3188 BoxF
4697 3467 BoxF
4754 3622 BoxF
6268 3710 BoxF
1.000 UL
LTb
4500 4800 M
0 -4200 V
2360 0 V
0 4200 V
-2360 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5680,100){\makebox(0,0){\strut{}Overlap}}%
  \put(3800,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6663,400){\makebox(0,0){\strut{} 1}}%
  \put(4697,400){\makebox(0,0){\strut{} 0}}%
  \put(4380,4252){\makebox(0,0)[r]{\strut{} 10}}%
  \put(4380,3522){\makebox(0,0)[r]{\strut{} 8}}%
  \put(4380,2791){\makebox(0,0)[r]{\strut{} 6}}%
  \put(4380,2061){\makebox(0,0)[r]{\strut{} 4}}%
  \put(4380,1330){\makebox(0,0)[r]{\strut{} 2}}%
  \put(4380,600){\makebox(0,0)[r]{\strut{} 0}}%
  \put(2080,100){\makebox(0,0){\strut{}Overlap}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3063,400){\makebox(0,0){\strut{} 1}}%
  \put(1097,400){\makebox(0,0){\strut{} 0}}%
  \put(780,4252){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3522){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2791){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2061){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1330){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> newplotP-.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: newplotP-.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Nov 14 17:41:22 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (newplotP-.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Nov 14 17:41:22 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
2297 0 R
-63 0 V
900 1330 M
63 0 V
2297 0 R
-63 0 V
900 2061 M
63 0 V
2297 0 R
-63 0 V
900 2791 M
63 0 V
2297 0 R
-63 0 V
900 3522 M
63 0 V
2297 0 R
-63 0 V
900 4252 M
63 0 V
2297 0 R
-63 0 V
1097 600 M
0 63 V
0 4137 R
0 -63 V
3063 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
2360 0 V
0 4200 V
-2360 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UP
1.000 UL
LT0
2876 3625 M
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
42 118 R
0 124 V
-31 -124 R
62 0 V
-62 124 R
62 0 V
-273 245 R
0 268 V
-31 -268 R
62 0 V
-62 268 R
62 0 V
203 -205 R
0 230 V
-31 -230 R
62 0 V
-62 230 R
62 0 V
2876 3673 CircleF
2949 3900 CircleF
2707 4341 CircleF
2941 4385 CircleF
3.000 UP
1.000 UL
LT2
1099 3625 M
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
-33 118 R
0 124 V
-31 -124 R
62 0 V
-62 124 R
62 0 V
-31 245 R
0 268 V
-31 -268 R
62 0 V
-62 268 R
62 0 V
-22 -205 R
0 230 V
-31 -230 R
62 0 V
-62 230 R
62 0 V
1099 3673 BoxF
1097 3900 BoxF
1097 4341 BoxF
1106 4385 BoxF
1.000 UL
LTb
900 4800 M
900 600 L
2360 0 V
0 4200 V
-2360 0 V
1.000 UP
4500 600 M
63 0 V
2297 0 R
-63 0 V
4500 1330 M
63 0 V
2297 0 R
-63 0 V
4500 2061 M
63 0 V
2297 0 R
-63 0 V
4500 2791 M
63 0 V
2297 0 R
-63 0 V
4500 3522 M
63 0 V
2297 0 R
-63 0 V
4500 4252 M
63 0 V
2297 0 R
-63 0 V
4697 600 M
0 63 V
0 4137 R
0 -63 V
6663 600 M
0 63 V
0 4137 R
0 -63 V
-2163 63 R
0 -4200 V
2360 0 V
0 4200 V
-2360 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
3.000 UP
1.000 UL
LT0
6644 2852 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-118 670 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
4701 4003 M
0 122 V
-31 -122 R
62 0 V
-62 122 R
62 0 V
6644 2860 CircleF
6557 3572 CircleF
4701 4064 CircleF
3.000 UP
1.000 UL
LT2
4703 2852 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-35 670 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
1750 397 R
0 122 V
-31 -122 R
62 0 V
-62 122 R
62 0 V
4703 2860 BoxF
4699 3572 BoxF
6480 4064 BoxF
1.000 UL
LTb
4500 4800 M
0 -4200 V
2360 0 V
0 4200 V
-2360 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5680,100){\makebox(0,0){\strut{}Overlap}}%
  \put(3800,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6663,400){\makebox(0,0){\strut{} 1}}%
  \put(4697,400){\makebox(0,0){\strut{} 0}}%
  \put(4380,4252){\makebox(0,0)[r]{\strut{} 10}}%
  \put(4380,3522){\makebox(0,0)[r]{\strut{} 8}}%
  \put(4380,2791){\makebox(0,0)[r]{\strut{} 6}}%
  \put(4380,2061){\makebox(0,0)[r]{\strut{} 4}}%
  \put(4380,1330){\makebox(0,0)[r]{\strut{} 2}}%
  \put(4380,600){\makebox(0,0)[r]{\strut{} 0}}%
  \put(2080,100){\makebox(0,0){\strut{}Overlap}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3063,400){\makebox(0,0){\strut{} 1}}%
  \put(1097,400){\makebox(0,0){\strut{} 0}}%
  \put(780,4252){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3522){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2791){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2061){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1330){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> newplotsub2ASU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: newplotsub2A.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Nov  7 11:26:54 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (newplotsub2A.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Nov  7 11:26:54 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
780 600 M
63 0 V
6017 0 R
-63 0 V
780 1067 M
63 0 V
6017 0 R
-63 0 V
780 1533 M
63 0 V
6017 0 R
-63 0 V
780 2000 M
63 0 V
6017 0 R
-63 0 V
780 2467 M
63 0 V
6017 0 R
-63 0 V
780 2933 M
63 0 V
6017 0 R
-63 0 V
780 3400 M
63 0 V
6017 0 R
-63 0 V
780 3867 M
63 0 V
6017 0 R
-63 0 V
780 4333 M
63 0 V
6017 0 R
-63 0 V
780 4800 M
63 0 V
6017 0 R
-63 0 V
780 600 M
0 63 V
0 4137 R
0 -63 V
1793 600 M
0 63 V
0 4137 R
0 -63 V
2807 600 M
0 63 V
0 4137 R
0 -63 V
3820 600 M
0 63 V
0 4137 R
0 -63 V
4833 600 M
0 63 V
0 4137 R
0 -63 V
5847 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
780 4800 M
780 600 L
6080 0 V
0 4200 V
-6080 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
926 2352 M
0 90 V
-31 -90 R
62 0 V
-62 90 R
62 0 V
1031 -3 R
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
1030 -2 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
1031 -68 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
5173 2412 M
0 141 V
-31 -141 R
62 0 V
-62 141 R
62 0 V
6235 2300 M
0 213 V
-31 -213 R
62 0 V
-62 213 R
62 0 V
926 2397 Pls
1988 2482 Pls
3049 2550 Pls
4111 2542 Pls
5173 2482 Pls
6235 2406 Pls
6348 1563 Pls
1.000 UL
LT1
LTb
LT2
6077 1363 M
543 0 V
926 2467 M
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
926 3473 M
0 556 V
895 3473 M
62 0 V
-62 556 R
62 0 V
1031 -18 R
0 361 V
-31 -361 R
62 0 V
-62 361 R
62 0 V
1030 -33 R
0 328 V
-31 -328 R
62 0 V
-62 328 R
62 0 V
4111 4374 M
0 306 V
-31 -306 R
62 0 V
-62 306 R
62 0 V
5173 4303 M
0 344 V
-31 -344 R
62 0 V
-62 344 R
62 0 V
6235 4052 M
0 456 V
-31 -456 R
62 0 V
-62 456 R
62 0 V
926 3751 Crs
1988 4191 Crs
3049 4503 Crs
4111 4527 Crs
5173 4475 Crs
6235 4280 Crs
6348 1163 Crs
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
926 3369 M
0 649 V
895 3369 M
62 0 V
-62 649 R
62 0 V
1031 240 R
0 363 V
-31 -363 R
62 0 V
-62 363 R
62 0 V
3049 4170 M
0 305 V
-31 -305 R
62 0 V
-62 305 R
62 0 V
4111 4331 M
0 320 V
-31 -320 R
62 0 V
-62 320 R
62 0 V
5173 4164 M
0 431 V
-31 -431 R
62 0 V
-62 431 R
62 0 V
6235 3890 M
0 463 V
-31 -463 R
62 0 V
-62 463 R
62 0 V
926 3694 Star
1988 4440 Star
3049 4323 Star
4111 4491 Star
5173 4380 Star
6235 4121 Star
6348 963 Star
1.000 UL
LT4
LTb
LTb
6077 763 M
543 0 V
926 4333 M
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
54 0 V
53 0 V
54 0 V
53 0 V
54 0 V
stroke
LTb
780 4800 M
780 600 L
6080 0 V
0 4200 V
-6080 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1,N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=1$, $P=-$}}%
  \put(3820,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(0,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize  \strut{}$4(N_L+N_R)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5847,400){\makebox(0,0){\strut{} 4}}%
  \put(4833,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3820,400){\makebox(0,0){\strut{} 3}}%
  \put(2807,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1793,400){\makebox(0,0){\strut{} 2}}%
  \put(780,400){\makebox(0,0){\strut{} 1.5}}%
  \put(660,4800){\makebox(0,0)[r]{\strut{} 9}}%
  \put(660,4333){\makebox(0,0)[r]{\strut{} 8}}%
  \put(660,3867){\makebox(0,0)[r]{\strut{} 7}}%
  \put(660,3400){\makebox(0,0)[r]{\strut{} 6}}%
  \put(660,2933){\makebox(0,0)[r]{\strut{} 5}}%
  \put(660,2467){\makebox(0,0)[r]{\strut{} 4}}%
  \put(660,2000){\makebox(0,0)[r]{\strut{} 3}}%
  \put(660,1533){\makebox(0,0)[r]{\strut{} 2}}%
  \put(660,1067){\makebox(0,0)[r]{\strut{} 1}}%
  \put(660,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> newplotsub2ASU5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: newplotsub2A.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Mon Dec  8 01:37:58 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (newplotsub2A.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Dec  8 01:37:58 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1020 M
63 0 V
5897 0 R
-63 0 V
900 1440 M
63 0 V
5897 0 R
-63 0 V
900 1860 M
63 0 V
5897 0 R
-63 0 V
900 2280 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3120 M
63 0 V
5897 0 R
-63 0 V
900 3540 M
63 0 V
5897 0 R
-63 0 V
900 3960 M
63 0 V
5897 0 R
-63 0 V
900 4380 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 2123 M
0 121 V
984 2123 M
62 0 V
-62 121 R
62 0 V
1000 -26 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
1001 9 R
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
4109 2148 M
0 128 V
-31 -128 R
62 0 V
-62 128 R
62 0 V
5141 2169 M
0 182 V
-31 -182 R
62 0 V
-62 182 R
62 0 V
6172 2162 M
0 237 V
-31 -237 R
62 0 V
-62 237 R
62 0 V
1015 2183 Pls
2046 2248 Pls
3078 2310 Pls
4109 2212 Pls
5141 2260 Pls
6172 2280 Pls
6348 1563 Pls
1.000 UL
LT1
LTb
LT1
6077 1363 M
543 0 V
1015 2280 M
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 3315 M
0 359 V
984 3315 M
62 0 V
-62 359 R
62 0 V
1000 -93 R
0 254 V
-31 -254 R
62 0 V
-62 254 R
62 0 V
1001 -36 R
0 270 V
-31 -270 R
62 0 V
-62 270 R
62 0 V
4109 3835 M
0 271 V
-31 -271 R
62 0 V
-62 271 R
62 0 V
5141 3938 M
0 309 V
-31 -309 R
62 0 V
-62 309 R
62 0 V
6172 3850 M
0 381 V
-31 -381 R
62 0 V
-62 381 R
62 0 V
1015 3494 Crs
2046 3708 Crs
3078 3934 Crs
4109 3970 Crs
5141 4093 Crs
6172 4040 Crs
6348 1163 Crs
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 3829 M
0 408 V
984 3829 M
62 0 V
-62 408 R
62 0 V
2046 3919 M
0 275 V
-31 -275 R
62 0 V
-62 275 R
62 0 V
3078 3999 M
0 320 V
-31 -320 R
62 0 V
-62 320 R
62 0 V
4109 3850 M
0 260 V
-31 -260 R
62 0 V
-62 260 R
62 0 V
1001 -22 R
0 345 V
-31 -345 R
62 0 V
-62 345 R
62 0 V
6172 3956 M
0 441 V
-31 -441 R
62 0 V
-62 441 R
62 0 V
1015 4033 Star
2046 4056 Star
3078 4159 Star
4109 3980 Star
5141 4261 Star
6172 4177 Star
6348 963 Star
1.000 UL
LT4
LTb
LTb
6077 763 M
543 0 V
1015 3960 M
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1,N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}ground state q=1, P=-}}%
  \put(3880,100){\makebox(0,0){\strut{}l$\sqrt{\sigma_f}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{}$4(N_L+N_R)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,4380){\makebox(0,0)[r]{\strut{} 9}}%
  \put(780,3960){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,3540){\makebox(0,0)[r]{\strut{} 7}}%
  \put(780,3120){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 5}}%
  \put(780,2280){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1860){\makebox(0,0)[r]{\strut{} 3}}%
  \put(780,1440){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,1020){\makebox(0,0)[r]{\strut{} 1}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> newplotsub2SSU5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: newplotsub2S.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Mon Dec  8 01:38:37 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (newplotsub2S.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Dec  8 01:38:37 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1200 M
63 0 V
5897 0 R
-63 0 V
900 1800 M
63 0 V
5897 0 R
-63 0 V
900 2400 M
63 0 V
5897 0 R
-63 0 V
900 3000 M
63 0 V
5897 0 R
-63 0 V
900 3600 M
63 0 V
5897 0 R
-63 0 V
900 4200 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 1880 M
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
2046 1692 M
0 171 V
-31 -171 R
62 0 V
-62 171 R
62 0 V
1001 186 R
0 151 V
-31 -151 R
62 0 V
-62 151 R
62 0 V
4109 1952 M
0 212 V
-31 -212 R
62 0 V
-62 212 R
62 0 V
1001 -82 R
0 340 V
-31 -340 R
62 0 V
-62 340 R
62 0 V
6172 1889 M
0 501 V
-31 -501 R
62 0 V
-62 501 R
62 0 V
1015 1906 Pls
2046 1777 Pls
3078 2125 Pls
4109 2058 Pls
5141 2252 Pls
6172 2140 Pls
6348 1563 Pls
1.000 UL
LT1
LTb
LT1
6077 1363 M
543 0 V
1015 1800 M
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 2907 M
0 356 V
984 2907 M
62 0 V
-62 356 R
62 0 V
2046 3133 M
0 345 V
-31 -345 R
62 0 V
-62 345 R
62 0 V
3078 3211 M
0 467 V
-31 -467 R
62 0 V
-62 467 R
62 0 V
4109 3366 M
0 689 V
-31 -689 R
62 0 V
-62 689 R
62 0 V
5141 3486 M
0 982 V
-31 -982 R
62 0 V
-62 982 R
62 0 V
6172 2067 M
0 1220 V
6141 2067 M
62 0 V
-62 1220 R
62 0 V
1015 3085 Crs
2046 3305 Crs
3078 3444 Crs
4109 3711 Crs
5141 3977 Crs
6172 2677 Crs
6348 1163 Crs
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 2794 M
0 374 V
984 2794 M
62 0 V
-62 374 R
62 0 V
1000 249 R
0 362 V
-31 -362 R
62 0 V
-62 362 R
62 0 V
3078 3342 M
0 562 V
-31 -562 R
62 0 V
-62 562 R
62 0 V
4109 3295 M
0 580 V
-31 -580 R
62 0 V
-62 580 R
62 0 V
5141 3066 M
0 784 V
-31 -784 R
62 0 V
-62 784 R
62 0 V
6172 2562 M
0 895 V
-31 -895 R
62 0 V
-62 895 R
62 0 V
1015 2981 Star
2046 3598 Star
3078 3623 Star
4109 3585 Star
5141 3458 Star
6172 3010 Star
6348 963 Star
1.000 UL
LT4
LTb
LTb
6077 763 M
543 0 V
1015 3000 M
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
53 0 V
52 0 V
52 0 V
52 0 V
52 0 V
52 0 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1,N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}ground state q=1, P=-}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{}$4(N_L+N_R)$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 14}}%
  \put(780,4200){\makebox(0,0)[r]{\strut{} 12}}%
  \put(780,3600){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3000){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2400){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,1800){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1200){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Oct 28 22:19:32 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Oct 28 22:19:32 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
580 400 M
63 0 V
817 0 R
-63 0 V
580 4800 M
63 0 V
817 0 R
-63 0 V
690 400 M
0 63 V
0 4337 R
0 -63 V
910 400 M
0 63 V
0 4337 R
0 -63 V
1130 400 M
0 63 V
0 4337 R
0 -63 V
1350 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
580 400 L
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 635 400 111 4335 BoxColFill
635 400 M
0 4334 V
110 0 V
745 400 L
-110 0 V
stroke
1.000 855 400 111 1 BoxColFill
855 400 M
110 0 V
-110 0 V
stroke
1.000 1075 400 111 14 BoxColFill
1075 400 M
0 13 V
110 0 V
0 -13 V
-110 0 V
stroke
1.000 1295 400 111 1 BoxColFill
1295 400 M
110 0 V
-110 0 V
stroke
1.000 UL
LTb
580 4800 M
580 400 L
880 0 V
0 4400 V
-880 0 V
1.000 UP
2380 400 M
63 0 V
817 0 R
-63 0 V
2380 4800 M
63 0 V
817 0 R
-63 0 V
2490 400 M
0 63 V
0 4337 R
0 -63 V
2710 400 M
0 63 V
0 4337 R
0 -63 V
2930 400 M
0 63 V
0 4337 R
0 -63 V
3150 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 2435 400 111 3 BoxColFill
2435 400 M
0 2 V
110 0 V
0 -2 V
-110 0 V
stroke
1.000 2655 400 111 4201 BoxColFill
2655 400 M
0 4200 V
110 0 V
0 -4200 V
-110 0 V
stroke
1.000 2875 400 111 155 BoxColFill
2875 400 M
0 154 V
110 0 V
0 -154 V
-110 0 V
stroke
1.000 3095 400 111 6 BoxColFill
3095 400 M
0 5 V
110 0 V
0 -5 V
-110 0 V
stroke
1.000 UL
LTb
2380 4800 M
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
4180 400 M
63 0 V
817 0 R
-63 0 V
4180 4800 M
63 0 V
817 0 R
-63 0 V
4290 400 M
0 63 V
0 4337 R
0 -63 V
4510 400 M
0 63 V
0 4337 R
0 -63 V
4730 400 M
0 63 V
0 4337 R
0 -63 V
4950 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 4235 400 111 155 BoxColFill
4235 400 M
0 154 V
110 0 V
0 -154 V
-110 0 V
stroke
1.000 4455 400 111 123 BoxColFill
4455 400 M
0 122 V
110 0 V
0 -122 V
-110 0 V
stroke
1.000 4675 400 111 3859 BoxColFill
4675 400 M
0 3858 V
110 0 V
0 -3858 V
-110 0 V
stroke
1.000 4895 400 111 122 BoxColFill
4895 400 M
0 121 V
110 0 V
0 -121 V
-110 0 V
stroke
1.000 UL
LTb
4180 4800 M
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
5980 400 M
63 0 V
817 0 R
-63 0 V
5980 4800 M
63 0 V
817 0 R
-63 0 V
6090 400 M
0 63 V
0 4337 R
0 -63 V
6310 400 M
0 63 V
0 4337 R
0 -63 V
6530 400 M
0 63 V
0 4337 R
0 -63 V
6750 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 6035 400 111 256 BoxColFill
6035 400 M
0 255 V
110 0 V
0 -255 V
-110 0 V
stroke
1.000 6255 400 111 60 BoxColFill
6255 400 M
0 59 V
110 0 V
0 -59 V
-110 0 V
stroke
1.000 6475 400 111 99 BoxColFill
6475 400 M
0 98 V
110 0 V
0 -98 V
-110 0 V
stroke
1.000 6695 400 111 3838 BoxColFill
6695 400 M
0 3837 V
110 0 V
0 -3837 V
-110 0 V
stroke
1.000 UL
LTb
5980 4800 M
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6750,200){\scriptsize \makebox(0,0){\strut{} 3}}%
  \put(6530,200){\scriptsize \makebox(0,0){\strut{} 2}}%
  \put(6310,200){\scriptsize \makebox(0,0){\strut{} $\rm 1^{st}$}}%
  \put(6090,200){\scriptsize \makebox(0,0){\strut{} g.s}}%
  \put(5860,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(5860,400){\makebox(0,0)[r]{\strut{} 0}}%
  \put(4950,200){\scriptsize \makebox(0,0){\strut{} 3}}%
  \put(4730,200){\scriptsize \makebox(0,0){\strut{} 2}}%
  \put(4510,200){\scriptsize \makebox(0,0){\strut{} 1}}%
  \put(4290,200){\scriptsize \makebox(0,0){\strut{} g.s}}%
  \put(4060,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(4060,400){\scriptsize \makebox(0,0)[r]{\strut{} 0}}%
  \put(3150,200){\scriptsize \makebox(0,0){\strut{} 3}}%
  \put(2930,200){\scriptsize \makebox(0,0){\strut{} 2}}%
  \put(2710,200){\scriptsize \makebox(0,0){\strut{} 1}}%
  \put(2490,200){\scriptsize \makebox(0,0){\strut{} g.s}}%
  \put(2260,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2260,400){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1350,200){\scriptsize \makebox(0,0){\strut{} 3}}%
  \put(1130,200){\scriptsize \makebox(0,0){\strut{} 2}}%
  \put(910,200){\scriptsize \makebox(0,0){\strut{} 1}}%
  \put(690,200){\scriptsize \makebox(0,0){\strut{} g.s}}%
  \put(460,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(460,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot16a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot16a.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Sat Nov  1 16:43:13 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot16a.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Nov  1 16:43:13 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
580 400 M
63 0 V
817 0 R
-63 0 V
580 4800 M
63 0 V
817 0 R
-63 0 V
690 400 M
0 63 V
0 4337 R
0 -63 V
910 400 M
0 63 V
0 4337 R
0 -63 V
1130 400 M
0 63 V
0 4337 R
0 -63 V
1350 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
580 400 L
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 635 400 111 4370 BoxColFill
635 400 M
0 4369 V
110 0 V
745 400 L
-110 0 V
stroke
1.000 855 400 111 9 BoxColFill
855 400 M
0 8 V
110 0 V
0 -8 V
-110 0 V
stroke
1.000 1075 400 111 2 BoxColFill
1075 400 M
0 1 V
110 0 V
0 -1 V
-110 0 V
stroke
1.000 1295 400 111 2 BoxColFill
1295 400 M
0 1 V
110 0 V
0 -1 V
-110 0 V
stroke
1.000 UL
LTb
580 4800 M
580 400 L
880 0 V
0 4400 V
-880 0 V
1.000 UP
2380 400 M
63 0 V
817 0 R
-63 0 V
2380 4800 M
63 0 V
817 0 R
-63 0 V
2490 400 M
0 63 V
0 4337 R
0 -63 V
2710 400 M
0 63 V
0 4337 R
0 -63 V
2930 400 M
0 63 V
0 4337 R
0 -63 V
3150 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 2435 400 111 19 BoxColFill
2435 400 M
0 18 V
110 0 V
0 -18 V
-110 0 V
stroke
1.000 2655 400 111 4225 BoxColFill
2655 400 M
0 4224 V
110 0 V
0 -4224 V
-110 0 V
stroke
1.000 2875 400 111 133 BoxColFill
2875 400 M
0 132 V
110 0 V
0 -132 V
-110 0 V
stroke
1.000 3095 400 111 2 BoxColFill
3095 400 M
0 1 V
110 0 V
0 -1 V
-110 0 V
stroke
1.000 UL
LTb
2380 4800 M
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
4180 400 M
63 0 V
817 0 R
-63 0 V
4180 4800 M
63 0 V
817 0 R
-63 0 V
4290 400 M
0 63 V
0 4337 R
0 -63 V
4510 400 M
0 63 V
0 4337 R
0 -63 V
4730 400 M
0 63 V
0 4337 R
0 -63 V
4950 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 4235 400 111 35 BoxColFill
4235 400 M
0 34 V
110 0 V
0 -34 V
-110 0 V
stroke
1.000 4455 400 111 483 BoxColFill
4455 400 M
0 482 V
110 0 V
0 -482 V
-110 0 V
stroke
1.000 4675 400 111 3372 BoxColFill
4675 400 M
0 3371 V
110 0 V
0 -3371 V
-110 0 V
stroke
1.000 4895 400 111 375 BoxColFill
4895 400 M
0 374 V
110 0 V
0 -374 V
-110 0 V
stroke
1.000 UL
LTb
4180 4800 M
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
5980 400 M
63 0 V
817 0 R
-63 0 V
5980 4800 M
63 0 V
817 0 R
-63 0 V
6090 400 M
0 63 V
0 4337 R
0 -63 V
6310 400 M
0 63 V
0 4337 R
0 -63 V
6530 400 M
0 63 V
0 4337 R
0 -63 V
6750 400 M
0 63 V
0 4337 R
0 -63 V
-770 63 R
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
LT0
1.000 6035 400 111 372 BoxColFill
6035 400 M
0 371 V
110 0 V
0 -371 V
-110 0 V
stroke
1.000 6255 400 111 267 BoxColFill
6255 400 M
0 266 V
110 0 V
0 -266 V
-110 0 V
stroke
1.000 6475 400 111 402 BoxColFill
6475 400 M
0 401 V
110 0 V
0 -401 V
-110 0 V
stroke
1.000 6695 400 111 3251 BoxColFill
6695 400 M
0 3250 V
110 0 V
0 -3250 V
-110 0 V
stroke
1.000 UL
LTb
5980 4800 M
0 -4400 V
880 0 V
0 4400 V
-880 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(6750,200){\makebox(0,0){\scriptsize \strut{} 3}}%
  \put(6530,200){\makebox(0,0){\scriptsize \strut{} 2}}%
  \put(6310,200){\makebox(0,0){\scriptsize \strut{} 1}}%
  \put(6090,200){\makebox(0,0){\scriptsize \strut{} g.s}}%
  \put(5860,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(5860,400){\makebox(0,0)[r]{\strut{} 0}}%
  \put(4950,200){\makebox(0,0){\scriptsize \strut{} 3}}%
  \put(4730,200){\makebox(0,0){\scriptsize \strut{} 2}}%
  \put(4510,200){\makebox(0,0){\scriptsize \strut{} 1}}%
  \put(4290,200){\makebox(0,0){\scriptsize \strut{} g.s}}%
  \put(4060,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(4060,400){\makebox(0,0)[r]{\strut{} 0}}%
  \put(3150,200){\makebox(0,0){\scriptsize \strut{} 3}}%
  \put(2930,200){\makebox(0,0){\scriptsize \strut{} 2}}%
  \put(2710,200){\makebox(0,0){\scriptsize \strut{} 1}}%
  \put(2490,200){\makebox(0,0){\scriptsize \strut{} g.s}}%
  \put(2260,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(2260,400){\makebox(0,0)[r]{\strut{} 0}}%
  \put(1350,200){\makebox(0,0){\scriptsize \strut{} 3}}%
  \put(1130,200){\makebox(0,0){\scriptsize \strut{} 2}}%
  \put(910,200){\makebox(0,0){\scriptsize \strut{} 1}}%
  \put(690,200){\makebox(0,0){\scriptsize \strut{} g.s}}%
  \put(460,4800){\makebox(0,0)[r]{\strut{} 1}}%
  \put(460,400){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot2.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov  4 14:14:44 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov  4 14:14:44 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1440 M
63 0 V
5897 0 R
-63 0 V
900 2280 M
63 0 V
5897 0 R
-63 0 V
900 3120 M
63 0 V
5897 0 R
-63 0 V
900 3960 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1562 600 M
0 63 V
0 4137 R
0 -63 V
2224 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3549 600 M
0 63 V
0 4137 R
0 -63 V
4211 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5536 600 M
0 63 V
0 4137 R
0 -63 V
6198 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1469 3691 M
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
-31 309 R
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
-31 -73 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
3204 3790 M
0 73 V
-31 -73 R
62 0 V
-62 73 R
62 0 V
-31 379 R
0 104 V
-31 -104 R
62 0 V
-62 104 R
62 0 V
4939 3847 M
0 95 V
-31 -95 R
62 0 V
-62 95 R
62 0 V
-31 272 R
0 120 V
-31 -120 R
62 0 V
-62 120 R
62 0 V
6674 4106 M
0 110 V
-31 -110 R
62 0 V
-62 110 R
62 0 V
-31 14 R
0 138 V
-31 -138 R
62 0 V
-62 138 R
62 0 V
1469 3740 Box
1469 4140 Box
1469 4168 Box
3204 3827 Box
3204 4294 Box
4939 3895 Box
4939 4274 Box
6674 4161 Box
6674 4299 Box
6348 1163 Box
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
1469 4143 M
53 2 V
52 2 V
53 3 V
52 2 V
53 2 V
52 3 V
53 2 V
53 3 V
52 2 V
53 2 V
52 3 V
53 2 V
52 3 V
53 3 V
53 2 V
52 3 V
53 2 V
52 3 V
53 3 V
52 2 V
53 3 V
53 3 V
52 3 V
53 2 V
52 3 V
53 3 V
52 3 V
53 3 V
53 3 V
52 2 V
53 3 V
52 3 V
53 3 V
52 3 V
53 3 V
53 3 V
52 3 V
53 3 V
52 3 V
53 3 V
53 4 V
52 3 V
53 3 V
52 3 V
53 3 V
52 3 V
53 4 V
53 3 V
52 3 V
53 3 V
52 4 V
53 3 V
52 3 V
53 4 V
53 3 V
52 4 V
53 3 V
52 3 V
53 4 V
52 3 V
53 4 V
53 3 V
52 4 V
53 3 V
52 4 V
53 4 V
52 3 V
53 4 V
53 3 V
52 4 V
53 4 V
52 3 V
53 4 V
52 4 V
53 4 V
53 3 V
52 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 3 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 5 V
52 4 V
53 4 V
stroke
LT2
LTb
LT2
6077 763 M
543 0 V
1469 3829 M
53 5 V
52 6 V
53 5 V
52 6 V
53 6 V
52 5 V
53 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
52 7 V
53 6 V
53 7 V
52 6 V
53 6 V
52 7 V
53 6 V
52 7 V
53 7 V
53 6 V
52 7 V
53 7 V
52 7 V
53 6 V
52 7 V
53 7 V
53 7 V
52 7 V
53 7 V
52 7 V
53 7 V
53 7 V
52 7 V
53 8 V
52 7 V
53 7 V
52 7 V
53 8 V
53 7 V
52 8 V
53 7 V
52 8 V
53 7 V
52 8 V
53 7 V
53 8 V
52 7 V
53 8 V
52 8 V
53 8 V
52 7 V
53 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 9 V
53 8 V
52 8 V
53 9 V
52 8 V
53 8 V
52 9 V
53 8 V
53 9 V
52 8 V
53 9 V
52 8 V
53 9 V
52 8 V
53 9 V
53 9 V
52 8 V
53 9 V
52 9 V
53 9 V
52 8 V
53 9 V
53 9 V
52 9 V
53 9 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}$N_R=N_L=2, w=2, \sigma=\sigma_{f}$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}$N_R=N_L=2, w=1, \sigma=\sigma_{2A}$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}$SU(4), P=-, q=0$ states}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_{f}}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\frac{E}{\sqrt{\sigma_{f}}}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 3.2}}%
  \put(6198,400){\makebox(0,0){\strut{} 3}}%
  \put(5536,400){\makebox(0,0){\strut{} 2.8}}%
  \put(4873,400){\makebox(0,0){\strut{} 2.6}}%
  \put(4211,400){\makebox(0,0){\strut{} 2.4}}%
  \put(3549,400){\makebox(0,0){\strut{} 2.2}}%
  \put(2887,400){\makebox(0,0){\strut{} 2}}%
  \put(2224,400){\makebox(0,0){\strut{} 1.8}}%
  \put(1562,400){\makebox(0,0){\strut{} 1.6}}%
  \put(900,400){\makebox(0,0){\strut{} 1.4}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3960){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,3120){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2280){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1440){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot2ArsSU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot2Ars.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Mon Nov  3 18:00:00 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot2Ars.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Nov  3 18:00:00 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1300 M
63 0 V
5897 0 R
-63 0 V
900 2000 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3400 M
63 0 V
5897 0 R
-63 0 V
900 4100 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1663 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 1146 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
1010 310 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1010 268 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1010 260 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
1009 253 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
1010 241 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
1043 1152 Pls
2084 1473 Pls
3125 1755 Pls
4166 2026 Pls
5206 2293 Pls
6247 2551 Pls
6348 1663 Pls
1.000 UL
LT1
LTb
LT1
6077 1513 M
543 0 V
1043 1217 M
52 15 V
53 15 V
52 15 V
53 15 V
53 14 V
52 15 V
53 15 V
52 14 V
53 14 V
52 15 V
53 14 V
53 14 V
52 14 V
53 14 V
52 14 V
53 14 V
52 14 V
53 14 V
53 14 V
52 14 V
53 14 V
52 13 V
53 14 V
52 14 V
53 14 V
53 13 V
52 14 V
53 13 V
52 14 V
53 13 V
52 14 V
53 13 V
53 14 V
52 13 V
53 14 V
52 13 V
53 13 V
52 14 V
53 13 V
53 13 V
52 14 V
53 13 V
52 13 V
53 13 V
52 14 V
53 13 V
53 13 V
52 13 V
53 13 V
52 14 V
53 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 14 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
53 13 V
52 13 V
53 13 V
52 12 V
53 13 V
52 13 V
53 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 12 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
53 12 V
52 13 V
53 13 V
52 13 V
53 13 V
52 13 V
1.000 UP
stroke
LT2
LTb
LT2
6077 1363 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 2654 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
1010 -99 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
1010 44 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1010 99 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
1009 118 R
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
1010 122 R
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
1043 2666 Crs
2084 2591 Crs
3125 2653 Crs
4166 2766 Crs
5206 2908 Crs
6247 3069 Crs
6348 1363 Crs
1.000 UL
LT3
LTb
LT3
6077 1213 M
543 0 V
1043 2703 M
52 -11 V
53 -10 V
52 -9 V
53 -9 V
53 -8 V
52 -7 V
53 -7 V
52 -6 V
53 -6 V
52 -5 V
53 -5 V
53 -4 V
52 -3 V
53 -3 V
52 -3 V
53 -2 V
52 -2 V
53 -2 V
53 -1 V
52 -1 V
53 0 V
52 -1 V
53 1 V
52 0 V
53 1 V
53 1 V
52 1 V
53 2 V
52 1 V
53 3 V
52 2 V
53 2 V
53 3 V
52 3 V
53 3 V
52 4 V
53 3 V
52 4 V
53 4 V
53 4 V
52 4 V
53 5 V
52 4 V
53 5 V
52 5 V
53 5 V
53 5 V
52 6 V
53 5 V
52 6 V
53 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
52 7 V
53 6 V
53 7 V
52 7 V
53 7 V
52 7 V
53 7 V
52 7 V
53 7 V
53 8 V
52 7 V
53 7 V
52 8 V
53 8 V
52 7 V
53 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 9 V
53 8 V
53 8 V
52 9 V
53 8 V
52 9 V
53 8 V
52 9 V
53 9 V
53 9 V
52 8 V
53 9 V
52 9 V
53 9 V
52 9 V
53 9 V
53 9 V
52 9 V
53 10 V
52 9 V
53 9 V
52 10 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1063 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 3968 M
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
2084 3596 M
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
3125 3485 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
1010 -84 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
1009 -18 R
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
1010 -10 R
0 84 V
-31 -84 R
62 0 V
-62 84 R
62 0 V
1043 4013 Star
2084 3629 Star
3125 3517 Star
4166 3494 Star
5206 3538 Star
6247 3602 Star
6348 1063 Star
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 913 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 3951 M
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
2084 3634 M
0 65 V
-31 -65 R
62 0 V
-62 65 R
62 0 V
3125 3453 M
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
1010 -55 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
1009 -39 R
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
1010 -30 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
1043 4004 Box
2084 3666 Box
3125 3482 Box
4166 3487 Box
5206 3519 Box
6247 3573 Box
6348 913 Box
1.000 UL
LT6
LTb
LT6
6077 763 M
543 0 V
1043 4118 M
52 -34 V
53 -32 V
52 -31 V
53 -30 V
53 -29 V
52 -27 V
53 -26 V
52 -24 V
53 -24 V
52 -23 V
53 -21 V
53 -21 V
52 -20 V
53 -19 V
52 -18 V
53 -17 V
52 -17 V
53 -15 V
53 -15 V
52 -15 V
53 -13 V
52 -13 V
53 -13 V
52 -11 V
53 -11 V
53 -11 V
52 -10 V
53 -10 V
52 -9 V
53 -8 V
52 -9 V
53 -7 V
53 -7 V
52 -7 V
53 -7 V
52 -6 V
53 -5 V
52 -5 V
53 -5 V
53 -5 V
52 -4 V
53 -4 V
52 -3 V
53 -3 V
52 -3 V
53 -3 V
53 -2 V
52 -2 V
53 -2 V
52 -1 V
53 -2 V
53 -1 V
52 0 V
53 -1 V
52 0 V
53 0 V
52 0 V
53 0 V
53 1 V
52 1 V
53 1 V
52 1 V
53 1 V
52 2 V
53 1 V
53 2 V
52 2 V
53 3 V
52 2 V
53 3 V
52 2 V
53 3 V
53 3 V
52 3 V
53 4 V
52 3 V
53 4 V
52 3 V
53 4 V
53 4 V
52 4 V
53 4 V
52 5 V
53 4 V
52 5 V
53 4 V
53 5 V
52 5 V
53 5 V
52 5 V
53 5 V
52 6 V
53 5 V
53 6 V
52 5 V
53 6 V
52 6 V
53 5 V
52 6 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,913){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1063){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1213){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1,N_R=0$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=1$, $P=-$}}%
  \put(5957,1513){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=0$}}%
  \put(5957,1663){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=0$, $P=+$}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/ \sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 12}}%
  \put(780,4100){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3400){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2000){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1300){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot2ArsSU5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot2Ars.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Mon Nov  3 18:48:23 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot2Ars.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Mon Nov  3 18:48:23 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1300 M
63 0 V
5897 0 R
-63 0 V
900 2000 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3400 M
63 0 V
5897 0 R
-63 0 V
900 4100 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1663 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 1260 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1000 341 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
1001 293 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
1000 283 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
1001 268 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
1000 264 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
1015 1264 Pls
2046 1614 Pls
3078 1916 Pls
4109 2211 Pls
5141 2494 Pls
6172 2776 Pls
6348 1663 Pls
1.000 UL
LT1
LTb
LT1
6077 1513 M
543 0 V
1015 1308 M
52 17 V
52 16 V
52 17 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 16 V
52 15 V
52 16 V
52 16 V
52 15 V
52 16 V
52 15 V
52 15 V
52 16 V
52 15 V
53 16 V
52 15 V
52 15 V
52 15 V
52 15 V
52 16 V
52 15 V
52 15 V
52 15 V
52 15 V
53 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 15 V
53 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
53 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
52 15 V
52 14 V
53 15 V
52 14 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
53 14 V
52 15 V
52 14 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
53 15 V
52 14 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 14 V
52 15 V
52 14 V
52 15 V
53 14 V
52 14 V
52 15 V
52 14 V
52 14 V
52 15 V
1.000 UP
stroke
LT2
LTb
LT2
6077 1363 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 2738 M
0 40 V
-31 -40 R
62 0 V
-62 40 R
62 0 V
1000 -75 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
1001 74 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1000 87 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
1001 150 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
1000 154 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
1015 2758 Crs
2046 2713 Crs
3078 2803 Crs
4109 2915 Crs
5141 3107 Crs
6172 3316 Crs
6348 1363 Crs
1.000 UL
LT3
LTb
LT3
6077 1213 M
543 0 V
1015 2803 M
52 -9 V
52 -9 V
52 -8 V
52 -7 V
52 -7 V
52 -6 V
52 -5 V
52 -5 V
52 -4 V
52 -4 V
53 -3 V
52 -3 V
52 -2 V
52 -2 V
52 -1 V
52 -1 V
52 0 V
52 0 V
52 0 V
52 0 V
53 1 V
52 2 V
52 1 V
52 2 V
52 2 V
52 3 V
52 3 V
52 3 V
52 3 V
52 3 V
53 4 V
52 4 V
52 4 V
52 5 V
52 5 V
52 4 V
52 5 V
52 6 V
52 5 V
52 6 V
52 6 V
53 5 V
52 7 V
52 6 V
52 6 V
52 7 V
52 7 V
52 6 V
52 7 V
52 8 V
52 7 V
53 7 V
52 8 V
52 7 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 9 V
52 8 V
53 9 V
52 9 V
52 8 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
52 10 V
52 9 V
53 9 V
52 10 V
52 9 V
52 10 V
52 10 V
52 9 V
52 10 V
52 10 V
52 10 V
52 10 V
53 10 V
52 10 V
52 10 V
52 10 V
52 11 V
52 10 V
52 10 V
52 11 V
52 10 V
52 11 V
52 11 V
53 10 V
52 11 V
52 11 V
52 10 V
52 11 V
52 11 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1063 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 4097 M
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
2046 3715 M
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
3078 3616 M
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
1000 -56 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
1001 38 R
0 68 V
-31 -68 R
62 0 V
-62 68 R
62 0 V
1000 39 R
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
1015 4133 Star
2046 3743 Star
3078 3647 Star
4109 3653 Star
5141 3756 Star
6172 3869 Star
6348 1063 Star
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 913 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 4199 M
0 78 V
-31 -78 R
62 0 V
-62 78 R
62 0 V
2046 3790 M
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
3078 3663 M
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
4109 3626 M
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
1001 70 R
0 75 V
-31 -75 R
62 0 V
-62 75 R
62 0 V
1000 22 R
0 93 V
-31 -93 R
62 0 V
-62 93 R
62 0 V
1015 4238 Box
2046 3820 Box
3078 3699 Box
4109 3655 Box
5141 3793 Box
6172 3898 Box
6348 913 Box
1.000 UL
LT6
LTb
LT6
6077 763 M
543 0 V
1015 4232 M
52 -33 V
52 -31 V
52 -30 V
52 -28 V
52 -28 V
52 -26 V
52 -24 V
52 -24 V
52 -23 V
52 -21 V
53 -20 V
52 -20 V
52 -18 V
52 -18 V
52 -17 V
52 -16 V
52 -15 V
52 -14 V
52 -14 V
52 -13 V
53 -13 V
52 -11 V
52 -11 V
52 -11 V
52 -10 V
52 -9 V
52 -9 V
52 -8 V
52 -8 V
52 -7 V
53 -6 V
52 -7 V
52 -6 V
52 -5 V
52 -5 V
52 -5 V
52 -4 V
52 -4 V
52 -3 V
52 -3 V
52 -3 V
53 -2 V
52 -3 V
52 -1 V
52 -2 V
52 -1 V
52 -1 V
52 -1 V
52 0 V
52 0 V
52 0 V
53 1 V
52 0 V
52 1 V
52 1 V
52 2 V
52 1 V
52 2 V
52 2 V
52 2 V
52 3 V
52 2 V
53 3 V
52 3 V
52 3 V
52 4 V
52 3 V
52 4 V
52 4 V
52 4 V
52 4 V
52 4 V
53 5 V
52 4 V
52 5 V
52 5 V
52 5 V
52 5 V
52 6 V
52 5 V
52 6 V
52 5 V
53 6 V
52 6 V
52 6 V
52 6 V
52 6 V
52 7 V
52 6 V
52 7 V
52 6 V
52 7 V
52 7 V
53 7 V
52 7 V
52 7 V
52 7 V
52 8 V
52 7 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,913){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1063){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1213){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1,N_R=0$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=1$, $P=-$}}%
  \put(5957,1513){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=0$}}%
  \put(5957,1663){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=0$, $P=+$}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 12}}%
  \put(780,4100){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3400){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2000){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1300){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

==> plot2SrsSU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot2Srs.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov  4 12:05:24 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot2Srs.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov  4 12:05:24 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1125 M
63 0 V
5897 0 R
-63 0 V
900 1650 M
63 0 V
5897 0 R
-63 0 V
900 2175 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3225 M
63 0 V
5897 0 R
-63 0 V
900 3750 M
63 0 V
5897 0 R
-63 0 V
900 4275 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 1392 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
1010 313 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
1010 292 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
1010 345 R
0 50 V
-31 -50 R
62 0 V
-62 50 R
62 0 V
1009 258 R
0 55 V
-31 -55 R
62 0 V
-62 55 R
62 0 V
1010 294 R
0 127 V
-31 -127 R
62 0 V
-62 127 R
62 0 V
1043 1403 Pls
2084 1739 Pls
3125 2067 Pls
4166 2460 Pls
5206 2770 Pls
6247 3155 Pls
6348 1963 Pls
1.000 UL
LT1
LTb
LT1
6077 1763 M
543 0 V
1043 1462 M
52 18 V
53 17 V
52 18 V
53 17 V
53 18 V
52 17 V
53 18 V
52 17 V
53 17 V
52 18 V
53 17 V
53 17 V
52 17 V
53 17 V
52 18 V
53 17 V
52 17 V
53 17 V
53 17 V
52 17 V
53 17 V
52 16 V
53 17 V
52 17 V
53 17 V
53 17 V
52 17 V
53 17 V
52 16 V
53 17 V
52 17 V
53 17 V
53 16 V
52 17 V
53 17 V
52 16 V
53 17 V
52 17 V
53 16 V
53 17 V
52 16 V
53 17 V
52 17 V
53 16 V
52 17 V
53 16 V
53 17 V
52 16 V
53 17 V
52 16 V
53 17 V
53 16 V
52 17 V
53 16 V
52 17 V
53 16 V
52 17 V
53 16 V
53 17 V
52 16 V
53 16 V
52 17 V
53 16 V
52 17 V
53 16 V
53 17 V
52 16 V
53 16 V
52 17 V
53 16 V
52 16 V
53 17 V
53 16 V
52 17 V
53 16 V
52 16 V
53 17 V
52 16 V
53 16 V
53 17 V
52 16 V
53 16 V
52 17 V
53 16 V
52 16 V
53 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
52 16 V
53 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
52 16 V
1.000 UP
stroke
LT2
LTb
LT2
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 2539 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1010 55 R
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
1010 163 R
0 51 V
-31 -51 R
62 0 V
-62 51 R
62 0 V
1010 156 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
1009 210 R
0 165 V
-31 -165 R
62 0 V
-62 165 R
62 0 V
1010 54 R
0 201 V
-31 -201 R
62 0 V
-62 201 R
62 0 V
1043 2558 Crs
2084 2654 Crs
3125 2865 Crs
4166 3090 Crs
5206 3426 Crs
6247 3664 Crs
6348 1563 Crs
1.000 UL
LT3
LTb
LT3
6077 1363 M
543 0 V
1043 2561 M
52 -1 V
53 -1 V
52 0 V
53 0 V
53 1 V
52 1 V
53 2 V
52 2 V
53 3 V
52 2 V
53 4 V
53 4 V
52 4 V
53 4 V
52 5 V
53 5 V
52 5 V
53 6 V
53 6 V
52 6 V
53 6 V
52 7 V
53 7 V
52 7 V
53 7 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 9 V
53 8 V
53 9 V
52 9 V
53 9 V
52 10 V
53 9 V
52 10 V
53 9 V
53 10 V
52 10 V
53 10 V
52 10 V
53 11 V
52 10 V
53 11 V
53 10 V
52 11 V
53 11 V
52 11 V
53 11 V
53 11 V
52 12 V
53 11 V
52 11 V
53 12 V
52 11 V
53 12 V
53 12 V
52 12 V
53 12 V
52 11 V
53 13 V
52 12 V
53 12 V
53 12 V
52 12 V
53 13 V
52 12 V
53 12 V
52 13 V
53 13 V
53 12 V
52 13 V
53 13 V
52 12 V
53 13 V
52 13 V
53 13 V
53 13 V
52 13 V
53 13 V
52 13 V
53 13 V
52 14 V
53 13 V
53 13 V
52 13 V
53 14 V
52 13 V
53 14 V
52 13 V
53 14 V
53 13 V
52 14 V
53 13 V
52 14 V
53 14 V
52 13 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2084 3377 M
0 119 V
-31 -119 R
62 0 V
-62 119 R
62 0 V
1010 -63 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
1010 -28 R
0 190 V
-31 -190 R
62 0 V
-62 190 R
62 0 V
1009 8 R
0 272 V
-31 -272 R
62 0 V
-62 272 R
62 0 V
1010 -51 R
0 397 V
-31 -397 R
62 0 V
-62 397 R
62 0 V
2084 3436 Star
3125 3486 Star
4166 3605 Star
5206 3844 Star
6247 4127 Star
6348 1163 Star
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2084 3509 M
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
3125 3438 M
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
1010 59 R
0 195 V
-31 -195 R
62 0 V
-62 195 R
62 0 V
1009 -42 R
0 225 V
-31 -225 R
62 0 V
-62 225 R
62 0 V
6247 3917 M
0 317 V
-31 -317 R
62 0 V
-62 317 R
62 0 V
2084 3596 Box
3125 3515 Box
4166 3748 Box
5206 3917 Box
6247 4075 Box
6348 963 Box
1.000 UL
LT6
LTb
LT6
6077 763 M
543 0 V
1043 3625 M
52 -19 V
53 -18 V
52 -16 V
53 -16 V
53 -15 V
52 -13 V
53 -13 V
52 -12 V
53 -11 V
52 -10 V
53 -10 V
53 -9 V
52 -8 V
53 -7 V
52 -7 V
53 -6 V
52 -6 V
53 -5 V
53 -5 V
52 -4 V
53 -3 V
52 -3 V
53 -3 V
52 -2 V
53 -2 V
53 -1 V
52 -1 V
53 0 V
52 0 V
53 0 V
52 1 V
53 1 V
53 1 V
52 2 V
53 2 V
52 2 V
53 2 V
52 3 V
53 3 V
53 4 V
52 3 V
53 4 V
52 4 V
53 4 V
52 5 V
53 5 V
53 5 V
52 5 V
53 5 V
52 6 V
53 6 V
53 6 V
52 6 V
53 6 V
52 7 V
53 6 V
52 7 V
53 7 V
53 7 V
52 8 V
53 7 V
52 8 V
53 8 V
52 7 V
53 8 V
53 9 V
52 8 V
53 8 V
52 9 V
53 8 V
52 9 V
53 9 V
53 9 V
52 9 V
53 9 V
52 10 V
53 9 V
52 9 V
53 10 V
53 10 V
52 9 V
53 10 V
52 10 V
53 10 V
52 10 V
53 11 V
53 10 V
52 10 V
53 11 V
52 10 V
53 11 V
52 10 V
53 11 V
53 11 V
52 11 V
53 11 V
52 11 V
53 11 V
52 11 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1, N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=1$, $P=-$}}%
  \put(5957,1763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=0$}}%
  \put(5957,1963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=0$, $P=+$}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 16}}%
  \put(780,4275){\makebox(0,0)[r]{\strut{} 14}}%
  \put(780,3750){\makebox(0,0)[r]{\strut{} 12}}%
  \put(780,3225){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2175){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,1650){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1125){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot2SrsSU5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot2Srs.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov  4 12:30:15 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot2Srs.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov  4 12:30:15 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1125 M
63 0 V
5897 0 R
-63 0 V
900 1650 M
63 0 V
5897 0 R
-63 0 V
900 2175 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3225 M
63 0 V
5897 0 R
-63 0 V
900 3750 M
63 0 V
5897 0 R
-63 0 V
900 4275 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 1374 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1000 351 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
1001 254 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
1000 313 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
1001 284 R
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1000 365 R
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
1015 1378 Pls
2046 1744 Pls
3078 2029 Pls
4109 2379 Pls
5141 2697 Pls
6172 3116 Pls
6348 1963 Pls
1.000 UL
LT1
LTb
LT1
6077 1763 M
543 0 V
1015 1424 M
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 16 V
53 17 V
52 16 V
52 17 V
52 17 V
52 16 V
52 17 V
52 16 V
52 16 V
52 17 V
52 16 V
53 16 V
52 17 V
52 16 V
52 16 V
52 17 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 17 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 15 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
53 16 V
52 15 V
52 16 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
53 15 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
53 16 V
52 15 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
53 15 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
1.000 UP
stroke
LT2
LTb
LT2
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 2550 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
1000 -44 R
0 69 V
-31 -69 R
62 0 V
-62 69 R
62 0 V
1001 198 R
0 47 V
-31 -47 R
62 0 V
-62 47 R
62 0 V
1000 136 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
1001 206 R
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
1000 190 R
0 122 V
-31 -122 R
62 0 V
-62 122 R
62 0 V
1015 2560 Crs
2046 2561 Crs
3078 2817 Crs
4109 3009 Crs
5141 3298 Crs
6172 3597 Crs
6348 1563 Crs
1.000 UL
LT3
LTb
LT3
6077 1363 M
543 0 V
1015 2535 M
52 -2 V
52 -2 V
52 -1 V
52 0 V
52 0 V
52 0 V
52 1 V
52 1 V
52 2 V
52 3 V
53 2 V
52 3 V
52 3 V
52 4 V
52 4 V
52 4 V
52 5 V
52 5 V
52 5 V
52 6 V
53 5 V
52 6 V
52 6 V
52 7 V
52 7 V
52 6 V
52 7 V
52 8 V
52 7 V
52 8 V
53 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
53 10 V
52 9 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 11 V
53 10 V
52 11 V
52 10 V
52 11 V
52 11 V
52 11 V
52 11 V
52 11 V
52 11 V
52 11 V
52 12 V
53 11 V
52 11 V
52 12 V
52 11 V
52 12 V
52 12 V
52 12 V
52 11 V
52 12 V
52 12 V
53 12 V
52 12 V
52 12 V
52 12 V
52 13 V
52 12 V
52 12 V
52 12 V
52 13 V
52 12 V
53 13 V
52 12 V
52 13 V
52 12 V
52 13 V
52 13 V
52 12 V
52 13 V
52 13 V
52 13 V
52 12 V
53 13 V
52 13 V
52 13 V
52 13 V
52 13 V
52 13 V
1.000 UP
stroke
LT0
LTb
LT0
6077 1163 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2046 3417 M
0 97 V
-31 -97 R
62 0 V
-62 97 R
62 0 V
3078 3410 M
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
1000 23 R
0 181 V
-31 -181 R
62 0 V
-62 181 R
62 0 V
1001 5 R
0 242 V
-31 -242 R
62 0 V
-62 242 R
62 0 V
6172 3662 M
0 302 V
-31 -302 R
62 0 V
-62 302 R
62 0 V
2046 3465 Star
3078 3474 Star
4109 3653 Star
5141 3869 Star
6172 3813 Star
6348 1163 Star
1.000 UP
1.000 UL
LT1
LTb
LT1
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
2046 3498 M
0 98 V
-31 -98 R
62 0 V
-62 98 R
62 0 V
3078 3447 M
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
1000 -59 R
0 154 V
-31 -154 R
62 0 V
-62 154 R
62 0 V
1001 -58 R
0 200 V
-31 -200 R
62 0 V
-62 200 R
62 0 V
1000 -49 R
0 213 V
-31 -213 R
62 0 V
-62 213 R
62 0 V
2046 3547 Box
3078 3524 Box
4109 3619 Box
5141 3738 Box
6172 3896 Box
6348 963 Box
1.000 UL
LT6
LTb
LT6
6077 763 M
543 0 V
1015 3608 M
52 -20 V
52 -18 V
52 -18 V
52 -16 V
52 -16 V
52 -14 V
52 -14 V
52 -13 V
52 -12 V
52 -11 V
53 -10 V
52 -10 V
52 -9 V
52 -8 V
52 -8 V
52 -7 V
52 -7 V
52 -5 V
52 -6 V
52 -5 V
53 -4 V
52 -4 V
52 -3 V
52 -3 V
52 -2 V
52 -3 V
52 -1 V
52 -1 V
52 -1 V
52 -1 V
53 0 V
52 0 V
52 1 V
52 1 V
52 1 V
52 2 V
52 1 V
52 2 V
52 3 V
52 2 V
52 3 V
53 3 V
52 4 V
52 3 V
52 4 V
52 4 V
52 4 V
52 5 V
52 5 V
52 4 V
52 6 V
53 5 V
52 5 V
52 6 V
52 6 V
52 6 V
52 6 V
52 6 V
52 7 V
52 6 V
52 7 V
52 7 V
53 7 V
52 7 V
52 7 V
52 8 V
52 7 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
53 8 V
52 9 V
52 8 V
52 9 V
52 9 V
52 8 V
52 9 V
52 9 V
52 9 V
52 10 V
53 9 V
52 9 V
52 10 V
52 9 V
52 10 V
52 9 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
53 10 V
52 10 V
52 11 V
52 10 V
52 10 V
52 11 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=2, N_R=0$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=+$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=2$, $P=-$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=1, N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=1$, $P=-$}}%
  \put(5957,1763){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=0$}}%
  \put(5957,1963){\makebox(0,0)[r]{\scriptsize \strut{}ground state $q=0$, $P=+$}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_f}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E/\sqrt{\sigma_f}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 16}}%
  \put(780,4275){\makebox(0,0)[r]{\strut{} 14}}%
  \put(780,3750){\makebox(0,0)[r]{\strut{} 12}}%
  \put(780,3225){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2175){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,1650){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1125){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

==> plotcontour3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotcontour3.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Sun Nov  9 12:55:08 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotcontour3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Nov  9 12:55:08 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
0.500 UL
LTb
0.500 UL
LTb
938 1911 M
3508 3395 L
6262 2011 M
3508 3395 L
938 1911 M
0 1318 V
6262 2011 M
0 440 V
938 1911 M
67 39 V
3508 3395 M
-67 -39 V
1282 1738 M
67 39 V
3851 3222 M
-67 -39 V
1627 1565 M
67 39 V
4195 3049 M
-66 -39 V
1971 1392 M
67 38 V
4540 2876 M
-67 -39 V
2316 1219 M
66 38 V
4884 2703 M
-66 -39 V
2660 1046 M
67 38 V
5229 2531 M
-67 -39 V
3005 873 M
66 38 V
5573 2358 M
-67 -39 V
3349 699 M
67 39 V
5918 2184 M
-67 -38 V
3692 526 M
67 39 V
6262 2011 M
-67 -38 V
3692 526 M
-46 24 V
938 1911 M
46 -23 V
4014 712 M
-46 23 V
1259 2097 M
46 -23 V
4335 898 M
-46 23 V
1580 2282 M
46 -23 V
4656 1083 M
-46 23 V
1901 2468 M
46 -23 V
4977 1269 M
-46 23 V
2223 2653 M
46 -24 V
5299 1454 M
-46 24 V
2544 2838 M
46 -23 V
5620 1640 M
-46 23 V
2865 3024 M
46 -23 V
5941 1826 M
-46 23 V
3186 3209 M
46 -23 V
6262 2011 M
-46 23 V
3508 3395 M
46 -23 V
938 2351 M
63 0 V
-63 88 R
63 0 V
-63 87 R
63 0 V
-63 88 R
63 0 V
-63 87 R
63 0 V
-63 88 R
63 0 V
-63 88 R
63 0 V
-63 88 R
63 0 V
-63 88 R
63 0 V
-63 88 R
63 0 V
-63 88 R
63 0 V
stroke
LCb setrgbcolor
LTb
0.000 UP
0.000 UL
LT0
LTb
0.000 UP
0.000 UL
LT0
6234 4376 M
0 0 V
3725 987 M
32 16 V
32 22 V
32 16 V
32 19 V
32 19 V
32 17 V
32 20 V
33 17 V
32 36 V
32 3 V
32 16 V
32 18 V
32 21 V
32 19 V
32 19 V
33 17 V
32 19 V
32 19 V
32 186 V
32 -148 V
32 16 V
32 22 V
32 17 V
33 16 V
32 22 V
32 16 V
32 22 V
32 18 V
32 17 V
32 19 V
32 17 V
33 21 V
32 17 V
32 18 V
32 21 V
32 15 V
32 18 V
32 20 V
32 256 V
32 -216 V
33 15 V
32 24 V
32 14 V
32 177 V
32 -137 V
32 16 V
32 18 V
32 23 V
33 116 V
32 -81 V
32 17 V
32 21 V
32 15 V
32 381 V
32 -342 V
32 17 V
33 20 V
32 18 V
32 246 V
32 -207 V
32 16 V
32 18 V
32 21 V
32 245 V
33 -209 V
32 17 V
32 22 V
32 17 V
32 16 V
32 22 V
32 16 V
32 21 V
33 17 V
32 17 V
32 21 V
32 17 V
32 22 V
32 16 V
32 17 V
3690 1001 M
32 21 V
32 16 V
33 19 V
32 19 V
32 18 V
32 20 V
32 17 V
32 18 V
32 25 V
32 13 V
33 20 V
32 17 V
32 18 V
32 19 V
32 19 V
32 19 V
32 18 V
32 20 V
32 113 V
33 -78 V
32 21 V
32 16 V
4429 1428 L
32 19 V
32 19 V
32 20 V
32 16 V
33 18 V
32 20 V
32 18 V
32 21 V
32 16 V
32 20 V
32 17 V
32 19 V
33 20 V
32 20 V
32 16 V
32 167 V
32 -130 V
32 19 V
32 21 V
32 15 V
33 139 V
32 -101 V
32 19 V
32 20 V
32 22 V
32 80 V
32 -49 V
32 21 V
33 19 V
32 20 V
32 393 V
32 -360 V
32 20 V
32 20 V
32 16 V
32 158 V
32 -121 V
33 19 V
32 19 V
32 20 V
32 156 V
32 -121 V
32 20 V
32 17 V
32 18 V
33 19 V
32 18 V
32 21 V
32 17 V
32 20 V
32 17 V
32 18 V
32 21 V
33 16 V
32 19 V
32 19 V
3656 1022 M
32 20 V
32 18 V
32 18 V
32 16 V
32 21 V
32 20 V
33 18 V
32 16 V
32 18 V
32 21 V
32 20 V
32 17 V
32 15 V
32 20 V
33 21 V
32 19 V
32 18 V
32 14 V
32 69 V
32 -27 V
32 20 V
32 17 V
33 17 V
32 16 V
32 22 V
32 21 V
32 17 V
32 17 V
32 17 V
32 22 V
32 19 V
33 18 V
32 15 V
32 21 V
32 19 V
32 20 V
32 19 V
32 14 V
32 96 V
33 -56 V
32 19 V
32 18 V
32 14 V
32 86 V
32 -46 V
32 21 V
32 17 V
5198 1911 L
32 56 V
32 -20 V
32 19 V
32 21 V
32 18 V
32 247 V
32 -209 V
33 20 V
32 18 V
32 15 V
32 99 V
32 -59 V
32 19 V
32 18 V
32 15 V
33 100 V
32 -59 V
32 20 V
32 18 V
32 16 V
32 17 V
32 22 V
32 20 V
33 17 V
32 16 V
32 17 V
32 23 V
32 20 V
32 17 V
32 16 V
32 20 V
3621 1036 M
32 28 V
33 16 V
32 15 V
32 19 V
32 16 V
32 26 V
32 16 V
32 15 V
32 16 V
32 20 V
33 26 V
32 14 V
32 14 V
32 22 V
32 17 V
32 26 V
32 14 V
32 14 V
33 44 V
32 -5 V
32 26 V
32 16 V
32 15 V
32 16 V
32 20 V
32 26 V
33 16 V
32 15 V
32 21 V
32 16 V
32 25 V
32 16 V
32 14 V
32 21 V
33 14 V
32 27 V
32 16 V
32 12 V
32 62 V
32 -25 V
32 26 V
32 13 V
33 17 V
32 54 V
32 -16 V
32 26 V
32 15 V
32 15 V
32 37 V
32 0 V
32 20 V
33 19 V
32 20 V
32 146 V
32 -112 V
32 26 V
32 14 V
32 16 V
32 63 V
33 -26 V
32 26 V
32 15 V
32 16 V
32 62 V
32 -26 V
32 26 V
32 17 V
33 14 V
32 16 V
32 20 V
32 26 V
32 16 V
5966 2392 L
32 18 V
32 20 V
33 26 V
32 16 V
32 15 V
32 19 V
3587 1055 M
32 26 V
32 20 V
32 14 V
32 20 V
32 14 V
33 24 V
32 19 V
32 16 V
32 16 V
32 18 V
32 24 V
32 16 V
32 17 V
33 22 V
32 14 V
32 24 V
32 16 V
32 18 V
32 26 V
32 8 V
32 25 V
33 20 V
32 14 V
32 20 V
32 13 V
32 26 V
32 20 V
32 15 V
32 21 V
32 12 V
33 25 V
32 20 V
32 14 V
32 13 V
32 20 V
32 25 V
32 18 V
32 11 V
33 40 V
32 -2 V
32 26 V
32 10 V
32 19 V
32 36 V
32 3 V
32 24 V
33 18 V
32 13 V
32 24 V
32 13 V
32 21 V
32 14 V
32 25 V
32 81 V
33 -47 V
32 24 V
32 17 V
32 14 V
32 39 V
32 -1 V
32 24 V
32 16 V
33 14 V
32 40 V
32 -1 V
32 24 V
32 20 V
32 14 V
32 19 V
32 16 V
32 24 V
33 20 V
32 13 V
32 21 V
32 15 V
32 24 V
32 20 V
32 14 V
32 13 V
3552 1072 M
32 17 V
33 19 V
32 22 V
32 16 V
32 19 V
32 17 V
32 19 V
32 19 V
32 42 V
33 -4 V
32 17 V
32 21 V
32 16 V
32 20 V
32 19 V
32 18 V
32 19 V
4131 1407 L
32 216 V
32 -180 V
32 17 V
32 19 V
32 23 V
32 14 V
32 21 V
33 16 V
32 19 V
32 23 V
32 13 V
32 21 V
32 17 V
32 18 V
32 21 V
33 18 V
32 19 V
32 17 V
32 21 V
32 18 V
32 300 V
32 -263 V
32 17 V
33 22 V
32 15 V
32 207 V
32 -168 V
32 18 V
32 18 V
32 20 V
32 124 V
32 -88 V
33 17 V
32 20 V
32 18 V
32 470 V
32 -432 V
32 18 V
32 19 V
32 18 V
33 276 V
32 -238 V
32 18 V
32 20 V
32 17 V
32 276 V
32 -239 V
32 17 V
33 19 V
32 23 V
32 14 V
32 21 V
32 17 V
32 18 V
32 20 V
32 17 V
33 20 V
32 17 V
32 19 V
32 22 V
32 15 V
3518 1087 M
32 20 V
32 18 V
32 19 V
32 18 V
33 18 V
32 20 V
32 18 V
32 18 V
32 25 V
32 12 V
32 20 V
32 17 V
33 19 V
32 18 V
32 19 V
32 19 V
32 18 V
32 20 V
32 121 V
32 -85 V
32 20 V
33 18 V
32 18 V
32 19 V
32 19 V
32 19 V
32 18 V
32 17 V
32 20 V
33 18 V
32 19 V
32 18 V
32 20 V
32 17 V
32 18 V
32 20 V
32 19 V
33 17 V
32 179 V
32 -142 V
32 19 V
32 22 V
4899 1887 L
32 145 V
32 -108 V
33 18 V
32 20 V
32 22 V
32 86 V
32 -54 V
32 20 V
32 20 V
32 18 V
33 416 V
32 -382 V
32 19 V
32 20 V
32 18 V
32 168 V
32 -131 V
32 18 V
32 19 V
33 20 V
32 167 V
32 -132 V
32 20 V
32 18 V
32 18 V
32 18 V
32 19 V
33 20 V
32 17 V
32 21 V
32 17 V
32 18 V
32 20 V
32 18 V
32 18 V
33 19 V
3483 1108 M
33 21 V
32 18 V
32 17 V
32 17 V
32 21 V
32 20 V
32 18 V
32 16 V
33 18 V
32 21 V
32 20 V
32 17 V
32 15 V
32 19 V
32 21 V
32 20 V
33 18 V
32 14 V
32 69 V
32 -28 V
32 20 V
32 18 V
32 17 V
32 16 V
33 22 V
32 20 V
32 18 V
32 17 V
32 16 V
32 22 V
32 20 V
32 18 V
33 14 V
32 21 V
32 19 V
32 20 V
32 20 V
32 13 V
32 98 V
32 -58 V
32 19 V
33 19 V
32 14 V
32 86 V
32 -46 V
32 20 V
32 19 V
32 16 V
32 56 V
33 -20 V
32 19 V
32 20 V
32 19 V
32 249 V
32 -211 V
32 19 V
32 19 V
33 14 V
32 102 V
32 -62 V
32 20 V
32 18 V
32 15 V
32 101 V
32 -60 V
33 20 V
32 17 V
5668 2370 L
32 16 V
32 22 V
32 20 V
32 18 V
32 15 V
33 18 V
32 22 V
32 20 V
32 18 V
32 16 V
32 20 V
3449 1123 M
32 27 V
32 16 V
32 16 V
33 18 V
32 16 V
32 26 V
32 16 V
32 15 V
32 17 V
32 20 V
32 25 V
32 14 V
33 14 V
32 23 V
32 16 V
32 25 V
32 15 V
32 15 V
32 44 V
32 -6 V
33 26 V
32 16 V
32 15 V
32 16 V
32 20 V
32 26 V
32 16 V
32 15 V
33 21 V
32 16 V
32 25 V
32 16 V
32 14 V
32 22 V
32 13 V
32 27 V
33 16 V
32 13 V
32 61 V
32 -24 V
32 25 V
32 13 V
32 18 V
32 53 V
33 -16 V
32 26 V
32 15 V
32 15 V
32 38 V
32 0 V
32 19 V
32 19 V
33 20 V
32 147 V
32 -112 V
32 25 V
32 14 V
32 17 V
32 63 V
32 -26 V
32 25 V
33 15 V
32 17 V
32 61 V
32 -25 V
32 25 V
32 17 V
32 15 V
32 16 V
33 20 V
32 25 V
32 16 V
32 14 V
32 18 V
32 20 V
32 25 V
32 16 V
33 15 V
32 20 V
3415 1142 M
32 24 V
32 21 V
32 15 V
32 19 V
32 14 V
32 24 V
32 19 V
33 17 V
32 16 V
32 17 V
32 24 V
32 16 V
3832 1386 L
32 21 V
32 14 V
33 24 V
32 17 V
32 18 V
32 24 V
32 10 V
32 24 V
32 20 V
32 15 V
33 19 V
32 14 V
32 24 V
32 21 V
32 16 V
32 21 V
32 12 V
32 23 V
32 21 V
33 14 V
32 14 V
32 20 V
32 24 V
32 18 V
32 12 V
32 38 V
32 0 V
33 25 V
32 10 V
32 21 V
32 33 V
32 5 V
32 23 V
32 18 V
32 13 V
33 24 V
32 13 V
32 21 V
32 15 V
32 25 V
32 75 V
32 -42 V
32 24 V
33 18 V
32 14 V
32 37 V
32 1 V
32 23 V
32 17 V
32 14 V
32 38 V
33 1 V
32 23 V
32 20 V
32 15 V
32 19 V
32 15 V
32 23 V
32 21 V
33 13 V
32 21 V
32 15 V
32 24 V
32 20 V
32 14 V
32 15 V
3380 1158 M
32 17 V
32 20 V
33 20 V
32 16 V
32 19 V
32 18 V
32 19 V
32 20 V
32 35 V
32 1 V
32 18 V
33 20 V
32 19 V
32 17 V
32 19 V
32 19 V
32 18 V
32 21 V
32 196 V
33 -161 V
32 17 V
32 21 V
32 19 V
32 17 V
32 20 V
32 16 V
32 20 V
33 21 V
32 15 V
32 20 V
32 17 V
32 20 V
32 18 V
32 20 V
32 17 V
33 18 V
32 21 V
4601 1863 L
32 279 V
32 -243 V
32 19 V
32 24 V
32 14 V
33 201 V
32 -163 V
32 17 V
32 20 V
32 22 V
32 118 V
32 -86 V
32 20 V
32 17 V
33 20 V
32 494 V
32 -458 V
32 19 V
32 19 V
32 17 V
32 260 V
32 -221 V
33 18 V
32 19 V
32 20 V
32 257 V
32 -222 V
32 18 V
32 20 V
32 20 V
33 16 V
32 19 V
32 18 V
32 19 V
32 19 V
32 18 V
32 19 V
32 18 V
33 20 V
32 19 V
32 16 V
3346 1174 M
32 21 V
32 16 V
32 19 V
32 19 V
32 18 V
32 20 V
33 18 V
32 18 V
32 24 V
32 13 V
32 20 V
32 17 V
32 18 V
32 20 V
33 17 V
32 20 V
32 18 V
32 20 V
32 114 V
32 -79 V
32 21 V
32 16 V
33 19 V
32 19 V
32 19 V
32 20 V
32 16 V
32 19 V
32 20 V
32 17 V
32 21 V
33 16 V
32 20 V
32 17 V
32 19 V
32 20 V
32 20 V
32 15 V
32 170 V
33 -132 V
32 19 V
32 21 V
32 16 V
32 140 V
32 -104 V
32 20 V
32 20 V
33 21 V
32 82 V
32 -49 V
32 20 V
32 20 V
32 19 V
32 399 V
32 -366 V
33 20 V
32 20 V
32 16 V
32 161 V
32 -124 V
32 19 V
32 19 V
5369 2346 L
33 158 V
32 -123 V
32 21 V
32 16 V
32 18 V
32 19 V
32 19 V
32 20 V
32 17 V
33 20 V
32 18 V
32 17 V
32 22 V
32 15 V
32 19 V
32 19 V
3311 1195 M
32 21 V
32 17 V
33 18 V
32 16 V
32 21 V
32 20 V
32 18 V
32 16 V
32 18 V
32 21 V
33 20 V
32 17 V
32 15 V
32 20 V
32 21 V
32 20 V
32 17 V
32 14 V
33 69 V
32 -27 V
32 20 V
32 18 V
32 16 V
32 16 V
32 22 V
32 21 V
33 17 V
32 18 V
32 16 V
32 22 V
32 19 V
32 18 V
32 15 V
32 21 V
33 19 V
32 20 V
32 20 V
32 13 V
32 97 V
32 -57 V
32 19 V
32 18 V
32 15 V
33 85 V
32 -45 V
32 20 V
32 18 V
32 16 V
32 56 V
32 -19 V
32 18 V
33 21 V
32 18 V
32 248 V
32 -210 V
32 20 V
32 18 V
32 15 V
32 100 V
33 -60 V
32 20 V
32 18 V
32 14 V
32 101 V
32 -60 V
32 20 V
32 18 V
33 17 V
32 16 V
32 22 V
32 20 V
32 18 V
32 15 V
32 18 V
32 22 V
33 20 V
32 17 V
32 16 V
32 21 V
3277 1209 M
32 28 V
32 16 V
32 15 V
32 19 V
32 16 V
33 26 V
32 16 V
3534 1360 L
32 16 V
32 20 V
32 26 V
32 14 V
32 14 V
33 23 V
32 16 V
32 25 V
32 15 V
32 15 V
32 44 V
32 -6 V
32 26 V
32 16 V
33 15 V
32 16 V
32 20 V
32 26 V
32 16 V
32 15 V
32 21 V
32 16 V
33 24 V
32 16 V
32 15 V
32 21 V
32 14 V
32 27 V
32 16 V
32 12 V
33 62 V
32 -25 V
32 26 V
32 13 V
32 17 V
32 54 V
32 -16 V
32 26 V
33 15 V
32 15 V
32 38 V
32 -1 V
32 20 V
32 19 V
32 20 V
32 146 V
33 -112 V
32 26 V
32 14 V
32 16 V
32 63 V
32 -26 V
32 26 V
32 15 V
32 17 V
33 61 V
32 -26 V
32 26 V
32 16 V
32 15 V
32 16 V
32 20 V
32 26 V
33 16 V
32 14 V
32 17 V
32 21 V
32 25 V
32 16 V
32 15 V
32 20 V
3242 1228 M
32 25 V
33 21 V
32 14 V
32 20 V
32 14 V
32 24 V
32 19 V
32 16 V
32 16 V
33 18 V
32 24 V
32 16 V
32 17 V
32 22 V
32 14 V
32 24 V
32 16 V
33 18 V
32 25 V
32 9 V
32 24 V
32 21 V
32 14 V
32 20 V
32 13 V
33 25 V
32 21 V
32 15 V
32 21 V
32 12 V
32 24 V
32 21 V
4302 1845 L
33 13 V
32 20 V
32 25 V
32 18 V
32 11 V
32 39 V
32 -1 V
32 25 V
32 11 V
33 20 V
32 33 V
32 5 V
32 23 V
32 19 V
32 13 V
32 24 V
32 13 V
33 21 V
32 15 V
32 24 V
32 76 V
32 -42 V
32 24 V
32 17 V
32 14 V
33 38 V
32 0 V
32 24 V
32 16 V
32 15 V
32 38 V
32 0 V
32 24 V
33 20 V
32 15 V
32 19 V
32 15 V
32 23 V
32 21 V
32 13 V
32 21 V
33 15 V
32 24 V
32 20 V
32 14 V
32 14 V
3208 1245 M
32 21 V
32 15 V
32 25 V
32 71 V
33 -38 V
32 19 V
32 16 V
32 32 V
32 159 V
32 -133 V
32 18 V
32 20 V
32 28 V
33 64 V
32 -37 V
32 19 V
32 18 V
32 36 V
32 145 V
32 -126 V
32 21 V
33 14 V
32 27 V
32 55 V
32 -23 V
32 20 V
32 14 V
32 28 V
32 37 V
33 -6 V
32 19 V
32 15 V
32 26 V
32 16 V
32 16 V
32 19 V
32 17 V
33 21 V
32 134 V
32 -98 V
32 17 V
32 17 V
32 21 V
32 91 V
32 -53 V
33 21 V
32 13 V
32 20 V
32 168 V
32 -132 V
32 20 V
32 18 V
32 21 V
33 206 V
32 -170 V
32 20 V
32 17 V
5071 2326 L
32 326 V
32 -292 V
32 20 V
32 18 V
33 19 V
32 328 V
32 -293 V
32 20 V
32 16 V
32 25 V
32 42 V
32 -9 V
33 20 V
32 14 V
32 27 V
32 55 V
32 -23 V
32 20 V
32 15 V
32 24 V
33 22 V
3173 1264 M
33 16 V
32 21 V
32 19 V
32 15 V
32 21 V
32 16 V
32 22 V
32 18 V
33 16 V
32 21 V
32 16 V
32 21 V
32 16 V
32 19 V
32 20 V
32 16 V
33 23 V
32 15 V
32 92 V
32 -53 V
32 17 V
32 21 V
32 19 V
32 16 V
33 18 V
32 19 V
32 22 V
32 17 V
32 18 V
32 17 V
32 19 V
32 21 V
32 18 V
33 17 V
32 20 V
32 17 V
32 17 V
32 23 V
32 131 V
32 -96 V
32 18 V
33 22 V
32 15 V
32 105 V
32 -66 V
32 17 V
32 18 V
32 22 V
32 83 V
33 -46 V
32 18 V
32 18 V
32 15 V
32 262 V
32 -223 V
32 18 V
32 20 V
33 16 V
32 145 V
32 -105 V
32 16 V
32 19 V
32 19 V
32 144 V
32 -106 V
33 18 V
32 21 V
32 18 V
32 17 V
32 19 V
32 17 V
32 21 V
32 20 V
32 15 V
33 19 V
32 18 V
32 22 V
32 17 V
32 18 V
3139 1281 M
32 20 V
32 17 V
3235 1334 L
33 19 V
32 21 V
32 20 V
32 16 V
32 17 V
32 22 V
32 18 V
32 19 V
32 16 V
33 18 V
32 18 V
32 22 V
32 19 V
32 16 V
32 18 V
32 72 V
32 -33 V
33 20 V
32 17 V
32 16 V
32 20 V
32 21 V
32 19 V
32 16 V
32 16 V
33 19 V
32 23 V
32 19 V
32 17 V
32 17 V
32 19 V
32 20 V
32 19 V
33 19 V
32 15 V
32 102 V
32 -62 V
32 18 V
32 19 V
32 16 V
32 91 V
33 -52 V
32 20 V
32 17 V
32 19 V
32 57 V
32 -22 V
32 19 V
32 20 V
32 21 V
33 257 V
32 -222 V
32 19 V
32 18 V
32 17 V
32 106 V
32 -67 V
32 19 V
33 17 V
32 16 V
32 107 V
32 -66 V
32 20 V
32 16 V
32 16 V
32 20 V
33 21 V
32 20 V
32 16 V
32 18 V
32 18 V
32 21 V
32 20 V
32 16 V
33 16 V
32 22 V
3105 1296 M
32 27 V
32 16 V
32 16 V
32 19 V
32 16 V
32 25 V
32 16 V
33 16 V
32 16 V
32 20 V
32 25 V
32 14 V
32 15 V
32 23 V
32 16 V
33 24 V
32 15 V
32 15 V
32 46 V
32 -7 V
32 25 V
32 16 V
32 16 V
32 16 V
33 20 V
32 25 V
32 16 V
4004 1819 L
32 20 V
32 17 V
32 23 V
32 17 V
33 14 V
32 22 V
32 14 V
32 26 V
32 17 V
32 11 V
32 66 V
32 -27 V
33 25 V
32 13 V
32 16 V
32 57 V
32 -18 V
32 25 V
32 15 V
32 15 V
33 40 V
32 -3 V
32 21 V
32 18 V
32 21 V
32 153 V
32 -119 V
32 25 V
33 14 V
32 17 V
32 66 V
32 -29 V
32 25 V
32 15 V
32 17 V
32 64 V
33 -28 V
32 25 V
32 17 V
32 15 V
32 16 V
32 20 V
32 25 V
32 16 V
32 15 V
33 17 V
32 21 V
32 24 V
32 16 V
32 15 V
32 20 V
3070 1316 M
32 23 V
32 20 V
32 15 V
33 20 V
32 15 V
32 23 V
32 18 V
32 18 V
32 16 V
32 18 V
32 23 V
33 16 V
32 18 V
32 21 V
32 15 V
32 23 V
32 16 V
32 19 V
32 24 V
33 10 V
32 23 V
32 21 V
32 15 V
32 20 V
32 13 V
32 24 V
32 21 V
33 16 V
32 21 V
32 12 V
32 23 V
32 21 V
32 14 V
32 13 V
32 21 V
33 24 V
32 18 V
32 12 V
32 36 V
32 2 V
32 25 V
32 11 V
32 20 V
32 31 V
33 7 V
32 22 V
32 19 V
32 14 V
32 22 V
32 15 V
32 20 V
32 15 V
4773 2302 L
32 70 V
32 -35 V
32 23 V
32 18 V
32 14 V
32 35 V
32 3 V
33 23 V
32 16 V
32 14 V
32 37 V
32 3 V
32 23 V
32 20 V
32 15 V
33 19 V
32 16 V
32 22 V
32 21 V
32 13 V
32 22 V
32 15 V
32 23 V
33 20 V
32 14 V
32 15 V
3036 1332 M
32 20 V
32 16 V
32 25 V
32 70 V
32 -38 V
32 20 V
33 16 V
32 31 V
32 160 V
32 -134 V
32 19 V
32 19 V
32 28 V
32 65 V
33 -38 V
32 19 V
32 19 V
32 36 V
32 145 V
32 -126 V
32 20 V
32 15 V
32 26 V
33 56 V
32 -23 V
32 20 V
32 14 V
32 27 V
32 37 V
32 -6 V
32 20 V
33 15 V
32 25 V
32 16 V
32 16 V
32 20 V
32 16 V
32 21 V
32 135 V
33 -99 V
32 17 V
32 18 V
32 20 V
32 91 V
32 -52 V
32 20 V
32 14 V
33 20 V
32 168 V
32 -132 V
32 19 V
32 18 V
32 22 V
32 206 V
32 -170 V
33 20 V
32 17 V
32 21 V
32 326 V
32 -291 V
32 20 V
32 17 V
32 20 V
32 327 V
33 -292 V
32 20 V
32 15 V
32 26 V
32 41 V
32 -8 V
32 19 V
32 15 V
33 27 V
32 55 V
32 -24 V
32 20 V
32 15 V
5541 2785 L
32 22 V
3001 1349 M
32 20 V
32 16 V
33 18 V
32 19 V
32 20 V
32 20 V
32 15 V
32 19 V
32 22 V
32 16 V
33 21 V
32 15 V
32 18 V
32 19 V
32 20 V
32 20 V
32 16 V
32 20 V
33 109 V
32 -72 V
32 21 V
32 14 V
32 21 V
32 19 V
32 16 V
32 22 V
33 15 V
32 20 V
32 20 V
32 16 V
32 23 V
32 15 V
32 21 V
32 16 V
32 20 V
33 20 V
32 17 V
32 20 V
32 154 V
32 -119 V
32 21 V
32 19 V
32 16 V
33 124 V
32 -87 V
32 21 V
32 16 V
32 18 V
32 93 V
32 -55 V
32 19 V
33 18 V
32 18 V
32 332 V
32 -295 V
32 21 V
32 15 V
32 21 V
32 159 V
33 -122 V
32 19 V
32 16 V
32 20 V
32 160 V
32 -124 V
32 22 V
32 15 V
33 19 V
32 18 V
32 19 V
32 22 V
32 15 V
32 21 V
32 18 V
32 16 V
33 23 V
32 14 V
32 20 V
32 18 V
2967 1368 M
32 20 V
32 17 V
32 16 V
32 18 V
32 22 V
33 20 V
32 16 V
32 16 V
32 22 V
32 19 V
32 19 V
32 16 V
32 18 V
32 17 V
33 23 V
32 19 V
32 16 V
32 18 V
32 72 V
32 -33 V
32 20 V
32 17 V
3706 1791 L
32 20 V
32 21 V
32 20 V
32 16 V
32 16 V
32 19 V
32 23 V
33 19 V
32 17 V
32 17 V
32 19 V
32 19 V
32 20 V
32 19 V
32 14 V
33 105 V
32 -64 V
32 18 V
32 19 V
32 15 V
32 92 V
32 -53 V
32 21 V
33 17 V
32 19 V
32 58 V
32 -24 V
32 20 V
32 20 V
32 21 V
32 262 V
32 -227 V
33 19 V
32 18 V
32 16 V
32 108 V
32 -68 V
32 19 V
32 17 V
32 16 V
33 109 V
32 -68 V
32 20 V
32 16 V
32 15 V
32 20 V
32 22 V
32 19 V
33 17 V
32 17 V
32 19 V
32 21 V
32 20 V
32 16 V
32 16 V
32 21 V
2932 1383 M
32 26 V
33 17 V
32 16 V
32 18 V
32 17 V
32 25 V
32 15 V
32 17 V
32 15 V
33 21 V
32 24 V
32 15 V
32 15 V
32 22 V
32 17 V
32 24 V
32 15 V
33 15 V
32 45 V
32 -7 V
32 26 V
32 16 V
32 15 V
32 16 V
32 20 V
33 26 V
32 16 V
32 15 V
32 21 V
32 16 V
32 24 V
32 16 V
32 15 V
32 21 V
33 15 V
32 26 V
32 16 V
32 12 V
32 65 V
32 -27 V
32 25 V
32 14 V
33 16 V
32 57 V
32 -19 V
32 26 V
32 15 V
4474 2274 L
32 40 V
32 -3 V
33 20 V
32 19 V
32 20 V
32 155 V
32 -120 V
32 25 V
32 14 V
32 16 V
33 66 V
32 -28 V
32 24 V
32 16 V
32 16 V
32 65 V
32 -28 V
32 25 V
33 16 V
32 16 V
32 16 V
32 20 V
32 25 V
32 16 V
32 14 V
32 17 V
32 21 V
33 25 V
32 16 V
32 15 V
32 19 V
2898 1402 M
32 24 V
32 20 V
32 15 V
32 20 V
32 14 V
33 24 V
32 18 V
32 17 V
32 16 V
32 18 V
32 24 V
32 15 V
32 18 V
33 21 V
32 15 V
32 23 V
32 17 V
32 19 V
32 23 V
32 11 V
32 23 V
33 21 V
32 14 V
32 20 V
32 14 V
32 24 V
32 21 V
32 15 V
32 22 V
33 12 V
32 23 V
32 21 V
32 13 V
32 14 V
32 21 V
32 24 V
32 17 V
33 13 V
32 36 V
32 2 V
32 25 V
32 10 V
32 21 V
32 31 V
32 7 V
33 22 V
32 19 V
32 14 V
32 22 V
32 14 V
32 21 V
32 14 V
32 25 V
32 69 V
33 -35 V
32 24 V
32 17 V
32 15 V
32 34 V
32 4 V
32 23 V
32 16 V
33 14 V
32 36 V
32 4 V
32 23 V
32 20 V
32 14 V
32 20 V
32 15 V
33 23 V
32 21 V
5243 2759 L
32 21 V
32 15 V
32 24 V
32 20 V
32 13 V
33 16 V
2863 1419 M
33 52 V
32 119 V
32 322 V
32 384 V
32 -783 V
32 58 V
32 165 V
32 437 V
33 -21 V
32 -545 V
32 66 V
32 196 V
32 324 V
32 289 V
32 -782 V
32 66 V
33 210 V
32 367 V
32 -557 V
32 7 V
32 49 V
32 127 V
32 338 V
32 160 V
32 -578 V
33 46 V
32 133 V
32 329 V
32 -94 V
32 -322 V
32 47 V
32 132 V
32 289 V
33 -295 V
32 -85 V
32 50 V
32 94 V
32 92 V
32 1 V
32 -145 V
32 46 V
33 31 V
32 16 V
32 86 V
32 -85 V
32 49 V
32 68 V
32 -26 V
32 20 V
33 -19 V
32 26 V
32 15 V
32 19 V
32 71 V
32 -37 V
32 58 V
32 132 V
33 96 V
32 -203 V
32 10 V
32 57 V
32 125 V
32 15 V
32 -115 V
32 12 V
32 50 V
33 124 V
32 316 V
32 255 V
32 -652 V
32 50 V
32 127 V
32 344 V
32 153 V
33 -580 V
32 47 V
32 124 V
32 293 V
32 -73 V
2829 1436 M
32 17 V
32 18 V
32 21 V
32 19 V
33 18 V
32 17 V
32 20 V
32 20 V
32 16 V
32 20 V
32 17 V
32 22 V
33 18 V
32 17 V
32 19 V
32 17 V
32 22 V
3407 1774 L
32 20 V
32 13 V
33 17 V
32 19 V
32 22 V
32 20 V
32 16 V
32 15 V
32 21 V
32 20 V
33 19 V
32 17 V
32 16 V
32 21 V
32 23 V
32 17 V
32 16 V
32 16 V
33 21 V
32 19 V
32 25 V
32 12 V
32 16 V
32 22 V
32 17 V
32 22 V
32 15 V
33 17 V
32 20 V
32 23 V
32 30 V
32 8 V
32 13 V
32 19 V
32 18 V
33 29 V
32 9 V
32 17 V
32 23 V
32 18 V
32 28 V
32 7 V
32 17 V
33 22 V
32 18 V
32 29 V
32 6 V
32 17 V
32 19 V
32 22 V
32 19 V
33 17 V
32 16 V
32 20 V
32 21 V
32 21 V
32 14 V
32 17 V
32 19 V
33 23 V
32 17 V
2795 1454 M
32 18 V
32 18 V
32 18 V
32 22 V
32 17 V
32 18 V
32 16 V
33 22 V
32 20 V
32 16 V
32 19 V
32 17 V
32 21 V
32 20 V
32 16 V
32 19 V
33 16 V
32 22 V
32 21 V
32 15 V
32 18 V
32 18 V
32 19 V
32 20 V
33 19 V
32 17 V
32 17 V
32 21 V
32 19 V
32 19 V
32 17 V
32 17 V
33 20 V
32 18 V
32 20 V
32 18 V
32 18 V
32 18 V
32 28 V
32 11 V
33 18 V
32 18 V
4176 2251 L
32 38 V
32 0 V
32 19 V
32 16 V
32 18 V
33 30 V
32 8 V
32 22 V
32 17 V
32 18 V
32 72 V
32 -33 V
32 18 V
33 15 V
32 20 V
32 36 V
32 2 V
32 19 V
32 16 V
32 20 V
32 36 V
32 2 V
33 18 V
32 18 V
32 19 V
32 21 V
32 17 V
32 18 V
32 17 V
32 22 V
33 18 V
32 19 V
32 17 V
32 18 V
32 19 V
32 21 V
2760 1470 M
32 22 V
32 18 V
32 17 V
33 16 V
32 20 V
32 22 V
32 17 V
32 16 V
32 20 V
32 18 V
32 22 V
33 17 V
32 16 V
32 18 V
32 21 V
32 21 V
32 16 V
32 17 V
32 38 V
33 0 V
32 22 V
32 17 V
32 16 V
32 18 V
32 22 V
32 21 V
32 16 V
33 15 V
32 20 V
32 20 V
32 21 V
32 17 V
32 15 V
32 20 V
32 18 V
32 22 V
33 19 V
32 13 V
32 51 V
32 -14 V
32 23 V
32 19 V
32 15 V
32 46 V
33 -8 V
32 21 V
32 17 V
32 16 V
32 34 V
32 4 V
32 20 V
32 19 V
33 25 V
32 115 V
32 -85 V
32 21 V
32 16 V
32 18 V
32 52 V
32 -14 V
33 21 V
32 17 V
32 19 V
32 50 V
32 -14 V
32 21 V
32 18 V
4944 2732 L
33 18 V
32 20 V
32 22 V
32 17 V
32 15 V
32 19 V
32 21 V
32 21 V
33 17 V
32 15 V
32 22 V
2726 1489 M
32 22 V
32 22 V
32 14 V
32 19 V
32 17 V
32 22 V
33 19 V
32 16 V
32 16 V
32 20 V
32 22 V
32 16 V
32 17 V
32 20 V
32 17 V
33 22 V
32 18 V
32 18 V
32 23 V
32 12 V
32 22 V
32 21 V
32 14 V
33 20 V
32 14 V
32 24 V
32 21 V
32 16 V
32 21 V
32 12 V
32 23 V
33 21 V
32 14 V
32 13 V
32 22 V
32 22 V
32 19 V
32 11 V
32 35 V
33 5 V
32 24 V
32 11 V
32 20 V
32 30 V
32 8 V
32 22 V
32 19 V
33 14 V
32 23 V
32 14 V
32 21 V
32 14 V
32 25 V
32 62 V
32 -28 V
32 23 V
33 18 V
32 13 V
32 35 V
32 5 V
32 21 V
32 17 V
32 15 V
32 35 V
33 5 V
32 21 V
32 21 V
32 15 V
32 18 V
32 18 V
32 21 V
32 21 V
33 13 V
32 21 V
32 16 V
32 22 V
32 21 V
32 14 V
32 15 V
2691 1504 M
32 29 V
32 33 V
33 62 V
32 75 V
32 -107 V
32 31 V
32 40 V
32 86 V
32 -83 V
32 19 V
33 32 V
32 45 V
3109 1840 L
32 48 V
32 -107 V
32 34 V
32 45 V
32 85 V
33 -46 V
32 -25 V
32 31 V
32 33 V
32 64 V
32 52 V
32 -85 V
32 28 V
33 35 V
32 61 V
32 16 V
32 -47 V
32 28 V
32 35 V
32 56 V
32 -22 V
32 -5 V
33 28 V
32 29 V
32 37 V
32 61 V
32 -63 V
32 26 V
32 21 V
32 14 V
33 39 V
32 -7 V
32 30 V
32 23 V
32 21 V
32 174 V
32 -153 V
32 20 V
33 16 V
32 17 V
32 93 V
32 -56 V
32 31 V
32 34 V
32 46 V
32 45 V
33 -63 V
32 32 V
32 31 V
32 32 V
32 61 V
32 -64 V
32 31 V
32 34 V
33 60 V
32 68 V
32 -100 V
32 31 V
32 34 V
32 66 V
32 49 V
32 -86 V
32 29 V
33 34 V
32 57 V
32 21 V
2657 1521 M
32 21 V
32 15 V
32 24 V
32 15 V
32 17 V
32 22 V
33 17 V
32 20 V
32 19 V
32 15 V
32 21 V
32 19 V
32 16 V
32 19 V
33 18 V
32 21 V
32 19 V
32 16 V
32 42 V
32 -6 V
32 22 V
32 16 V
33 24 V
32 14 V
32 19 V
32 20 V
32 17 V
32 22 V
32 15 V
32 18 V
33 21 V
32 16 V
32 24 V
32 13 V
32 18 V
32 22 V
32 17 V
3877 2231 L
33 60 V
32 -28 V
32 21 V
32 21 V
32 15 V
32 51 V
32 -15 V
32 22 V
32 16 V
33 18 V
32 50 V
32 -12 V
32 21 V
32 17 V
32 18 V
32 132 V
32 -97 V
33 22 V
32 16 V
32 19 V
32 71 V
32 -35 V
32 22 V
32 16 V
32 18 V
33 72 V
32 -35 V
32 22 V
32 15 V
32 24 V
32 15 V
32 17 V
32 21 V
33 16 V
32 24 V
32 14 V
32 18 V
32 21 V
32 16 V
32 23 V
32 14 V
2622 1541 M
32 20 V
33 16 V
32 16 V
32 19 V
32 22 V
32 20 V
32 15 V
32 18 V
32 22 V
33 18 V
32 19 V
32 16 V
32 18 V
32 18 V
32 22 V
32 19 V
32 15 V
33 19 V
32 58 V
32 -18 V
32 19 V
32 17 V
32 16 V
32 20 V
32 21 V
32 19 V
33 16 V
32 17 V
32 18 V
32 23 V
32 19 V
32 16 V
32 18 V
32 19 V
33 19 V
32 21 V
32 18 V
32 15 V
32 80 V
32 -40 V
32 18 V
32 19 V
33 15 V
32 73 V
32 -34 V
32 21 V
32 16 V
32 20 V
32 48 V
32 -14 V
33 21 V
32 18 V
32 22 V
32 204 V
32 -169 V
32 20 V
32 16 V
32 19 V
33 83 V
32 -45 V
32 19 V
32 16 V
4646 2708 L
32 85 V
32 -45 V
32 20 V
32 16 V
33 16 V
32 19 V
32 22 V
32 19 V
32 17 V
32 18 V
32 18 V
32 21 V
33 20 V
32 16 V
32 17 V
32 20 V
2588 1555 M
32 27 V
32 16 V
32 17 V
32 19 V
32 15 V
33 26 V
32 15 V
32 17 V
32 16 V
32 19 V
32 25 V
32 15 V
32 15 V
33 23 V
32 15 V
32 25 V
32 14 V
32 17 V
32 42 V
32 -5 V
32 25 V
33 16 V
32 16 V
32 17 V
32 19 V
32 25 V
32 16 V
32 16 V
32 22 V
33 14 V
32 25 V
32 16 V
32 15 V
32 21 V
32 14 V
32 26 V
32 17 V
33 12 V
32 61 V
32 -24 V
32 26 V
32 14 V
32 16 V
32 53 V
32 -15 V
32 25 V
33 15 V
32 16 V
32 38 V
32 0 V
32 19 V
32 18 V
32 21 V
32 141 V
33 -107 V
32 25 V
32 14 V
32 17 V
32 60 V
32 -23 V
32 25 V
32 15 V
33 17 V
32 59 V
32 -23 V
32 25 V
32 17 V
32 16 V
32 16 V
32 19 V
33 25 V
32 16 V
32 15 V
32 18 V
32 19 V
32 25 V
32 16 V
32 16 V
33 19 V
2553 1576 M
33 23 V
32 20 V
32 15 V
32 20 V
32 15 V
32 23 V
32 18 V
2810 1727 L
33 16 V
32 19 V
32 23 V
32 15 V
32 19 V
32 20 V
32 16 V
32 22 V
32 16 V
33 20 V
32 22 V
32 12 V
32 23 V
32 20 V
32 15 V
32 21 V
32 13 V
33 24 V
32 20 V
32 16 V
32 22 V
32 12 V
32 23 V
32 20 V
32 14 V
33 13 V
32 22 V
32 23 V
32 18 V
32 13 V
32 33 V
32 5 V
32 25 V
33 11 V
32 20 V
32 29 V
32 9 V
32 22 V
32 19 V
32 14 V
32 20 V
33 17 V
32 20 V
32 14 V
32 25 V
32 64 V
32 -29 V
32 23 V
32 17 V
33 15 V
32 32 V
32 6 V
32 22 V
32 16 V
32 14 V
32 35 V
32 6 V
32 22 V
33 20 V
32 15 V
32 20 V
32 16 V
32 22 V
32 20 V
32 13 V
32 23 V
33 14 V
32 23 V
32 20 V
32 14 V
32 17 V
2519 1591 M
32 25 V
32 36 V
32 86 V
32 193 V
33 -247 V
32 26 V
32 46 V
32 127 V
32 166 V
32 -273 V
32 29 V
32 54 V
33 107 V
32 150 V
32 -247 V
32 28 V
32 55 V
32 142 V
32 -109 V
32 -23 V
33 25 V
32 38 V
32 89 V
32 139 V
32 -199 V
32 26 V
32 38 V
32 86 V
33 62 V
32 -119 V
32 26 V
32 38 V
3579 2293 L
32 -30 V
32 -22 V
32 24 V
32 32 V
33 26 V
32 49 V
32 -38 V
32 24 V
32 23 V
32 15 V
32 198 V
32 -168 V
33 24 V
32 25 V
32 16 V
32 76 V
32 -47 V
32 20 V
32 18 V
32 17 V
33 226 V
32 -189 V
32 25 V
32 38 V
32 36 V
32 -10 V
32 3 V
32 26 V
33 37 V
32 23 V
32 4 V
32 3 V
32 26 V
32 37 V
32 84 V
32 129 V
33 -182 V
32 24 V
32 38 V
32 93 V
32 135 V
32 -199 V
32 26 V
32 37 V
32 78 V
33 38 V
2485 1607 M
32 18 V
32 20 V
32 26 V
32 12 V
32 17 V
32 18 V
32 21 V
33 22 V
32 14 V
32 18 V
32 18 V
32 23 V
32 16 V
32 19 V
32 17 V
32 18 V
33 23 V
32 14 V
32 37 V
32 1 V
32 18 V
32 19 V
32 27 V
32 12 V
33 18 V
32 17 V
32 20 V
32 25 V
32 15 V
32 16 V
32 17 V
32 19 V
33 27 V
32 15 V
32 13 V
32 18 V
32 21 V
32 17 V
32 54 V
32 -17 V
33 18 V
32 24 V
32 15 V
32 56 V
32 -21 V
32 21 V
32 19 V
32 18 V
33 42 V
32 -6 V
32 25 V
32 11 V
32 20 V
32 141 V
32 -105 V
32 19 V
32 18 V
4348 2684 L
32 58 V
32 -22 V
32 20 V
32 18 V
32 19 V
32 58 V
32 -21 V
33 18 V
32 19 V
32 26 V
32 12 V
32 18 V
32 18 V
32 20 V
32 26 V
33 12 V
32 18 V
32 17 V
32 19 V
32 27 V
32 11 V
2450 1628 M
32 19 V
32 18 V
32 15 V
33 20 V
32 22 V
32 18 V
32 17 V
32 17 V
32 20 V
32 20 V
32 19 V
33 17 V
32 18 V
32 18 V
32 22 V
32 17 V
32 17 V
32 20 V
32 43 V
33 -4 V
32 18 V
32 17 V
32 15 V
32 22 V
32 22 V
32 17 V
32 16 V
32 16 V
33 20 V
32 23 V
32 17 V
32 18 V
32 17 V
32 17 V
32 22 V
32 19 V
33 19 V
32 14 V
32 68 V
32 -27 V
32 19 V
32 19 V
32 15 V
32 60 V
33 -20 V
32 19 V
32 18 V
32 17 V
32 43 V
32 -9 V
32 22 V
32 21 V
33 17 V
32 166 V
32 -128 V
32 18 V
32 17 V
32 17 V
32 75 V
32 -34 V
33 18 V
32 18 V
32 16 V
32 74 V
32 -34 V
32 19 V
32 17 V
32 15 V
33 22 V
32 20 V
32 19 V
32 17 V
32 16 V
32 21 V
32 21 V
32 18 V
32 17 V
33 16 V
32 22 V
2416 1643 M
32 26 V
32 16 V
2512 1700 L
32 20 V
32 17 V
32 24 V
32 16 V
33 15 V
32 18 V
32 20 V
32 24 V
32 14 V
32 15 V
32 23 V
32 17 V
33 23 V
32 14 V
32 16 V
32 42 V
32 -3 V
32 25 V
32 16 V
32 15 V
33 17 V
32 21 V
32 24 V
32 16 V
32 15 V
32 22 V
32 16 V
32 23 V
33 17 V
32 13 V
32 22 V
32 16 V
32 25 V
32 16 V
32 14 V
32 59 V
33 -22 V
32 24 V
32 14 V
32 17 V
32 52 V
32 -14 V
32 25 V
32 15 V
32 16 V
33 36 V
32 0 V
32 20 V
32 20 V
32 21 V
32 137 V
32 -103 V
32 24 V
33 14 V
32 18 V
32 60 V
32 -23 V
32 24 V
32 15 V
32 18 V
32 59 V
33 -23 V
32 24 V
32 17 V
32 14 V
32 17 V
32 21 V
32 24 V
32 16 V
33 13 V
32 19 V
32 21 V
32 24 V
32 16 V
32 14 V
32 21 V
2381 1661 M
32 23 V
32 22 V
33 15 V
32 19 V
32 14 V
32 23 V
32 20 V
32 17 V
32 16 V
32 17 V
33 23 V
32 17 V
32 18 V
32 21 V
32 14 V
32 23 V
32 18 V
32 18 V
33 23 V
32 11 V
32 23 V
32 21 V
32 15 V
32 20 V
32 12 V
32 24 V
32 22 V
3281 2186 L
32 21 V
32 11 V
32 23 V
32 22 V
32 14 V
32 13 V
32 20 V
33 24 V
32 19 V
32 12 V
32 35 V
32 2 V
32 25 V
32 12 V
32 20 V
33 30 V
32 7 V
32 22 V
32 20 V
32 14 V
32 21 V
32 15 V
32 21 V
33 16 V
32 24 V
32 64 V
32 -31 V
32 23 V
32 19 V
32 14 V
32 34 V
33 3 V
32 23 V
32 17 V
32 15 V
32 35 V
32 3 V
32 23 V
32 21 V
32 15 V
33 19 V
32 15 V
32 22 V
32 22 V
32 13 V
32 22 V
32 14 V
32 23 V
33 21 V
32 14 V
32 16 V
2347 1678 M
32 18 V
32 17 V
32 25 V
32 43 V
32 -10 V
32 18 V
33 20 V
32 21 V
32 82 V
32 -48 V
32 17 V
32 22 V
32 18 V
32 45 V
33 -9 V
32 18 V
32 21 V
32 22 V
32 118 V
32 -87 V
32 18 V
32 18 V
33 23 V
32 35 V
32 0 V
32 17 V
32 18 V
32 22 V
32 31 V
32 5 V
33 17 V
32 19 V
32 20 V
32 15 V
32 21 V
32 16 V
32 24 V
32 20 V
33 123 V
32 -91 V
32 18 V
32 22 V
32 19 V
32 139 V
32 -104 V
32 17 V
32 21 V
33 16 V
32 144 V
32 -108 V
32 23 V
32 18 V
4049 2661 L
32 311 V
32 -273 V
33 18 V
32 23 V
32 19 V
32 184 V
32 -150 V
32 17 V
32 22 V
32 17 V
33 187 V
32 -152 V
32 18 V
32 18 V
32 24 V
32 26 V
32 8 V
32 17 V
33 19 V
32 21 V
32 36 V
32 -1 V
32 18 V
32 18 V
32 22 V
32 16 V
2312 1694 M
32 20 V
33 18 V
32 22 V
32 13 V
32 20 V
32 19 V
32 20 V
32 19 V
32 15 V
33 19 V
32 20 V
32 21 V
32 16 V
32 17 V
32 19 V
32 19 V
32 22 V
32 15 V
33 75 V
32 -38 V
32 20 V
32 19 V
32 22 V
32 15 V
32 17 V
32 20 V
33 19 V
32 21 V
32 17 V
32 16 V
32 20 V
32 19 V
32 22 V
32 15 V
33 17 V
32 20 V
32 17 V
32 21 V
32 108 V
32 -74 V
32 21 V
32 20 V
33 17 V
32 97 V
32 -62 V
32 20 V
32 17 V
32 23 V
32 70 V
32 -36 V
33 21 V
32 16 V
32 20 V
32 275 V
32 -241 V
32 21 V
32 18 V
32 18 V
32 116 V
33 -79 V
32 19 V
32 19 V
32 18 V
32 116 V
32 -80 V
32 21 V
32 18 V
33 22 V
32 14 V
32 18 V
32 20 V
32 19 V
32 23 V
32 14 V
32 17 V
33 21 V
32 18 V
4818 3147 L
32 15 V
2278 1714 M
32 21 V
32 17 V
32 16 V
32 17 V
32 22 V
33 21 V
32 16 V
32 15 V
32 22 V
32 19 V
32 20 V
32 17 V
32 16 V
33 18 V
32 22 V
32 20 V
32 16 V
32 18 V
32 61 V
32 -22 V
32 20 V
33 17 V
32 16 V
32 19 V
32 21 V
32 20 V
32 17 V
32 16 V
32 18 V
33 22 V
32 20 V
32 17 V
32 15 V
32 21 V
32 19 V
32 20 V
32 19 V
32 13 V
33 90 V
32 -49 V
32 19 V
32 19 V
32 14 V
32 80 V
32 -40 V
32 21 V
33 17 V
32 17 V
32 53 V
32 -18 V
32 20 V
32 21 V
32 19 V
32 226 V
33 -189 V
32 19 V
32 18 V
32 16 V
32 94 V
32 -55 V
32 20 V
32 17 V
33 15 V
32 96 V
32 -54 V
32 19 V
32 18 V
32 15 V
32 18 V
32 22 V
33 20 V
32 17 V
32 15 V
32 20 V
32 22 V
32 19 V
32 17 V
32 15 V
32 22 V
2243 1729 M
33 27 V
32 16 V
32 16 V
32 19 V
32 15 V
32 26 V
32 15 V
32 16 V
32 17 V
33 20 V
32 25 V
32 14 V
32 14 V
32 23 V
32 16 V
32 25 V
32 15 V
33 15 V
32 43 V
32 -5 V
32 26 V
32 16 V
2982 2158 L
32 17 V
32 19 V
33 26 V
32 16 V
32 15 V
32 21 V
32 16 V
32 24 V
32 16 V
32 15 V
33 21 V
32 15 V
32 26 V
32 16 V
32 13 V
32 60 V
32 -23 V
32 25 V
33 13 V
32 17 V
32 54 V
32 -16 V
32 26 V
32 15 V
32 15 V
32 38 V
33 -1 V
32 20 V
32 19 V
32 21 V
32 142 V
32 -108 V
32 25 V
32 14 V
32 17 V
33 61 V
32 -24 V
32 25 V
32 15 V
32 17 V
32 60 V
32 -24 V
32 25 V
33 16 V
32 16 V
32 16 V
32 20 V
32 25 V
32 16 V
32 14 V
32 18 V
33 20 V
32 25 V
32 16 V
32 15 V
32 20 V
2209 1748 M
32 23 V
32 21 V
32 15 V
32 20 V
33 14 V
32 23 V
32 19 V
32 18 V
32 15 V
32 18 V
32 23 V
32 17 V
33 18 V
32 20 V
32 15 V
32 23 V
32 17 V
32 19 V
32 22 V
32 12 V
33 23 V
32 21 V
32 15 V
32 20 V
32 13 V
32 24 V
32 21 V
32 16 V
32 21 V
33 11 V
32 24 V
32 21 V
32 14 V
32 12 V
32 22 V
32 23 V
32 18 V
33 13 V
32 34 V
32 4 V
32 24 V
32 12 V
32 20 V
32 30 V
32 7 V
33 23 V
32 19 V
3751 2639 L
32 21 V
32 15 V
32 21 V
32 15 V
32 24 V
33 65 V
32 -31 V
32 23 V
32 18 V
32 15 V
32 33 V
32 5 V
32 22 V
33 17 V
32 14 V
32 35 V
32 5 V
32 22 V
32 21 V
32 15 V
32 19 V
32 15 V
33 23 V
32 21 V
32 13 V
32 22 V
32 14 V
32 23 V
32 21 V
32 14 V
33 15 V
2175 1765 M
32 17 V
32 22 V
32 14 V
32 21 V
32 18 V
32 18 V
32 21 V
32 15 V
33 35 V
32 4 V
32 19 V
32 18 V
32 17 V
32 21 V
32 18 V
32 18 V
33 20 V
32 18 V
32 164 V
32 -128 V
32 18 V
32 22 V
32 16 V
32 18 V
33 19 V
32 18 V
32 22 V
32 17 V
32 18 V
32 17 V
32 19 V
32 22 V
33 16 V
32 18 V
32 20 V
32 17 V
32 19 V
32 17 V
32 209 V
32 -169 V
33 17 V
32 21 V
32 16 V
32 138 V
32 -100 V
32 18 V
32 20 V
32 20 V
32 103 V
33 -67 V
32 15 V
32 24 V
32 14 V
32 234 V
32 -196 V
32 18 V
32 22 V
33 18 V
32 210 V
32 -175 V
32 19 V
32 19 V
32 18 V
32 212 V
32 -176 V
33 18 V
32 22 V
32 16 V
32 18 V
32 20 V
32 18 V
32 21 V
4519 3119 L
33 18 V
32 18 V
32 19 V
32 22 V
32 16 V
32 17 V
2140 1782 M
32 18 V
32 18 V
32 18 V
33 18 V
32 20 V
32 19 V
32 18 V
32 18 V
32 25 V
32 13 V
32 19 V
33 17 V
32 19 V
32 18 V
32 20 V
32 18 V
32 18 V
32 19 V
32 119 V
32 -81 V
33 18 V
32 18 V
32 19 V
32 18 V
32 20 V
32 18 V
32 17 V
32 19 V
33 19 V
32 19 V
32 19 V
32 17 V
32 20 V
32 18 V
32 19 V
32 18 V
33 21 V
32 16 V
32 175 V
32 -138 V
32 18 V
32 22 V
32 15 V
32 144 V
33 -105 V
32 17 V
32 21 V
32 21 V
32 84 V
32 -51 V
32 20 V
32 18 V
33 20 V
32 404 V
32 -369 V
32 18 V
32 21 V
32 15 V
32 166 V
32 -127 V
33 18 V
32 19 V
32 19 V
32 164 V
32 -128 V
32 20 V
32 17 V
32 19 V
32 18 V
33 20 V
32 18 V
32 18 V
32 21 V
32 16 V
32 19 V
32 20 V
32 16 V
33 19 V
32 19 V
2106 1801 M
32 20 V
32 17 V
32 18 V
32 17 V
32 21 V
32 19 V
32 18 V
33 17 V
32 18 V
32 21 V
32 19 V
32 18 V
32 15 V
32 20 V
32 21 V
33 18 V
32 18 V
2684 2131 L
32 71 V
32 -30 V
32 20 V
32 17 V
32 17 V
33 17 V
32 22 V
32 20 V
32 17 V
32 18 V
32 16 V
32 22 V
32 19 V
33 18 V
32 15 V
32 21 V
32 19 V
32 20 V
32 20 V
32 14 V
32 99 V
32 -59 V
33 18 V
32 19 V
32 14 V
32 88 V
32 -48 V
32 20 V
32 18 V
32 17 V
33 58 V
32 -22 V
32 19 V
32 20 V
32 20 V
32 253 V
32 -216 V
32 19 V
33 19 V
32 15 V
32 101 V
32 -61 V
32 19 V
32 18 V
32 15 V
32 102 V
33 -61 V
32 19 V
32 18 V
32 17 V
32 17 V
32 22 V
32 19 V
32 17 V
33 17 V
32 17 V
32 23 V
32 19 V
32 17 V
32 17 V
32 20 V
2071 1815 M
32 28 V
32 16 V
33 15 V
32 18 V
32 17 V
32 27 V
32 15 V
32 14 V
32 17 V
32 20 V
33 26 V
32 14 V
32 14 V
32 22 V
32 17 V
32 26 V
32 14 V
32 14 V
32 45 V
33 -6 V
32 26 V
32 16 V
32 15 V
32 16 V
32 20 V
32 26 V
32 16 V
33 14 V
32 22 V
32 16 V
32 25 V
32 15 V
32 15 V
32 21 V
32 14 V
33 27 V
32 16 V
32 12 V
32 62 V
32 -25 V
32 26 V
32 13 V
3452 2613 L
33 54 V
32 -17 V
32 27 V
32 15 V
32 15 V
32 38 V
32 -1 V
32 20 V
33 19 V
32 20 V
32 148 V
32 -114 V
32 26 V
32 14 V
32 17 V
32 63 V
32 -27 V
33 26 V
32 15 V
32 16 V
32 63 V
32 -27 V
32 26 V
32 16 V
32 15 V
33 16 V
32 20 V
32 26 V
32 16 V
32 13 V
32 18 V
32 20 V
32 26 V
33 16 V
32 14 V
32 20 V
2037 1834 M
32 26 V
32 20 V
32 14 V
32 20 V
32 14 V
32 25 V
33 18 V
32 16 V
32 16 V
32 18 V
32 25 V
32 15 V
32 17 V
32 22 V
33 13 V
32 25 V
32 16 V
32 18 V
32 26 V
32 8 V
32 25 V
32 20 V
33 14 V
32 20 V
32 13 V
32 26 V
32 20 V
32 14 V
32 22 V
32 12 V
33 25 V
32 20 V
32 13 V
32 14 V
32 20 V
32 25 V
32 18 V
32 11 V
32 42 V
33 -4 V
32 26 V
32 9 V
32 20 V
32 37 V
32 2 V
32 24 V
32 18 V
33 12 V
32 26 V
32 11 V
32 22 V
32 14 V
32 25 V
32 86 V
32 -53 V
33 26 V
32 16 V
32 13 V
32 42 V
32 -3 V
32 24 V
32 17 V
32 13 V
33 42 V
32 -3 V
32 25 V
32 19 V
4221 3100 L
32 19 V
32 16 V
32 24 V
33 20 V
32 12 V
32 22 V
32 14 V
32 26 V
32 19 V
32 13 V
32 14 V
2002 1850 M
32 18 V
33 20 V
32 23 V
32 13 V
32 19 V
32 17 V
32 23 V
32 16 V
32 34 V
32 3 V
33 17 V
32 24 V
32 14 V
32 19 V
32 19 V
32 17 V
32 24 V
32 16 V
33 170 V
32 -135 V
32 19 V
32 19 V
32 23 V
32 16 V
32 17 V
32 17 V
33 20 V
32 23 V
32 14 V
32 17 V
32 20 V
32 19 V
32 20 V
32 19 V
33 16 V
32 17 V
32 22 V
32 18 V
32 237 V
32 -201 V
32 18 V
32 20 V
33 18 V
32 159 V
32 -122 V
32 18 V
32 20 V
32 16 V
32 99 V
32 -61 V
32 18 V
33 19 V
32 24 V
32 369 V
32 -337 V
32 18 V
32 22 V
32 18 V
32 212 V
33 -177 V
32 18 V
32 22 V
32 15 V
32 215 V
32 -178 V
32 19 V
32 19 V
33 24 V
32 13 V
32 19 V
32 17 V
32 21 V
32 19 V
32 19 V
32 16 V
33 19 V
32 19 V
32 23 V
32 13 V
1968 1866 M
32 20 V
32 19 V
32 18 V
32 18 V
32 18 V
33 19 V
32 19 V
32 18 V
32 25 V
32 12 V
32 19 V
32 19 V
2385 2108 L
33 19 V
32 18 V
32 18 V
32 20 V
32 19 V
32 121 V
32 -85 V
32 19 V
33 19 V
32 19 V
32 17 V
32 20 V
32 18 V
32 19 V
32 17 V
32 19 V
32 19 V
33 19 V
32 19 V
32 19 V
32 16 V
32 19 V
32 19 V
32 20 V
32 18 V
33 177 V
32 -141 V
32 18 V
32 22 V
32 17 V
32 143 V
32 -107 V
32 18 V
33 20 V
32 22 V
32 85 V
32 -52 V
32 21 V
32 17 V
32 21 V
32 413 V
33 -379 V
32 18 V
32 20 V
32 17 V
32 167 V
32 -129 V
32 18 V
32 18 V
33 20 V
32 166 V
32 -130 V
32 20 V
32 18 V
32 19 V
32 18 V
32 18 V
32 19 V
33 19 V
32 21 V
32 15 V
32 19 V
32 20 V
32 18 V
32 19 V
32 17 V
1933 1888 M
32 20 V
33 18 V
32 17 V
32 16 V
32 22 V
32 20 V
32 17 V
32 16 V
32 19 V
33 21 V
32 19 V
32 18 V
32 15 V
32 19 V
32 21 V
32 20 V
32 17 V
33 15 V
32 70 V
32 -29 V
32 20 V
32 18 V
32 16 V
32 17 V
32 22 V
33 20 V
32 17 V
32 18 V
32 16 V
32 22 V
32 19 V
32 19 V
32 14 V
33 20 V
32 20 V
32 20 V
32 20 V
3154 2591 L
32 99 V
32 -60 V
32 19 V
33 19 V
32 14 V
32 87 V
32 -47 V
32 20 V
32 18 V
32 17 V
32 57 V
32 -21 V
33 19 V
32 20 V
32 19 V
32 253 V
32 -215 V
32 19 V
32 19 V
32 14 V
33 102 V
32 -62 V
32 20 V
32 18 V
32 15 V
32 102 V
32 -61 V
32 19 V
33 18 V
32 17 V
32 16 V
32 22 V
32 20 V
32 18 V
32 15 V
32 18 V
33 23 V
32 19 V
32 18 V
32 16 V
32 20 V
1899 1902 M
32 27 V
32 16 V
32 15 V
32 19 V
33 17 V
32 25 V
32 16 V
32 15 V
32 16 V
32 21 V
32 25 V
32 14 V
33 14 V
32 23 V
32 17 V
32 25 V
32 14 V
32 15 V
32 45 V
32 -7 V
32 26 V
33 16 V
32 15 V
32 16 V
32 20 V
32 26 V
32 16 V
32 15 V
32 21 V
33 17 V
32 23 V
32 17 V
32 14 V
32 22 V
32 14 V
32 26 V
32 16 V
33 13 V
32 61 V
32 -24 V
32 25 V
32 13 V
32 18 V
32 54 V
32 -17 V
33 27 V
32 14 V
32 15 V
32 38 V
32 -1 V
32 20 V
32 19 V
32 20 V
33 148 V
32 -113 V
32 25 V
32 14 V
32 17 V
32 63 V
32 -26 V
32 25 V
33 15 V
3923 3074 L
32 62 V
32 -26 V
32 25 V
32 16 V
32 15 V
32 16 V
32 21 V
33 25 V
32 16 V
32 14 V
32 17 V
32 21 V
32 25 V
32 16 V
32 14 V
33 21 V
1864 1921 M
33 25 V
32 19 V
32 15 V
32 20 V
32 15 V
32 24 V
32 17 V
32 18 V
33 15 V
32 19 V
32 24 V
32 15 V
32 17 V
32 22 V
32 14 V
32 24 V
33 16 V
32 19 V
32 26 V
32 8 V
32 24 V
32 20 V
32 14 V
32 20 V
33 14 V
32 25 V
32 20 V
32 15 V
32 21 V
32 13 V
32 24 V
32 20 V
33 13 V
32 15 V
32 20 V
32 25 V
32 17 V
32 11 V
32 42 V
32 -3 V
32 25 V
33 10 V
32 20 V
32 36 V
32 2 V
32 24 V
32 18 V
32 14 V
32 25 V
33 11 V
32 22 V
32 14 V
32 24 V
32 85 V
32 -51 V
32 25 V
32 16 V
33 15 V
32 40 V
32 -2 V
32 24 V
32 15 V
32 15 V
32 40 V
32 -1 V
33 23 V
32 20 V
32 14 V
32 20 V
32 16 V
32 23 V
32 20 V
32 13 V
33 21 V
32 15 V
32 25 V
32 19 V
32 13 V
32 15 V
1830 1938 M
32 17 V
32 18 V
32 23 V
33 15 V
32 19 V
32 18 V
32 19 V
2087 2086 L
32 42 V
32 -4 V
32 16 V
33 21 V
32 16 V
32 20 V
32 19 V
32 18 V
32 19 V
32 20 V
32 215 V
32 -179 V
33 17 V
32 19 V
32 22 V
32 14 V
32 21 V
32 17 V
32 18 V
32 24 V
33 13 V
32 20 V
32 17 V
32 19 V
32 21 V
32 17 V
32 19 V
32 17 V
33 21 V
32 18 V
32 301 V
32 -264 V
32 17 V
32 23 V
32 15 V
32 207 V
33 -168 V
32 17 V
32 19 V
32 20 V
32 124 V
32 -89 V
32 18 V
32 20 V
33 18 V
32 469 V
32 -432 V
32 18 V
32 19 V
32 19 V
32 276 V
32 -238 V
32 18 V
33 19 V
32 18 V
32 276 V
32 -239 V
32 17 V
32 19 V
32 22 V
32 15 V
33 20 V
32 17 V
32 18 V
32 21 V
32 17 V
32 19 V
32 18 V
32 19 V
33 22 V
32 14 V
1796 1953 M
32 20 V
32 17 V
32 19 V
32 19 V
32 18 V
32 19 V
32 18 V
33 18 V
32 25 V
32 13 V
32 19 V
32 18 V
32 18 V
32 20 V
32 18 V
33 19 V
32 18 V
32 20 V
32 118 V
32 -83 V
32 20 V
32 17 V
32 19 V
33 19 V
32 19 V
32 19 V
32 17 V
32 19 V
32 19 V
32 18 V
32 20 V
32 17 V
2856 2567 L
32 17 V
32 18 V
32 20 V
32 20 V
32 17 V
32 174 V
32 -137 V
33 18 V
32 22 V
32 16 V
32 143 V
32 -106 V
32 18 V
32 20 V
32 22 V
33 84 V
32 -52 V
32 21 V
32 19 V
32 19 V
32 410 V
32 -376 V
32 19 V
33 20 V
32 17 V
32 164 V
32 -127 V
32 19 V
32 19 V
32 20 V
32 162 V
33 -127 V
32 20 V
32 17 V
32 18 V
32 19 V
32 18 V
32 20 V
32 17 V
33 21 V
32 17 V
32 18 V
32 21 V
32 17 V
32 18 V
32 19 V
1761 1974 M
32 21 V
32 17 V
33 18 V
32 16 V
32 21 V
32 20 V
32 18 V
32 16 V
32 18 V
32 21 V
32 20 V
33 17 V
32 15 V
32 20 V
32 21 V
32 19 V
32 18 V
32 14 V
32 69 V
33 -27 V
32 20 V
32 17 V
32 17 V
32 16 V
32 22 V
32 21 V
32 17 V
33 17 V
32 17 V
32 22 V
32 19 V
32 18 V
32 15 V
32 20 V
32 20 V
33 20 V
32 20 V
32 13 V
32 97 V
32 -57 V
32 19 V
32 18 V
32 14 V
33 86 V
32 -46 V
32 21 V
32 18 V
32 16 V
32 57 V
32 -20 V
32 19 V
32 20 V
33 18 V
32 249 V
32 -211 V
32 20 V
32 18 V
3624 3048 L
32 100 V
32 -60 V
33 20 V
32 17 V
32 15 V
32 101 V
32 -60 V
32 20 V
32 18 V
32 16 V
33 17 V
32 22 V
32 20 V
32 17 V
32 16 V
32 17 V
32 23 V
32 20 V
33 17 V
32 16 V
32 20 V
1727 1988 M
32 28 V
32 16 V
32 15 V
32 19 V
32 16 V
32 26 V
33 15 V
32 16 V
32 16 V
32 20 V
32 26 V
32 14 V
32 14 V
32 22 V
33 17 V
32 25 V
32 15 V
32 15 V
32 44 V
32 -6 V
32 26 V
32 16 V
33 15 V
32 16 V
32 20 V
32 26 V
32 16 V
32 15 V
32 21 V
32 16 V
32 24 V
33 16 V
32 15 V
32 21 V
32 14 V
32 27 V
32 16 V
32 12 V
32 62 V
33 -25 V
32 26 V
32 13 V
32 17 V
32 54 V
32 -16 V
32 26 V
32 15 V
33 14 V
32 39 V
32 -1 V
32 20 V
32 18 V
32 21 V
32 146 V
32 -112 V
33 26 V
32 14 V
32 16 V
32 63 V
32 -26 V
32 26 V
32 15 V
32 16 V
33 62 V
32 -26 V
32 26 V
32 16 V
32 15 V
32 16 V
32 20 V
32 26 V
32 16 V
33 13 V
32 18 V
32 21 V
32 25 V
32 16 V
32 14 V
32 20 V
1692 2008 M
32 24 V
32 20 V
1789 2067 L
32 20 V
32 14 V
32 24 V
32 18 V
32 17 V
32 16 V
32 18 V
33 24 V
32 15 V
32 18 V
32 21 V
32 15 V
32 24 V
32 16 V
32 18 V
33 25 V
32 10 V
32 23 V
32 21 V
32 14 V
32 20 V
32 13 V
32 25 V
33 21 V
32 15 V
32 21 V
32 12 V
32 24 V
32 21 V
32 13 V
32 14 V
33 20 V
32 25 V
32 17 V
32 12 V
32 39 V
32 -1 V
32 25 V
32 11 V
33 20 V
32 33 V
32 5 V
32 23 V
32 19 V
32 13 V
32 24 V
32 13 V
32 21 V
33 14 V
32 25 V
32 75 V
32 -41 V
32 24 V
32 17 V
32 14 V
32 37 V
33 1 V
32 24 V
32 16 V
32 14 V
32 38 V
32 1 V
32 24 V
32 20 V
33 14 V
32 19 V
32 16 V
32 23 V
32 21 V
32 13 V
32 21 V
32 15 V
33 24 V
32 20 V
32 13 V
32 15 V
1658 2024 M
32 17 V
32 20 V
32 17 V
32 26 V
32 13 V
33 17 V
32 20 V
32 17 V
32 73 V
32 -35 V
32 18 V
32 18 V
32 19 V
33 26 V
32 12 V
32 18 V
32 19 V
32 17 V
32 335 V
32 -296 V
32 17 V
32 20 V
33 17 V
32 26 V
32 13 V
32 17 V
32 20 V
2557 2544 L
32 21 V
32 14 V
33 19 V
32 20 V
32 17 V
32 22 V
32 17 V
32 16 V
32 19 V
32 22 V
33 313 V
32 -278 V
32 18 V
32 19 V
32 17 V
32 133 V
32 -93 V
32 16 V
33 19 V
32 21 V
32 82 V
32 -47 V
32 19 V
32 17 V
32 20 V
32 94 V
33 -56 V
32 16 V
32 21 V
32 23 V
32 385 V
32 -352 V
32 16 V
32 19 V
32 25 V
33 385 V
32 -353 V
32 17 V
32 21 V
32 17 V
32 23 V
32 15 V
32 17 V
33 20 V
32 18 V
32 25 V
32 12 V
32 18 V
32 20 V
32 17 V
32 21 V
1623 2041 M
32 17 V
33 20 V
32 19 V
32 18 V
32 19 V
32 17 V
32 18 V
32 19 V
32 35 V
33 4 V
32 17 V
32 19 V
32 18 V
32 20 V
32 19 V
32 17 V
32 19 V
33 20 V
32 184 V
32 -148 V
32 17 V
32 20 V
32 19 V
32 17 V
32 21 V
33 16 V
32 20 V
32 20 V
32 16 V
32 20 V
32 17 V
32 20 V
32 18 V
33 20 V
32 18 V
32 17 V
32 20 V
32 20 V
32 262 V
32 -227 V
32 18 V
32 23 V
33 16 V
32 191 V
32 -154 V
32 17 V
32 19 V
32 22 V
32 117 V
32 -83 V
33 18 V
32 18 V
3326 3024 L
32 478 V
32 -440 V
32 18 V
32 19 V
32 19 V
33 247 V
32 -210 V
32 18 V
32 19 V
32 19 V
32 247 V
32 -211 V
32 18 V
33 20 V
32 19 V
32 17 V
32 19 V
32 17 V
32 20 V
32 17 V
32 20 V
33 19 V
32 17 V
32 21 V
32 18 V
32 18 V
1589 2059 M
32 21 V
32 16 V
32 18 V
32 18 V
33 21 V
32 19 V
32 17 V
32 17 V
32 22 V
32 17 V
32 20 V
32 17 V
32 16 V
33 19 V
32 21 V
32 19 V
32 17 V
32 17 V
32 88 V
32 -48 V
32 20 V
33 17 V
32 17 V
32 18 V
32 20 V
32 21 V
32 16 V
32 18 V
32 18 V
33 21 V
32 19 V
32 17 V
32 16 V
32 21 V
32 19 V
32 20 V
32 19 V
33 14 V
32 127 V
32 -86 V
32 17 V
32 20 V
32 16 V
32 108 V
32 -70 V
33 20 V
32 18 V
32 19 V
32 66 V
32 -31 V
32 19 V
32 21 V
32 19 V
33 313 V
32 -277 V
32 19 V
32 19 V
32 15 V
32 126 V
32 -87 V
32 19 V
32 18 V
33 18 V
32 125 V
32 -86 V
32 19 V
32 17 V
32 17 V
32 18 V
32 21 V
33 20 V
32 17 V
32 16 V
32 19 V
32 21 V
32 20 V
32 17 V
4094 3505 L
33 21 V
1554 2076 M
33 26 V
32 16 V
32 16 V
32 18 V
32 17 V
32 25 V
32 16 V
32 16 V
33 15 V
32 22 V
32 24 V
32 15 V
32 14 V
32 22 V
32 17 V
32 24 V
33 16 V
32 14 V
32 49 V
32 -10 V
32 25 V
32 17 V
32 15 V
32 15 V
33 21 V
32 25 V
32 16 V
32 16 V
32 19 V
32 18 V
32 23 V
32 17 V
32 14 V
33 21 V
32 16 V
32 25 V
32 17 V
32 11 V
32 70 V
32 -31 V
32 25 V
33 13 V
32 16 V
32 61 V
32 -22 V
32 25 V
32 15 V
32 15 V
32 42 V
33 -5 V
32 21 V
32 18 V
32 20 V
32 168 V
32 -132 V
32 24 V
32 15 V
33 16 V
32 71 V
32 -33 V
32 24 V
32 15 V
32 16 V
32 71 V
32 -33 V
33 24 V
32 17 V
32 15 V
32 16 V
32 21 V
32 24 V
32 16 V
32 15 V
32 16 V
33 22 V
32 24 V
32 16 V
32 15 V
32 20 V
1520 2094 M
32 25 V
32 20 V
32 15 V
33 19 V
32 15 V
32 24 V
32 18 V
32 17 V
32 15 V
32 19 V
32 24 V
32 15 V
33 18 V
32 21 V
32 14 V
32 24 V
32 17 V
32 18 V
32 24 V
32 10 V
33 24 V
32 20 V
2259 2525 L
32 19 V
32 14 V
32 25 V
32 20 V
32 16 V
33 21 V
32 12 V
32 24 V
32 20 V
32 14 V
32 13 V
32 21 V
32 24 V
33 18 V
32 12 V
32 38 V
32 0 V
32 25 V
32 11 V
32 19 V
32 34 V
33 5 V
32 23 V
32 18 V
32 14 V
32 23 V
32 13 V
32 22 V
32 14 V
32 25 V
33 75 V
32 -42 V
32 24 V
32 18 V
32 14 V
32 37 V
32 1 V
32 23 V
33 17 V
32 14 V
32 38 V
32 1 V
32 23 V
32 21 V
32 14 V
32 19 V
33 16 V
32 23 V
32 20 V
32 13 V
32 21 V
32 15 V
32 24 V
32 20 V
33 14 V
32 15 V
1486 2110 M
32 18 V
32 18 V
32 23 V
32 14 V
32 20 V
32 18 V
32 20 V
33 19 V
32 40 V
32 -4 V
32 18 V
32 21 V
32 16 V
32 18 V
32 20 V
33 18 V
32 21 V
32 18 V
32 200 V
32 -164 V
32 17 V
32 18 V
32 23 V
32 15 V
33 21 V
32 16 V
32 18 V
32 24 V
32 13 V
32 21 V
32 17 V
32 18 V
33 21 V
32 18 V
32 17 V
32 19 V
32 21 V
32 16 V
32 287 V
32 -251 V
33 20 V
32 22 V
32 15 V
32 206 V
32 -169 V
32 20 V
32 20 V
3027 3004 L
33 112 V
32 -79 V
32 19 V
32 19 V
32 18 V
32 515 V
32 -477 V
32 19 V
33 21 V
32 16 V
32 254 V
32 -217 V
32 19 V
32 20 V
32 17 V
32 254 V
33 -218 V
32 18 V
32 18 V
32 24 V
32 14 V
32 19 V
32 19 V
32 18 V
32 20 V
33 17 V
32 20 V
32 17 V
32 18 V
32 23 V
32 14 V
1451 2127 M
32 18 V
32 21 V
32 16 V
33 19 V
32 19 V
32 18 V
32 19 V
32 18 V
32 30 V
32 8 V
32 17 V
33 19 V
32 18 V
32 20 V
32 19 V
32 18 V
32 19 V
32 19 V
32 157 V
33 -120 V
32 17 V
32 21 V
32 16 V
32 20 V
32 20 V
32 16 V
32 21 V
33 17 V
32 18 V
32 20 V
32 17 V
32 21 V
32 16 V
32 20 V
32 18 V
33 17 V
32 20 V
32 19 V
32 230 V
32 -194 V
32 19 V
32 23 V
32 15 V
32 175 V
33 -138 V
32 17 V
32 20 V
32 22 V
32 106 V
32 -74 V
32 22 V
32 16 V
33 19 V
32 461 V
32 -424 V
32 18 V
32 18 V
32 19 V
32 217 V
32 -178 V
33 17 V
32 18 V
32 21 V
32 215 V
32 -180 V
32 18 V
32 21 V
32 16 V
33 19 V
32 19 V
32 18 V
32 20 V
3796 3482 L
32 19 V
32 19 V
32 17 V
33 21 V
32 16 V
32 18 V
1417 2146 M
32 21 V
32 16 V
32 17 V
32 18 V
32 21 V
32 20 V
33 17 V
32 16 V
32 22 V
32 18 V
32 20 V
32 16 V
32 17 V
32 19 V
33 21 V
32 19 V
32 17 V
32 17 V
32 87 V
32 -47 V
32 20 V
32 17 V
32 16 V
33 18 V
32 21 V
32 21 V
32 16 V
32 18 V
32 18 V
32 20 V
32 20 V
33 18 V
32 15 V
32 20 V
32 20 V
32 20 V
32 19 V
32 14 V
32 125 V
33 -85 V
32 19 V
32 19 V
32 15 V
32 107 V
32 -68 V
32 20 V
32 19 V
33 17 V
32 67 V
32 -32 V
32 19 V
32 23 V
32 17 V
32 309 V
32 -273 V
33 20 V
32 19 V
32 14 V
32 126 V
32 -86 V
32 20 V
32 17 V
32 17 V
32 125 V
33 -86 V
32 20 V
32 17 V
32 17 V
32 17 V
32 22 V
32 20 V
32 17 V
33 16 V
32 18 V
32 22 V
32 20 V
32 17 V
32 16 V
32 21 V
1382 2162 M
32 26 V
32 17 V
33 16 V
32 18 V
32 17 V
32 25 V
32 16 V
32 15 V
32 16 V
32 21 V
33 25 V
32 14 V
32 14 V
32 22 V
32 18 V
32 24 V
32 15 V
1960 2495 L
33 49 V
32 -9 V
32 25 V
32 16 V
32 15 V
32 15 V
32 22 V
32 25 V
33 16 V
32 15 V
32 20 V
32 18 V
32 23 V
32 17 V
32 14 V
32 21 V
33 15 V
32 26 V
32 17 V
32 11 V
32 69 V
32 -30 V
32 24 V
32 14 V
32 16 V
33 60 V
32 -21 V
32 25 V
32 15 V
32 15 V
32 42 V
32 -6 V
32 21 V
33 19 V
32 20 V
32 168 V
32 -133 V
32 25 V
32 15 V
32 16 V
32 71 V
33 -34 V
32 24 V
32 16 V
32 16 V
32 71 V
32 -34 V
32 25 V
32 16 V
33 16 V
32 15 V
32 21 V
32 25 V
32 16 V
32 14 V
32 17 V
32 22 V
33 24 V
32 16 V
32 15 V
32 20 V
1348 2180 M
32 25 V
32 21 V
32 14 V
32 20 V
32 14 V
33 24 V
32 19 V
32 16 V
32 16 V
32 18 V
32 24 V
32 16 V
32 17 V
32 21 V
33 15 V
32 23 V
32 17 V
32 18 V
32 25 V
32 9 V
32 24 V
32 21 V
33 14 V
32 20 V
32 13 V
32 25 V
32 21 V
32 15 V
32 21 V
32 12 V
33 24 V
32 21 V
32 14 V
32 13 V
32 20 V
32 24 V
32 19 V
32 11 V
33 39 V
32 -1 V
32 25 V
32 11 V
2729 2978 L
32 33 V
32 5 V
32 23 V
33 19 V
32 13 V
32 24 V
32 13 V
32 21 V
32 15 V
32 24 V
32 75 V
32 -41 V
33 24 V
32 17 V
32 14 V
32 38 V
32 0 V
32 23 V
32 17 V
32 14 V
33 39 V
32 0 V
32 24 V
32 20 V
32 14 V
32 19 V
32 16 V
32 23 V
33 21 V
32 13 V
32 21 V
32 15 V
32 24 V
32 20 V
32 14 V
32 14 V
1313 2195 M
32 20 V
33 19 V
32 22 V
32 18 V
32 14 V
32 20 V
32 18 V
32 21 V
32 66 V
33 -32 V
32 19 V
32 21 V
32 17 V
32 21 V
32 15 V
32 20 V
32 19 V
33 20 V
32 286 V
32 -252 V
32 19 V
32 19 V
32 22 V
32 16 V
32 17 V
33 18 V
32 19 V
32 25 V
32 15 V
32 16 V
32 18 V
32 19 V
32 21 V
32 16 V
33 18 V
32 20 V
32 19 V
32 18 V
32 369 V
32 -333 V
32 19 V
32 21 V
33 17 V
32 223 V
32 -187 V
32 20 V
32 19 V
32 19 V
32 120 V
32 -85 V
33 19 V
32 18 V
32 19 V
32 436 V
32 -400 V
32 20 V
32 19 V
32 19 V
33 336 V
32 -301 V
32 20 V
32 20 V
32 18 V
32 336 V
32 -301 V
32 19 V
33 19 V
3498 3462 L
32 15 V
32 18 V
32 19 V
32 18 V
32 22 V
32 18 V
32 16 V
33 19 V
32 19 V
32 21 V
32 15 V
1279 2213 M
32 19 V
32 19 V
32 18 V
32 18 V
32 19 V
33 18 V
32 18 V
32 20 V
32 28 V
32 9 V
32 18 V
32 19 V
32 18 V
33 19 V
32 19 V
32 18 V
32 18 V
32 21 V
32 148 V
32 -112 V
32 18 V
33 19 V
32 18 V
32 19 V
32 20 V
32 17 V
32 19 V
32 19 V
32 18 V
33 19 V
32 18 V
32 19 V
32 18 V
32 19 V
32 17 V
32 19 V
32 21 V
33 17 V
32 219 V
32 -183 V
32 19 V
32 23 V
32 15 V
32 171 V
32 -134 V
33 17 V
32 21 V
32 22 V
32 101 V
32 -69 V
32 20 V
32 19 V
32 18 V
32 469 V
33 -433 V
32 18 V
32 21 V
32 16 V
32 207 V
32 -169 V
32 18 V
32 20 V
33 20 V
32 203 V
32 -169 V
32 20 V
32 18 V
32 19 V
32 17 V
32 19 V
33 19 V
32 18 V
32 20 V
32 18 V
32 18 V
32 20 V
32 18 V
32 18 V
33 18 V
1244 2233 M
33 21 V
32 17 V
32 17 V
32 17 V
32 22 V
32 20 V
32 17 V
32 16 V
33 20 V
32 20 V
32 19 V
32 17 V
1662 2471 L
32 20 V
32 21 V
32 20 V
33 17 V
32 15 V
32 78 V
32 -37 V
32 20 V
32 17 V
32 17 V
32 17 V
32 21 V
33 21 V
32 17 V
32 17 V
32 18 V
32 21 V
32 19 V
32 18 V
32 15 V
33 21 V
32 19 V
32 20 V
32 19 V
32 14 V
32 112 V
32 -72 V
32 19 V
33 18 V
32 15 V
32 97 V
32 -57 V
32 20 V
32 18 V
32 18 V
32 61 V
33 -26 V
32 19 V
32 21 V
32 19 V
32 280 V
32 -243 V
32 19 V
32 19 V
33 14 V
32 114 V
32 -74 V
32 20 V
32 18 V
32 15 V
32 114 V
32 -73 V
33 20 V
32 17 V
32 16 V
32 17 V
32 22 V
32 20 V
32 17 V
32 16 V
32 18 V
33 22 V
32 20 V
32 17 V
32 16 V
32 21 V
1210 2248 M
32 27 V
32 16 V
32 16 V
32 19 V
33 16 V
32 26 V
32 15 V
32 16 V
32 16 V
32 20 V
32 25 V
32 15 V
33 14 V
32 22 V
32 17 V
32 25 V
32 14 V
32 15 V
32 46 V
32 -7 V
33 25 V
32 17 V
32 15 V
32 15 V
32 21 V
32 25 V
32 17 V
32 15 V
33 20 V
32 17 V
32 24 V
32 16 V
32 15 V
32 21 V
32 14 V
32 26 V
33 17 V
2431 2953 L
32 65 V
32 -27 V
32 25 V
32 13 V
32 16 V
32 58 V
32 -19 V
33 25 V
32 16 V
32 14 V
32 40 V
32 -3 V
32 20 V
32 19 V
32 21 V
33 156 V
32 -122 V
32 25 V
32 15 V
32 16 V
32 66 V
32 -29 V
32 25 V
33 16 V
32 16 V
32 65 V
32 -29 V
32 25 V
32 17 V
32 15 V
32 16 V
33 20 V
32 25 V
32 16 V
32 14 V
32 17 V
32 22 V
32 24 V
32 17 V
33 14 V
32 20 V
1176 2267 M
32 24 V
32 21 V
32 15 V
32 19 V
32 15 V
32 23 V
32 19 V
33 17 V
32 16 V
32 18 V
32 23 V
32 16 V
32 18 V
32 21 V
32 14 V
33 24 V
32 17 V
32 18 V
32 23 V
32 11 V
32 24 V
32 20 V
32 15 V
32 19 V
33 14 V
32 24 V
32 21 V
32 16 V
32 21 V
32 12 V
32 23 V
32 21 V
33 14 V
32 13 V
32 21 V
32 24 V
32 18 V
32 12 V
32 37 V
32 1 V
33 25 V
32 11 V
32 20 V
32 31 V
32 7 V
32 23 V
32 18 V
32 14 V
33 23 V
32 13 V
32 21 V
32 16 V
32 24 V
32 70 V
32 -37 V
32 24 V
33 18 V
32 14 V
32 35 V
32 3 V
32 23 V
32 16 V
3199 3436 L
32 36 V
32 3 V
33 23 V
32 21 V
32 14 V
32 19 V
32 16 V
32 22 V
32 21 V
32 14 V
33 20 V
32 15 V
32 24 V
32 20 V
32 14 V
32 15 V
1141 2283 M
32 18 V
32 18 V
32 23 V
33 14 V
32 20 V
32 19 V
32 19 V
32 19 V
32 40 V
32 -4 V
32 18 V
33 21 V
32 17 V
32 17 V
32 20 V
32 19 V
32 20 V
32 18 V
32 200 V
33 -164 V
32 17 V
32 18 V
32 24 V
32 14 V
32 21 V
32 16 V
32 18 V
33 24 V
32 14 V
32 20 V
32 17 V
32 18 V
32 21 V
32 18 V
32 17 V
32 19 V
33 21 V
32 16 V
32 287 V
32 -250 V
32 19 V
32 22 V
32 15 V
32 206 V
33 -169 V
32 20 V
32 20 V
32 19 V
32 112 V
32 -79 V
32 19 V
32 19 V
33 18 V
32 516 V
32 -478 V
32 19 V
32 21 V
32 16 V
32 255 V
32 -218 V
33 19 V
32 20 V
32 17 V
32 254 V
32 -218 V
32 18 V
32 18 V
32 24 V
33 14 V
32 20 V
32 18 V
32 18 V
32 20 V
32 17 V
32 20 V
32 17 V
33 18 V
32 23 V
32 14 V
1107 2300 M
32 20 V
32 16 V
32 19 V
32 20 V
32 18 V
32 19 V
33 18 V
1364 2449 L
32 22 V
32 14 V
32 20 V
32 18 V
32 18 V
32 20 V
32 17 V
33 19 V
32 19 V
32 19 V
32 114 V
32 -78 V
32 20 V
32 16 V
32 20 V
33 19 V
32 18 V
32 20 V
32 16 V
32 20 V
32 19 V
32 17 V
32 21 V
33 16 V
32 19 V
32 18 V
32 19 V
32 20 V
32 20 V
32 16 V
32 167 V
33 -129 V
32 18 V
32 21 V
32 16 V
32 139 V
32 -103 V
32 20 V
32 20 V
33 21 V
32 81 V
32 -48 V
32 19 V
32 21 V
32 19 V
32 398 V
32 -364 V
32 19 V
33 20 V
32 17 V
32 158 V
32 -122 V
32 19 V
32 19 V
32 20 V
32 157 V
33 -121 V
32 20 V
32 16 V
32 19 V
32 19 V
32 18 V
32 20 V
32 17 V
33 19 V
32 19 V
32 18 V
32 20 V
32 16 V
32 19 V
32 19 V
1072 2320 M
32 21 V
32 18 V
33 17 V
32 16 V
32 21 V
32 21 V
32 17 V
32 16 V
32 19 V
32 20 V
33 21 V
32 17 V
32 14 V
32 20 V
32 21 V
32 20 V
32 18 V
32 14 V
33 67 V
32 -26 V
32 20 V
32 18 V
32 17 V
32 16 V
32 21 V
32 21 V
33 18 V
32 17 V
32 16 V
32 22 V
32 20 V
32 18 V
2132 2930 L
32 21 V
32 19 V
33 20 V
32 20 V
32 13 V
32 95 V
32 -55 V
32 20 V
32 17 V
32 15 V
33 84 V
32 -44 V
32 20 V
32 18 V
32 16 V
32 56 V
32 -19 V
32 19 V
33 20 V
32 18 V
32 244 V
32 -206 V
32 20 V
32 19 V
32 14 V
32 99 V
33 -59 V
32 20 V
32 18 V
32 14 V
32 100 V
32 -59 V
32 21 V
32 17 V
33 17 V
32 16 V
32 22 V
32 21 V
32 17 V
32 15 V
32 18 V
32 22 V
32 20 V
33 18 V
32 16 V
32 20 V
1038 2334 M
32 28 V
32 16 V
32 16 V
32 18 V
32 16 V
32 26 V
33 16 V
32 15 V
32 16 V
32 20 V
32 26 V
32 14 V
32 14 V
32 23 V
33 16 V
32 25 V
32 15 V
32 15 V
32 44 V
32 -6 V
32 26 V
32 16 V
33 15 V
32 16 V
32 20 V
32 26 V
32 16 V
32 15 V
32 21 V
32 16 V
33 24 V
32 17 V
32 14 V
32 21 V
32 14 V
32 27 V
32 16 V
32 12 V
33 61 V
32 -24 V
32 26 V
32 13 V
32 17 V
32 54 V
32 -16 V
32 26 V
33 15 V
32 15 V
32 38 V
32 -1 V
32 20 V
32 19 V
32 20 V
32 145 V
32 -111 V
33 26 V
32 14 V
2901 3412 L
32 62 V
32 -25 V
32 26 V
32 15 V
32 16 V
33 61 V
32 -25 V
32 26 V
32 16 V
32 16 V
32 15 V
32 20 V
32 26 V
33 16 V
32 14 V
32 17 V
32 21 V
32 25 V
32 16 V
32 15 V
32 20 V
1003 2354 M
32 24 V
33 20 V
32 15 V
32 20 V
32 14 V
32 24 V
32 18 V
32 18 V
32 15 V
33 18 V
32 24 V
32 16 V
32 18 V
32 20 V
32 15 V
32 23 V
32 17 V
33 19 V
32 22 V
32 12 V
32 23 V
32 21 V
32 15 V
32 19 V
32 14 V
32 24 V
33 21 V
32 16 V
32 21 V
32 11 V
32 24 V
32 21 V
32 14 V
32 12 V
33 21 V
32 24 V
32 18 V
32 12 V
32 35 V
32 4 V
32 24 V
32 12 V
33 19 V
32 31 V
32 7 V
32 23 V
32 18 V
32 15 V
32 21 V
32 15 V
33 21 V
32 15 V
32 24 V
32 65 V
32 -31 V
32 24 V
32 17 V
32 15 V
33 33 V
32 5 V
32 22 V
32 17 V
32 14 V
32 35 V
32 4 V
32 23 V
32 21 V
33 15 V
32 19 V
32 15 V
32 23 V
32 21 V
32 13 V
32 21 V
32 15 V
33 23 V
32 21 V
32 14 V
32 15 V
6262 2450 M
-34 18 V
-35 20 V
6159 2506 L
-35 14 V
-34 17 V
-34 18 V
-35 20 V
-34 18 V
-35 15 V
-34 15 V
-35 18 V
-34 21 V
-35 18 V
-34 14 V
-34 26 V
-35 9 V
-34 19 V
-35 18 V
-34 15 V
-35 26 V
-34 7 V
-35 20 V
-34 18 V
-34 16 V
-35 338 V
-34 -302 V
-35 18 V
-34 17 V
-35 15 V
-34 83 V
-35 -50 V
-34 20 V
-34 18 V
-35 17 V
-34 119 V
-35 -86 V
-34 20 V
-35 17 V
-34 16 V
-35 16 V
-34 18 V
-35 19 V
-34 18 V
-34 15 V
-35 15 V
-34 18 V
-35 20 V
-34 18 V
-35 14 V
-34 17 V
-35 17 V
-34 21 V
-34 18 V
-35 14 V
-34 16 V
-35 18 V
-34 20 V
-35 18 V
-34 15 V
-35 18 V
-34 16 V
-34 19 V
-35 19 V
-34 15 V
-35 15 V
-34 17 V
-35 21 V
-34 19 V
-35 14 V
-34 16 V
-34 17 V
-35 21 V
-34 18 V
-35 15 V
-34 15 V
-35 18 V
-34 21 V
-35 18 V
-34 15 V
6230 2433 M
-34 16 V
-35 19 V
-34 19 V
-35 20 V
-34 15 V
-35 14 V
-34 19 V
-34 18 V
-35 20 V
-34 14 V
-35 15 V
-34 19 V
-35 19 V
-34 20 V
-35 18 V
-34 13 V
-34 15 V
-35 20 V
-34 20 V
-35 19 V
-34 11 V
-35 17 V
-34 20 V
-35 19 V
-34 427 V
-34 -392 V
-35 14 V
5266 2917 L
-35 22 V
-34 77 V
-35 -43 V
-34 14 V
-35 19 V
-34 19 V
-35 98 V
-34 -59 V
-34 9 V
-35 18 V
-34 21 V
-35 16 V
-34 19 V
-35 12 V
-34 20 V
-35 20 V
-34 13 V
-34 16 V
-35 19 V
-34 18 V
-35 20 V
-34 18 V
-35 13 V
-34 18 V
-35 17 V
-34 20 V
-34 17 V
-35 13 V
-34 19 V
-35 18 V
-34 20 V
-35 12 V
-34 19 V
-35 16 V
-34 20 V
-34 20 V
-35 16 V
-34 13 V
-35 18 V
-34 20 V
-35 20 V
-34 15 V
-35 14 V
-34 18 V
-34 19 V
-35 20 V
-34 16 V
-35 13 V
-34 20 V
-35 18 V
-34 20 V
6198 2417 M
-34 13 V
-35 22 V
-34 20 V
-35 21 V
-34 7 V
-35 18 V
-34 21 V
-35 19 V
-34 21 V
-34 9 V
-35 15 V
-34 22 V
-35 20 V
-34 21 V
-35 8 V
-34 20 V
-35 16 V
-34 21 V
-34 21 V
-35 8 V
-34 16 V
-35 21 V
-34 21 V
-35 21 V
-34 147 V
-35 -122 V
-34 18 V
-34 20 V
-35 23 V
-34 34 V
-35 -9 V
-34 20 V
-35 20 V
-34 21 V
-35 34 V
-34 -8 V
-35 20 V
-34 20 V
-34 21 V
-35 8 V
-34 19 V
-35 19 V
-34 20 V
-35 21 V
-34 11 V
-35 13 V
-34 21 V
-34 21 V
-35 21 V
-34 8 V
-35 17 V
-34 21 V
4372 3337 L
-34 21 V
-35 8 V
-34 17 V
-34 21 V
-35 20 V
-34 21 V
-35 8 V
-34 18 V
-35 18 V
-34 21 V
-35 21 V
-34 7 V
-34 20 V
-35 18 V
-34 21 V
-35 21 V
-34 8 V
-35 17 V
-34 20 V
-35 21 V
-34 20 V
-34 7 V
-35 17 V
-34 23 V
-35 19 V
-34 21 V
6166 2395 M
-35 19 V
-34 21 V
-34 21 V
-35 17 V
-34 8 V
-35 19 V
-34 21 V
-35 21 V
-34 17 V
-35 9 V
-34 20 V
-34 20 V
-35 21 V
-34 17 V
-35 13 V
-34 13 V
-35 22 V
-34 21 V
-35 17 V
-34 13 V
-34 17 V
-35 19 V
-34 21 V
-35 17 V
-34 43 V
-35 -17 V
-34 19 V
-35 21 V
-34 19 V
-35 21 V
-34 9 V
-34 20 V
-35 20 V
-34 17 V
-35 17 V
-34 10 V
-35 22 V
-34 21 V
-35 16 V
-34 11 V
-34 19 V
-35 20 V
-34 21 V
-35 16 V
-34 10 V
-35 19 V
-34 20 V
-35 22 V
-34 18 V
-34 8 V
-35 18 V
-34 21 V
-35 21 V
-34 18 V
-35 8 V
-34 19 V
-35 21 V
-34 21 V
-34 17 V
-35 8 V
-34 17 V
-35 22 V
-34 22 V
-35 17 V
-34 9 V
-35 17 V
-34 22 V
-34 22 V
-35 17 V
-34 9 V
-35 18 V
-34 21 V
-35 21 V
-34 17 V
-35 9 V
-34 19 V
-35 21 V
3479 3754 L
-34 16 V
6134 2378 M
-35 15 V
-34 22 V
-35 15 V
-34 19 V
-34 15 V
-35 16 V
-34 21 V
-35 16 V
-34 18 V
-35 15 V
-34 16 V
-35 22 V
-34 16 V
-34 18 V
-35 17 V
-34 15 V
-35 20 V
-34 17 V
-35 18 V
-34 16 V
-35 14 V
-34 22 V
-35 16 V
-34 18 V
-34 20 V
-35 13 V
-34 19 V
-35 17 V
-34 18 V
-35 14 V
-34 17 V
-35 21 V
-34 15 V
-34 19 V
-35 14 V
-34 19 V
-35 21 V
-34 15 V
-35 17 V
-34 16 V
-35 16 V
-34 22 V
-34 15 V
-35 18 V
-34 14 V
-35 18 V
-34 21 V
-35 15 V
-34 18 V
-35 15 V
-34 17 V
-34 22 V
-35 15 V
-34 18 V
-35 15 V
-34 16 V
-35 22 V
-34 16 V
-35 18 V
-34 14 V
-34 18 V
-35 19 V
-34 18 V
-35 17 V
-34 16 V
-35 17 V
-34 19 V
-35 18 V
-34 17 V
-35 14 V
-34 17 V
-34 21 V
-35 17 V
-34 17 V
-35 16 V
-34 16 V
-35 21 V
-34 16 V
-35 18 V
6102 2357 M
-35 18 V
-34 17 V
-35 18 V
-34 24 V
-35 10 V
-34 18 V
-34 17 V
-35 18 V
-34 23 V
-35 11 V
-34 18 V
-35 17 V
-34 17 V
-35 24 V
-34 55 V
-35 -27 V
-34 18 V
-34 17 V
-35 24 V
-34 55 V
-35 -26 V
-34 17 V
5309 2756 L
-34 24 V
-35 615 V
-34 -581 V
-34 14 V
-35 15 V
-34 23 V
-35 116 V
-34 -87 V
-35 18 V
-34 17 V
-35 24 V
-34 227 V
-34 -198 V
-35 18 V
-34 15 V
-35 24 V
-34 31 V
-35 -2 V
-34 17 V
-35 17 V
-34 24 V
-34 10 V
-35 17 V
-34 17 V
-35 18 V
-34 24 V
-35 13 V
-34 14 V
-35 18 V
-34 17 V
-34 24 V
-35 11 V
-34 17 V
-35 17 V
-34 18 V
-35 24 V
-34 17 V
-35 11 V
-34 17 V
-35 17 V
-34 24 V
-34 11 V
-35 18 V
-34 16 V
-35 18 V
-34 24 V
-35 13 V
-34 15 V
-35 17 V
-34 17 V
-34 24 V
-35 11 V
-34 18 V
-35 17 V
-34 17 V
-35 24 V
6070 2340 M
-35 18 V
-34 17 V
-35 17 V
-34 21 V
-35 14 V
-34 18 V
-35 16 V
-34 18 V
-34 20 V
-35 14 V
-34 18 V
-35 17 V
-34 18 V
-35 20 V
-34 21 V
-35 13 V
-34 15 V
-35 18 V
-34 19 V
-34 22 V
-35 11 V
-34 16 V
-35 18 V
-34 20 V
-35 483 V
-34 -449 V
-35 17 V
-34 14 V
-34 21 V
-35 88 V
-34 -52 V
-35 14 V
-34 17 V
-35 19 V
-34 115 V
-35 -75 V
-34 9 V
-34 17 V
-35 21 V
-34 17 V
-35 20 V
-34 11 V
-35 19 V
-34 20 V
-35 14 V
-34 19 V
-34 16 V
4416 3171 L
-34 20 V
-35 16 V
-34 18 V
-35 15 V
-34 18 V
-35 20 V
-34 15 V
-34 17 V
-35 17 V
-34 17 V
-35 21 V
-34 13 V
-35 16 V
-34 18 V
-35 20 V
-34 19 V
-35 15 V
-34 16 V
-34 17 V
-35 19 V
-34 20 V
-35 16 V
-34 15 V
-35 17 V
-34 18 V
-35 21 V
-34 14 V
-34 16 V
-35 18 V
-34 18 V
-35 20 V
6037 2323 M
-34 15 V
-34 21 V
-35 20 V
-34 21 V
-35 7 V
-34 17 V
-35 22 V
-34 19 V
-35 21 V
-34 8 V
-35 17 V
-34 22 V
-34 19 V
-35 21 V
-34 7 V
-35 20 V
-34 17 V
-35 21 V
-34 21 V
-35 8 V
-34 17 V
-34 20 V
-35 21 V
-34 21 V
-35 152 V
-34 -126 V
-35 16 V
-34 21 V
-35 23 V
-34 35 V
-34 -10 V
-35 20 V
-34 20 V
-35 21 V
-34 35 V
-35 -8 V
-34 19 V
-35 20 V
-34 21 V
-34 9 V
-35 18 V
-34 19 V
-35 20 V
-34 21 V
-35 11 V
-34 14 V
-35 20 V
-34 21 V
-34 21 V
-35 9 V
-34 16 V
-35 21 V
-34 19 V
-35 21 V
-34 7 V
-35 17 V
-34 22 V
-35 20 V
-34 21 V
-34 8 V
-35 17 V
-34 19 V
-35 21 V
-34 21 V
-35 8 V
-34 18 V
-35 19 V
-34 21 V
-34 21 V
-35 7 V
-34 17 V
-35 21 V
3523 3590 L
-35 21 V
-34 8 V
-35 17 V
-34 22 V
-34 19 V
-35 21 V
6005 2302 M
-34 19 V
-35 21 V
-34 21 V
-35 17 V
-34 9 V
-34 18 V
-35 21 V
-34 21 V
-35 16 V
-34 10 V
-35 19 V
-34 21 V
-35 21 V
-34 16 V
-34 14 V
-35 13 V
-34 22 V
-35 21 V
-34 16 V
-35 14 V
-34 17 V
-35 18 V
-34 22 V
-34 16 V
-35 46 V
-34 -19 V
-35 19 V
-34 21 V
-35 19 V
-34 22 V
-35 8 V
-34 19 V
-34 21 V
-35 17 V
-34 17 V
-35 10 V
-34 22 V
-35 21 V
-34 15 V
-35 12 V
-34 18 V
-34 21 V
-35 21 V
-34 16 V
-35 11 V
-34 17 V
-35 21 V
-34 22 V
-35 17 V
-34 8 V
-35 18 V
-34 22 V
-34 21 V
-35 17 V
-34 9 V
-35 18 V
-34 22 V
-35 21 V
-34 16 V
-35 9 V
-34 17 V
-34 22 V
-35 22 V
-34 17 V
-35 10 V
-34 16 V
-35 22 V
-34 22 V
-35 16 V
-34 10 V
-34 17 V
-35 22 V
-34 21 V
-35 16 V
-34 11 V
-35 18 V
-34 22 V
-35 20 V
-34 16 V
5973 2286 M
-34 14 V
-35 22 V
-34 15 V
-35 19 V
-34 16 V
-35 15 V
-34 21 V
-34 16 V
-35 18 V
-34 15 V
-35 17 V
-34 21 V
-35 15 V
-34 19 V
-35 17 V
-34 16 V
-34 19 V
5353 2597 L
-34 19 V
-35 17 V
-34 14 V
-35 21 V
-34 16 V
-35 18 V
-34 19 V
-34 15 V
-35 17 V
-34 17 V
-35 20 V
-34 12 V
-35 18 V
-34 21 V
-35 15 V
-34 20 V
-34 15 V
-35 16 V
-34 21 V
-35 16 V
-34 17 V
-35 17 V
-34 15 V
-35 21 V
-34 16 V
-35 18 V
-34 16 V
-34 17 V
-35 20 V
-34 15 V
-35 19 V
-34 15 V
-35 16 V
-34 21 V
-35 16 V
-34 19 V
-34 15 V
-35 15 V
-34 22 V
-35 15 V
-34 19 V
-35 15 V
-34 17 V
-35 19 V
-34 18 V
-34 18 V
-35 14 V
-34 17 V
-35 20 V
-34 17 V
-35 18 V
-34 14 V
-35 17 V
-34 21 V
-34 16 V
-35 19 V
-34 15 V
-35 16 V
-34 21 V
-35 15 V
-34 19 V
5941 2264 M
-34 18 V
-35 18 V
-34 17 V
-35 23 V
-34 11 V
-35 17 V
-34 18 V
-35 18 V
-34 23 V
-34 11 V
-35 17 V
-34 18 V
-35 17 V
-34 24 V
-35 41 V
-34 -12 V
-35 17 V
-34 17 V
-34 23 V
-35 41 V
-34 -13 V
-35 18 V
-34 18 V
-35 23 V
-34 686 V
-35 -654 V
-34 17 V
-34 14 V
-35 22 V
-34 130 V
-35 -99 V
-34 16 V
-35 18 V
-34 23 V
-35 213 V
-34 -184 V
-34 19 V
-35 15 V
-34 23 V
-35 24 V
-34 5 V
-35 17 V
4460 3010 L
-35 23 V
-34 11 V
-35 17 V
-34 18 V
-34 17 V
-35 23 V
-34 12 V
-35 17 V
-34 17 V
-35 17 V
-34 24 V
-35 11 V
-34 17 V
-34 18 V
-35 17 V
-34 23 V
-35 16 V
-34 13 V
-35 17 V
-34 18 V
-35 23 V
-34 11 V
-34 17 V
-35 17 V
-34 18 V
-35 23 V
-34 12 V
-35 16 V
-34 18 V
-35 18 V
-34 23 V
-34 11 V
-35 18 V
-34 17 V
-35 17 V
-34 24 V
5909 2248 M
-35 15 V
-34 20 V
-34 18 V
-35 20 V
-34 16 V
-35 13 V
-34 20 V
-35 18 V
-34 20 V
-35 14 V
-34 14 V
-34 21 V
-35 17 V
-34 21 V
-35 18 V
-34 13 V
-35 14 V
-34 21 V
-35 20 V
-34 19 V
-34 10 V
-35 16 V
-34 22 V
-35 19 V
-34 451 V
-35 -418 V
-34 15 V
-35 17 V
-34 22 V
-34 80 V
-35 -46 V
-34 12 V
-35 21 V
-34 19 V
-35 104 V
-34 -67 V
-35 9 V
-34 20 V
-35 21 V
-34 17 V
-34 17 V
-35 13 V
-34 20 V
-35 20 V
-34 12 V
-35 17 V
-34 19 V
-35 18 V
-34 20 V
-34 18 V
-35 12 V
-34 19 V
-35 17 V
-34 20 V
-35 16 V
-34 13 V
-35 20 V
-34 18 V
-34 20 V
-35 12 V
-34 19 V
-35 16 V
-34 20 V
-35 20 V
-34 16 V
-35 12 V
-34 19 V
3567 3427 L
-35 19 V
-34 16 V
-35 14 V
-34 18 V
-35 19 V
-34 20 V
-35 16 V
-34 13 V
-34 20 V
-35 18 V
-34 20 V
5877 2231 M
-35 14 V
-34 22 V
-35 20 V
-34 20 V
-34 7 V
-35 18 V
-34 21 V
-35 20 V
-34 20 V
-35 9 V
-34 16 V
-35 22 V
-34 19 V
-34 21 V
-35 8 V
-34 20 V
-35 16 V
-34 22 V
-35 20 V
-34 8 V
-35 17 V
-34 20 V
-34 21 V
-35 21 V
-34 149 V
-35 -124 V
-34 18 V
-35 21 V
-34 22 V
-35 35 V
-34 -10 V
-35 20 V
-34 21 V
-34 20 V
-35 35 V
-34 -9 V
-35 20 V
-34 21 V
-35 20 V
-34 8 V
-35 19 V
-34 20 V
-34 19 V
-35 21 V
-34 11 V
-35 14 V
-34 21 V
-35 20 V
-34 21 V
-35 8 V
-34 17 V
-34 21 V
-35 19 V
-34 21 V
-35 8 V
-34 17 V
-35 22 V
-34 19 V
-35 21 V
-34 9 V
-34 17 V
-35 18 V
-34 22 V
-35 21 V
-34 6 V
-35 20 V
-34 18 V
-35 21 V
-34 21 V
-34 8 V
-35 17 V
-34 21 V
-35 20 V
-34 21 V
-35 6 V
-34 18 V
-35 22 V
-34 19 V
-35 21 V
5845 2209 M
-35 19 V
-34 21 V
-35 21 V
-34 17 V
-35 8 V
-34 19 V
-34 22 V
-35 20 V
-34 17 V
-35 9 V
-34 20 V
-35 20 V
5397 2443 L
-35 17 V
-34 12 V
-34 15 V
-35 21 V
-34 21 V
-35 17 V
-34 13 V
-35 17 V
-34 19 V
-35 21 V
-34 17 V
-35 45 V
-34 -19 V
-34 19 V
-35 21 V
-34 19 V
-35 22 V
-34 9 V
-35 19 V
-34 20 V
-35 17 V
-34 18 V
-34 9 V
-35 22 V
-34 21 V
-35 16 V
-34 11 V
-35 19 V
-34 20 V
-35 21 V
-34 16 V
-34 10 V
-35 19 V
-34 20 V
-35 22 V
-34 18 V
-35 8 V
-34 18 V
-35 21 V
-34 21 V
-34 17 V
-35 9 V
-34 19 V
-35 21 V
-34 21 V
-35 17 V
-34 8 V
-35 18 V
-34 21 V
-34 22 V
-35 17 V
-34 9 V
-35 17 V
-34 22 V
-35 22 V
-34 17 V
-35 9 V
-34 18 V
-34 22 V
-35 20 V
-34 17 V
-35 9 V
-34 20 V
-35 21 V
-34 20 V
-35 16 V
5813 2192 M
-35 16 V
-34 21 V
-35 15 V
-34 19 V
-35 15 V
-34 16 V
-35 22 V
-34 15 V
-34 19 V
-35 14 V
-34 17 V
-35 21 V
-34 15 V
-35 19 V
-34 16 V
-35 17 V
-34 19 V
-34 16 V
-35 19 V
-34 16 V
-35 15 V
-34 21 V
-35 16 V
-34 19 V
-35 18 V
-34 14 V
-35 18 V
-34 18 V
-34 19 V
-35 12 V
-34 18 V
-35 21 V
-34 15 V
-35 20 V
-34 14 V
-35 17 V
-34 21 V
4504 2851 L
-35 17 V
-34 16 V
-35 16 V
-34 22 V
-35 15 V
-34 19 V
-35 14 V
-34 17 V
-34 21 V
-35 15 V
-34 19 V
-35 14 V
-34 17 V
-35 22 V
-34 15 V
-35 19 V
-34 15 V
-34 16 V
-35 21 V
-34 15 V
-35 19 V
-34 15 V
-35 17 V
-34 20 V
-35 17 V
-34 18 V
-34 14 V
-35 17 V
-34 20 V
-35 17 V
-34 18 V
-35 14 V
-34 17 V
-35 22 V
-34 15 V
-35 19 V
-34 14 V
-34 18 V
-35 20 V
-34 15 V
-35 19 V
5780 2401 M
-34 -72 V
-34 -41 V
-35 -18 V
-34 -6 V
-35 253 V
-34 -91 V
-35 -50 V
-34 -20 V
-35 -7 V
-34 237 V
-34 -82 V
-35 -42 V
-34 -19 V
-35 -7 V
-34 309 V
-35 -170 V
-34 -21 V
-35 -22 V
-34 -12 V
-35 311 V
-34 -153 V
-34 -35 V
-35 -24 V
-34 -13 V
-35 10 V
-34 20 V
-35 22 V
-34 34 V
-35 0 V
-34 81 V
-34 -11 V
-35 31 V
-34 -7 V
-35 -9 V
-34 17 V
-35 41 V
-34 34 V
-35 5 V
-34 -9 V
-34 171 V
-35 -56 V
-34 -4 V
-35 -15 V
-34 -10 V
-35 195 V
-34 -31 V
-35 -46 V
-34 -19 V
-34 -5 V
-35 189 V
-34 -31 V
-35 -47 V
-34 -20 V
-35 -6 V
-34 253 V
-35 -96 V
-34 -46 V
-34 -19 V
-35 -8 V
-34 369 V
-35 -125 V
-34 -105 V
3610 3317 L
-34 -16 V
-35 233 V
-34 -21 V
-35 -74 V
-34 -35 V
-34 -16 V
-35 315 V
-34 -115 V
-35 -74 V
-34 -29 V
-35 -13 V
-34 235 V
-35 -79 V
-34 -42 V
-34 -19 V
-35 -10 V
5748 2156 M
-34 17 V
-35 15 V
-34 20 V
-34 16 V
-35 17 V
-34 18 V
-35 16 V
-34 20 V
-35 16 V
-34 18 V
-35 17 V
-34 15 V
-35 21 V
-34 16 V
-34 19 V
-35 14 V
-34 16 V
-35 21 V
-34 15 V
-35 21 V
-34 14 V
-35 16 V
-34 20 V
-34 16 V
-35 161 V
-34 -124 V
-35 15 V
-34 20 V
-35 15 V
-34 55 V
-35 -22 V
-34 18 V
-34 19 V
-35 15 V
-34 48 V
-35 -13 V
-34 18 V
-35 20 V
-34 15 V
-35 19 V
-34 15 V
-34 16 V
-35 21 V
-34 15 V
-35 18 V
-34 17 V
-35 16 V
-34 20 V
-35 16 V
-34 16 V
-34 18 V
-35 17 V
-34 20 V
-35 16 V
-34 17 V
-35 18 V
-34 15 V
-35 20 V
-34 16 V
-35 22 V
-34 13 V
-34 17 V
-35 18 V
-34 17 V
-35 17 V
-34 18 V
-35 16 V
-34 19 V
-35 16 V
-34 18 V
-34 18 V
-35 15 V
-34 20 V
-35 16 V
-34 17 V
-35 18 V
-34 15 V
-35 20 V
-34 16 V
5716 2135 M
-34 18 V
-35 20 V
-34 19 V
-35 18 V
-34 14 V
-35 15 V
-34 21 V
5441 2278 L
-35 19 V
-34 12 V
-35 17 V
-34 21 V
-35 18 V
-34 18 V
-35 15 V
-34 14 V
-34 19 V
-35 20 V
-34 18 V
-35 15 V
-34 14 V
-35 20 V
-34 20 V
-35 18 V
-34 160 V
-34 -127 V
-35 13 V
-34 21 V
-35 19 V
-34 38 V
-35 -8 V
-34 18 V
-35 20 V
-34 18 V
-34 39 V
-35 -9 V
-34 21 V
-35 18 V
-34 18 V
-35 17 V
-34 14 V
-35 19 V
-34 19 V
-34 18 V
-35 14 V
-34 16 V
-35 20 V
-34 19 V
-35 19 V
-34 14 V
-35 13 V
-34 22 V
-34 18 V
-35 18 V
-34 14 V
-35 16 V
-34 20 V
-35 19 V
-34 18 V
-35 11 V
-34 19 V
-35 18 V
-34 20 V
-34 19 V
-35 14 V
-34 14 V
-35 20 V
-34 20 V
-35 18 V
-34 14 V
-35 16 V
-34 20 V
-34 19 V
-35 17 V
-34 15 V
-35 15 V
-34 21 V
-35 18 V
-34 18 V
5684 2117 M
-34 17 V
-35 21 V
-34 22 V
-35 17 V
-34 10 V
-35 16 V
-34 22 V
-35 21 V
-34 17 V
-34 10 V
-35 17 V
-34 22 V
-35 21 V
-34 17 V
-35 13 V
-34 13 V
-35 21 V
-34 22 V
-34 17 V
-35 14 V
-34 15 V
-35 19 V
-34 21 V
-35 18 V
-34 51 V
-35 -24 V
-34 19 V
-34 20 V
-35 19 V
-34 24 V
-35 7 V
-34 18 V
4547 2695 L
-34 17 V
-35 18 V
-34 10 V
-34 21 V
-35 21 V
-34 16 V
-35 12 V
-34 17 V
-35 21 V
-34 21 V
-35 16 V
-34 12 V
-34 16 V
-35 21 V
-34 22 V
-35 17 V
-34 9 V
-35 17 V
-34 22 V
-35 21 V
-34 18 V
-35 10 V
-34 16 V
-34 22 V
-35 21 V
-34 17 V
-35 8 V
-34 19 V
-35 19 V
-34 23 V
-35 17 V
-34 11 V
-34 16 V
-35 21 V
-34 21 V
-35 17 V
-34 11 V
-35 16 V
-34 22 V
-35 21 V
-34 17 V
-34 11 V
-35 16 V
-34 22 V
-35 21 V
-34 16 V
5652 2101 M
-35 14 V
-34 21 V
-34 15 V
-35 19 V
-34 16 V
-35 16 V
-34 20 V
-35 16 V
-34 19 V
-35 15 V
-34 16 V
-34 21 V
-35 15 V
-34 19 V
-35 17 V
-34 17 V
-35 18 V
-34 16 V
-35 19 V
-34 17 V
-34 16 V
-35 19 V
-34 16 V
-35 19 V
-34 17 V
-35 16 V
-34 17 V
-35 18 V
-34 19 V
-34 13 V
-35 17 V
-34 21 V
-35 15 V
-34 20 V
-35 14 V
-34 16 V
-35 23 V
-34 15 V
-34 17 V
-35 18 V
-34 15 V
-35 20 V
-34 16 V
-35 19 V
-34 15 V
-35 17 V
-34 20 V
-35 15 V
-34 19 V
-34 15 V
-35 17 V
-34 20 V
-35 16 V
-34 19 V
-35 16 V
-34 15 V
-35 21 V
3654 3103 L
-34 19 V
-35 16 V
-34 17 V
-35 18 V
-34 18 V
-35 18 V
-34 15 V
-35 18 V
-34 18 V
-34 17 V
-35 18 V
-34 14 V
-35 18 V
-34 20 V
-35 16 V
-34 19 V
-35 15 V
-34 16 V
-34 21 V
-35 15 V
-34 20 V
5620 2308 M
-35 -72 V
-34 -41 V
-35 -18 V
-34 -6 V
-34 253 V
-35 -91 V
-34 -49 V
-35 -20 V
-34 -8 V
-35 237 V
-34 -81 V
-35 -43 V
-34 -19 V
-34 -7 V
-35 309 V
-34 -170 V
-35 -20 V
-34 -22 V
-35 -13 V
-34 311 V
-35 -153 V
-34 -35 V
-34 -24 V
-35 -13 V
-34 11 V
-35 19 V
-34 22 V
-35 34 V
-34 0 V
-35 81 V
-34 -11 V
-34 31 V
-35 -7 V
-34 -9 V
-35 17 V
-34 41 V
-35 35 V
-34 4 V
-35 -9 V
-34 171 V
-35 -56 V
-34 -4 V
-34 -15 V
-35 -10 V
-34 195 V
-35 -31 V
-34 -46 V
-35 -19 V
-34 -5 V
-35 189 V
-34 -31 V
-34 -47 V
-35 -20 V
-34 -5 V
-35 252 V
-34 -96 V
-35 -46 V
-34 -19 V
-35 -8 V
-34 369 V
-34 -125 V
-35 -105 V
-34 -36 V
-35 -16 V
-34 233 V
-35 -21 V
-34 -74 V
-35 -35 V
-34 -16 V
-34 315 V
-35 -114 V
-34 -75 V
-35 -29 V
-34 -13 V
-35 236 V
-34 -80 V
-35 -42 V
-34 -19 V
-34 -10 V
5588 2062 M
-35 16 V
-34 18 V
5484 2114 L
-34 18 V
-35 16 V
-34 17 V
-34 17 V
-35 19 V
-34 18 V
-35 14 V
-34 18 V
-35 18 V
-34 18 V
-35 18 V
-34 21 V
-34 11 V
-35 19 V
-34 18 V
-35 18 V
-34 20 V
-35 14 V
-34 16 V
-35 18 V
-34 19 V
-34 248 V
-35 -212 V
-34 14 V
-35 18 V
-34 17 V
-35 71 V
-34 -37 V
-35 19 V
-34 16 V
-34 19 V
-35 59 V
-34 -27 V
-35 18 V
-34 19 V
-35 17 V
-34 21 V
-35 12 V
-34 18 V
-35 18 V
-34 18 V
-34 18 V
-35 13 V
-34 19 V
-35 19 V
-34 16 V
-35 19 V
-34 14 V
-35 18 V
-34 19 V
-34 18 V
-35 16 V
-34 16 V
-35 18 V
-34 18 V
-35 18 V
-34 21 V
-35 13 V
-34 16 V
-34 19 V
-35 18 V
-34 16 V
-35 16 V
-34 17 V
-35 20 V
-34 17 V
-35 17 V
-34 15 V
-34 18 V
-35 19 V
-34 18 V
-35 16 V
-34 17 V
-35 17 V
-34 18 V
-35 19 V
5556 2044 M
-35 18 V
-34 19 V
-35 17 V
-34 20 V
-35 12 V
-34 17 V
-35 21 V
-34 16 V
-34 21 V
-35 11 V
-34 19 V
-35 19 V
-34 17 V
-35 20 V
-34 13 V
-35 17 V
-34 18 V
-34 18 V
-35 21 V
-34 13 V
-35 14 V
-34 21 V
-35 18 V
-34 20 V
-35 167 V
-34 -134 V
-34 12 V
4591 2529 L
-34 22 V
-35 38 V
-34 -10 V
-35 19 V
-34 18 V
-35 21 V
-34 38 V
-35 -10 V
-34 20 V
-34 18 V
-35 21 V
-34 16 V
-35 13 V
-34 20 V
-35 17 V
-34 20 V
-35 15 V
-34 16 V
-34 19 V
-35 17 V
-34 20 V
-35 14 V
-34 15 V
-35 21 V
-34 16 V
-35 20 V
-34 12 V
-34 18 V
-35 20 V
-34 17 V
-35 20 V
-34 12 V
-35 17 V
-34 20 V
-35 18 V
-34 20 V
-34 14 V
-35 13 V
-34 22 V
-35 18 V
-34 19 V
-35 12 V
-34 18 V
-35 20 V
-34 17 V
-34 20 V
-35 14 V
-34 16 V
-35 20 V
-34 16 V
-35 20 V
5523 2024 M
-34 18 V
-34 21 V
-35 21 V
-34 17 V
-35 10 V
-34 16 V
-35 22 V
-34 21 V
-35 17 V
-34 10 V
-34 18 V
-35 21 V
-34 21 V
-35 17 V
-34 13 V
-35 14 V
-34 20 V
-35 22 V
-34 17 V
-34 14 V
-35 16 V
-34 18 V
-35 22 V
-34 17 V
-35 52 V
-34 -25 V
-35 20 V
-34 19 V
-35 20 V
-34 22 V
-34 8 V
-35 19 V
-34 20 V
-35 18 V
-34 17 V
-35 10 V
-34 21 V
-35 21 V
-34 16 V
-34 12 V
-35 18 V
-34 20 V
-35 21 V
-34 16 V
-35 11 V
-34 17 V
-35 21 V
-34 22 V
-34 18 V
-35 8 V
-34 17 V
-35 22 V
3698 2949 L
-35 18 V
-34 9 V
-35 17 V
-34 22 V
-34 21 V
-35 17 V
-34 8 V
-35 19 V
-34 20 V
-35 22 V
-34 17 V
-35 11 V
-34 16 V
-34 21 V
-35 22 V
-34 17 V
-35 10 V
-34 16 V
-35 22 V
-34 21 V
-35 17 V
-34 11 V
-35 17 V
-34 21 V
-34 21 V
-35 17 V
5491 2007 M
-34 15 V
-35 21 V
-34 15 V
-34 19 V
-35 16 V
-34 15 V
-35 22 V
-34 15 V
-35 18 V
-34 15 V
-35 17 V
-34 21 V
-34 15 V
-35 19 V
-34 17 V
-35 16 V
-34 19 V
-35 16 V
-34 19 V
-35 17 V
-34 15 V
-35 20 V
-34 16 V
-34 18 V
-35 18 V
-34 16 V
-35 19 V
-34 16 V
-35 18 V
-34 14 V
-35 17 V
-34 21 V
-34 15 V
-35 20 V
-34 15 V
-35 16 V
-34 22 V
-35 15 V
-34 17 V
-35 17 V
-34 15 V
-34 22 V
-35 15 V
-34 18 V
-35 16 V
-34 17 V
-35 20 V
-34 15 V
-35 18 V
-34 16 V
-34 17 V
-35 21 V
-34 15 V
-35 18 V
-34 16 V
-35 16 V
-34 21 V
-35 15 V
-34 19 V
-34 16 V
-35 17 V
-34 19 V
-35 17 V
-34 17 V
-35 16 V
-34 17 V
-35 19 V
-34 17 V
-35 18 V
-34 14 V
-34 18 V
-35 21 V
-34 15 V
-35 18 V
-34 16 V
-35 17 V
-34 20 V
2804 3356 L
-34 19 V
5459 2349 M
-34 33 V
-35 -130 V
-34 -82 V
-35 -46 V
-34 401 V
-34 -35 V
-35 -149 V
-34 -84 V
-35 -52 V
-34 431 V
-35 -75 V
-34 -135 V
-35 -83 V
-34 -51 V
-34 145 V
-35 69 V
-34 18 V
-35 -87 V
-34 -65 V
-35 152 V
-34 140 V
-35 -48 V
-34 -91 V
-35 -67 V
-34 20 V
-34 -30 V
-35 61 V
-34 68 V
-35 -39 V
-34 42 V
-35 58 V
-34 93 V
-35 -47 V
-34 -58 V
-34 175 V
-35 -68 V
-34 45 V
-35 -10 V
-34 -55 V
-35 259 V
-34 -17 V
-35 -30 V
-34 -66 V
-34 -59 V
-35 181 V
-34 190 V
-35 -133 V
-34 -87 V
-35 -43 V
-34 300 V
-35 59 V
-34 -143 V
-34 -87 V
-35 -44 V
-34 397 V
-35 -40 V
-34 -144 V
-35 -84 V
-34 -52 V
-35 31 V
-34 401 V
-34 -144 V
-35 -128 V
-34 -73 V
-35 451 V
-34 -36 V
-35 -132 V
-34 -123 V
-35 -74 V
-34 373 V
-35 51 V
-34 -169 V
-34 -106 V
-35 -67 V
-34 457 V
-35 -97 V
-34 -138 V
-35 -80 V
-34 -61 V
5427 1968 M
-34 21 V
-35 16 V
-34 19 V
-35 19 V
-34 12 V
-35 19 V
-34 18 V
-34 18 V
-35 20 V
-34 12 V
-35 20 V
-34 16 V
-35 19 V
-34 19 V
-35 15 V
-34 13 V
-35 23 V
-34 17 V
-34 18 V
-35 16 V
-34 14 V
-35 22 V
4635 2370 L
-35 19 V
-34 18 V
-35 12 V
-34 18 V
-34 25 V
-35 14 V
-34 11 V
-35 19 V
-34 21 V
-35 16 V
-34 19 V
-35 13 V
-34 17 V
-34 20 V
-35 19 V
-34 18 V
-35 12 V
-34 19 V
-35 19 V
-34 18 V
-35 18 V
-34 12 V
-34 20 V
-35 18 V
-34 18 V
-35 19 V
-34 17 V
-35 15 V
-34 17 V
-35 18 V
-34 19 V
-34 13 V
-35 19 V
-34 17 V
-35 19 V
-34 19 V
-35 12 V
-34 17 V
-35 21 V
-34 17 V
-35 20 V
-34 11 V
-34 18 V
-35 20 V
-34 18 V
-35 19 V
-34 12 V
-35 18 V
-34 20 V
-35 18 V
-34 19 V
-34 11 V
-35 21 V
-34 16 V
-35 19 V
-34 19 V
5395 1953 M
-34 16 V
-35 18 V
-34 17 V
-35 14 V
-34 19 V
-35 19 V
-34 17 V
-35 17 V
-34 15 V
-35 17 V
-34 21 V
-34 17 V
-35 17 V
-34 15 V
-35 18 V
-34 19 V
-35 17 V
-34 17 V
-35 15 V
-34 18 V
-34 18 V
-35 19 V
-34 17 V
-35 14 V
-34 24 V
-35 13 V
-34 18 V
-35 18 V
-34 14 V
-34 19 V
-35 18 V
-34 17 V
-35 17 V
-34 15 V
-35 21 V
-34 14 V
-35 23 V
-34 15 V
-34 15 V
-35 20 V
-34 15 V
-35 20 V
-34 16 V
-35 15 V
-34 22 V
-35 14 V
-34 18 V
3742 2783 L
-35 14 V
-34 18 V
-35 18 V
-34 19 V
-35 17 V
-34 15 V
-35 19 V
-34 18 V
-35 18 V
-34 16 V
-34 15 V
-35 17 V
-34 18 V
-35 21 V
-34 16 V
-35 15 V
-34 18 V
-35 17 V
-34 22 V
-34 15 V
-35 15 V
-34 17 V
-35 19 V
-34 19 V
-35 16 V
-34 16 V
-35 17 V
-34 20 V
-34 17 V
-35 17 V
-34 15 V
5363 1932 M
-35 18 V
-34 16 V
-35 19 V
-34 19 V
-34 13 V
-35 19 V
-34 17 V
-35 18 V
-34 19 V
-35 15 V
-34 18 V
-35 16 V
-34 19 V
-34 19 V
-35 15 V
-34 19 V
-35 15 V
-34 19 V
-35 18 V
-34 15 V
-35 18 V
-34 17 V
-34 18 V
-35 19 V
-34 23 V
-35 9 V
-34 20 V
-35 16 V
-34 19 V
-35 17 V
-34 17 V
-34 16 V
-35 17 V
-34 19 V
-35 17 V
-34 21 V
-35 13 V
-34 16 V
-35 19 V
-34 18 V
-34 17 V
-35 15 V
-34 18 V
-35 19 V
-34 13 V
-35 20 V
-34 16 V
-35 19 V
-34 19 V
-35 13 V
-34 20 V
-34 16 V
-35 18 V
-34 20 V
-35 13 V
-34 19 V
-35 17 V
-34 18 V
-35 19 V
-34 14 V
-34 17 V
-35 18 V
-34 19 V
-35 19 V
-34 13 V
-35 20 V
-34 15 V
-35 19 V
-34 19 V
-34 14 V
-35 18 V
-34 17 V
2848 3196 L
-34 19 V
-35 14 V
-34 18 V
-35 18 V
-34 18 V
-34 19 V
5331 1915 M
-35 14 V
-34 18 V
-35 18 V
-34 18 V
-35 17 V
-34 16 V
-34 18 V
-35 18 V
-34 17 V
-35 16 V
-34 18 V
-35 18 V
-34 17 V
-35 18 V
-34 16 V
-34 21 V
-35 14 V
-34 17 V
-35 19 V
-34 16 V
-35 18 V
-34 16 V
-35 18 V
-34 18 V
-34 18 V
-35 22 V
-34 11 V
-35 18 V
-34 18 V
-35 18 V
-34 16 V
-35 16 V
-34 19 V
-34 18 V
-35 17 V
-34 16 V
-35 16 V
-34 18 V
-35 18 V
-34 16 V
-35 19 V
-34 16 V
-34 18 V
-35 18 V
-34 19 V
-35 15 V
-34 17 V
-35 18 V
-34 17 V
-35 17 V
-34 17 V
-35 18 V
-34 17 V
-34 18 V
-35 17 V
-34 16 V
-35 19 V
-34 17 V
-35 18 V
-34 16 V
-35 18 V
-34 17 V
-34 17 V
-35 18 V
-34 16 V
-35 17 V
-34 18 V
-35 17 V
-34 19 V
-35 16 V
-34 17 V
-34 18 V
-35 17 V
-34 18 V
-35 16 V
-34 18 V
-35 18 V
-34 17 V
-35 18 V
5299 1996 M
-35 -18 V
-34 -11 V
-35 -2 V
-34 5 V
-35 118 V
-34 -18 V
-35 -16 V
-34 -2 V
-34 4 V
-35 115 V
-34 -19 V
-35 -12 V
-34 -1 V
-35 4 V
-34 161 V
-35 -65 V
-34 -10 V
4679 2227 L
-35 1 V
-34 163 V
-35 -59 V
-34 -15 V
-35 -3 V
-34 1 V
-35 51 V
-34 -5 V
-34 11 V
-35 22 V
-34 8 V
-35 185 V
-34 -125 V
-35 18 V
-34 5 V
-35 1 V
-34 81 V
-34 -25 V
-35 19 V
-34 9 V
-35 3 V
-34 139 V
-35 -53 V
-34 -2 V
-35 1 V
-34 2 V
-35 101 V
-34 -1 V
-34 -12 V
-35 -3 V
-34 5 V
-35 89 V
-34 8 V
-35 -13 V
-34 -3 V
-35 6 V
-34 117 V
-34 -21 V
-35 -13 V
-34 -2 V
-35 4 V
-34 76 V
-35 54 V
-34 -35 V
-35 -9 V
-34 0 V
-34 108 V
-35 12 V
-34 -24 V
-35 -9 V
-34 0 V
-35 114 V
-34 1 V
-35 -25 V
-34 -6 V
-34 2 V
-35 108 V
-34 -13 V
-35 -11 V
-34 -1 V
-35 2 V
5266 1880 M
-34 18 V
-34 13 V
-35 17 V
-34 18 V
-35 18 V
-34 20 V
-35 14 V
-34 16 V
-35 18 V
-34 21 V
-34 17 V
-35 14 V
-34 17 V
-35 18 V
-34 17 V
-35 20 V
-34 16 V
-35 15 V
-34 19 V
-34 17 V
-35 16 V
-34 20 V
-35 15 V
-34 19 V
-35 53 V
-34 -15 V
-35 11 V
-34 18 V
-34 19 V
-35 34 V
-34 -1 V
-35 20 V
-34 15 V
-35 19 V
-34 25 V
-35 9 V
-34 18 V
-35 16 V
-34 18 V
-34 16 V
-35 21 V
-34 15 V
3785 2620 L
-34 19 V
-35 19 V
-34 18 V
-35 14 V
-34 17 V
-34 17 V
-35 16 V
-34 22 V
-35 15 V
-34 16 V
-35 19 V
-34 18 V
-35 19 V
-34 14 V
-34 16 V
-35 19 V
-34 18 V
-35 19 V
-34 16 V
-35 15 V
-34 19 V
-35 19 V
-34 18 V
-34 15 V
-35 16 V
-34 18 V
-35 18 V
-34 20 V
-35 15 V
-34 15 V
-35 19 V
-34 19 V
-34 18 V
-35 14 V
-34 17 V
-35 19 V
5234 1857 M
-34 19 V
-35 18 V
-34 19 V
-34 20 V
-35 11 V
-34 18 V
-35 20 V
-34 17 V
-35 20 V
-34 12 V
-35 18 V
-34 19 V
-34 18 V
-35 20 V
-34 10 V
-35 18 V
-34 19 V
-35 19 V
-34 20 V
-35 11 V
-34 18 V
-34 19 V
-35 19 V
-34 20 V
-35 93 V
-34 -64 V
-35 16 V
-34 20 V
-35 21 V
-34 27 V
-35 2 V
-34 18 V
-34 19 V
-35 21 V
-34 23 V
-35 7 V
-34 19 V
-35 17 V
-34 20 V
-35 14 V
-34 14 V
-34 21 V
-35 18 V
-34 20 V
-35 13 V
-34 17 V
-35 18 V
-34 19 V
-35 20 V
-34 12 V
-34 16 V
-35 20 V
-34 18 V
-35 20 V
-34 12 V
-35 17 V
-34 20 V
-35 18 V
-34 20 V
-34 10 V
-35 18 V
-34 19 V
-35 19 V
-34 20 V
-35 14 V
-34 15 V
-35 20 V
2892 3038 L
-34 20 V
-35 12 V
-34 17 V
-35 19 V
-34 19 V
-35 19 V
-34 14 V
-35 16 V
-34 19 V
-34 18 V
-35 19 V
5202 1839 M
-34 17 V
-35 21 V
-34 21 V
-35 17 V
-34 11 V
-34 16 V
-35 21 V
-34 21 V
-35 17 V
-34 10 V
-35 18 V
-34 21 V
-35 21 V
-34 16 V
-34 16 V
-35 13 V
-34 20 V
-35 21 V
-34 16 V
-35 16 V
-34 16 V
-35 18 V
-34 21 V
-34 16 V
-35 44 V
-34 -16 V
-35 20 V
-34 19 V
-35 19 V
-34 23 V
-35 9 V
-34 18 V
-35 20 V
-34 17 V
-34 17 V
-35 13 V
-34 20 V
-35 20 V
-34 15 V
-35 13 V
-34 18 V
-35 21 V
-34 20 V
-34 16 V
-35 12 V
-34 16 V
-35 21 V
-34 22 V
-35 17 V
-34 10 V
-35 16 V
-34 22 V
-34 22 V
-35 16 V
-34 11 V
-35 16 V
-34 22 V
-35 21 V
-34 16 V
-35 10 V
-34 18 V
-34 20 V
-35 22 V
-34 17 V
-35 12 V
-34 15 V
-35 21 V
-34 22 V
-35 16 V
-34 12 V
-34 15 V
-35 22 V
-34 21 V
-35 17 V
-34 12 V
-35 16 V
-34 21 V
-35 21 V
-34 16 V
5170 1823 M
-34 14 V
-35 19 V
-34 16 V
-35 19 V
-34 17 V
-35 16 V
-34 19 V
-34 15 V
-35 20 V
-34 16 V
-35 15 V
-34 21 V
4722 2045 L
-34 19 V
-35 18 V
-34 17 V
-34 17 V
-35 16 V
-34 19 V
-35 18 V
-34 15 V
-35 18 V
-34 16 V
-35 20 V
-34 17 V
-35 16 V
-34 18 V
-34 17 V
-35 18 V
-34 15 V
-35 17 V
-34 19 V
-35 16 V
-34 20 V
-35 15 V
-34 16 V
-34 22 V
-35 14 V
-34 18 V
-35 18 V
-34 15 V
-35 20 V
-34 15 V
-35 19 V
-34 17 V
-34 17 V
-35 18 V
-34 15 V
-35 20 V
-34 16 V
-35 16 V
-34 20 V
-35 15 V
-34 19 V
-34 18 V
-35 15 V
-34 19 V
-35 16 V
-34 19 V
-35 17 V
-34 17 V
-35 17 V
-34 17 V
-34 19 V
-35 15 V
-34 18 V
-35 18 V
-34 17 V
-35 18 V
-34 15 V
-35 18 V
-34 19 V
-35 16 V
-34 19 V
-34 15 V
-35 16 V
-34 21 V
-35 15 V
-34 19 V
5138 1960 M
-34 -22 V
-35 -36 V
-34 -14 V
-35 0 V
-34 188 V
-35 -44 V
-34 -43 V
-35 -15 V
-34 -1 V
-34 184 V
-35 -44 V
-34 -38 V
-35 -14 V
-34 -2 V
-35 76 V
-34 30 V
-35 3 V
-34 -18 V
-35 -6 V
-34 77 V
-34 50 V
-35 -16 V
-34 -18 V
-35 -6 V
-34 109 V
-35 -84 V
-34 33 V
-35 25 V
-34 2 V
-34 30 V
-35 25 V
-34 38 V
-35 -3 V
-34 -4 V
-35 192 V
-34 -131 V
-35 21 V
3829 2492 L
-34 -3 V
-35 129 V
-34 -27 V
-35 -2 V
-34 -9 V
-35 -4 V
-34 124 V
-35 22 V
-34 -39 V
-34 -16 V
-35 1 V
-34 140 V
-35 1 V
-34 -40 V
-35 -15 V
-34 0 V
-35 188 V
-34 -47 V
-34 -41 V
-35 -14 V
-34 -2 V
-35 115 V
-34 78 V
-35 -67 V
-34 -31 V
-35 -8 V
-34 189 V
-35 -13 V
-34 -52 V
-34 -30 V
-35 -8 V
-34 207 V
-35 -35 V
-34 -58 V
-35 -22 V
-34 -7 V
-35 191 V
-34 -50 V
-34 -38 V
-35 -13 V
-34 -4 V
5106 1783 M
-35 16 V
-34 17 V
-34 18 V
-35 18 V
-34 17 V
-35 18 V
-34 16 V
-35 18 V
-34 19 V
-35 16 V
-34 17 V
-35 17 V
-34 17 V
-34 19 V
-35 18 V
-34 16 V
-35 17 V
-34 16 V
-35 20 V
-34 17 V
-35 17 V
-34 16 V
-34 17 V
-35 20 V
-34 54 V
-35 -20 V
-34 17 V
-35 17 V
-34 18 V
-35 21 V
-34 13 V
-34 16 V
-35 17 V
-34 20 V
-35 23 V
-34 11 V
-35 17 V
-34 16 V
-35 19 V
-34 20 V
-34 15 V
-35 15 V
-34 17 V
-35 20 V
-34 16 V
-35 16 V
-34 17 V
-35 18 V
-34 18 V
-34 18 V
-35 17 V
-34 16 V
-35 18 V
-34 18 V
-35 17 V
-34 17 V
-35 16 V
-34 18 V
-34 19 V
-35 15 V
-34 20 V
-35 16 V
2936 2872 L
-35 19 V
-34 17 V
-35 18 V
-34 16 V
-35 17 V
-34 19 V
-34 17 V
-35 17 V
-34 16 V
-35 17 V
-34 20 V
-35 16 V
-34 17 V
-35 17 V
-34 17 V
-34 19 V
5074 1769 M
-35 15 V
-34 18 V
-35 15 V
-34 16 V
-34 21 V
-35 17 V
-34 18 V
-35 14 V
-34 16 V
-35 23 V
-34 15 V
-35 18 V
-34 15 V
-35 16 V
-34 17 V
-34 22 V
-35 16 V
-34 16 V
-35 16 V
-34 17 V
-35 21 V
-34 17 V
-35 16 V
-34 15 V
-34 59 V
-35 -21 V
-34 16 V
-35 20 V
-34 13 V
-35 27 V
-34 12 V
-35 16 V
-34 16 V
-34 16 V
-35 28 V
-34 11 V
-35 17 V
-34 14 V
-35 16 V
-34 21 V
-35 17 V
-34 18 V
-34 14 V
-35 17 V
-34 20 V
-35 17 V
-34 18 V
-35 15 V
-34 15 V
-35 20 V
-34 18 V
-34 19 V
-35 14 V
-34 16 V
-35 22 V
-34 16 V
-35 18 V
-34 15 V
-35 16 V
-34 18 V
-35 21 V
-34 16 V
-34 16 V
-35 16 V
-34 21 V
-35 18 V
-34 16 V
-35 16 V
-34 15 V
-35 20 V
-34 19 V
-34 16 V
-35 16 V
-34 16 V
-35 21 V
-34 16 V
-35 18 V
-34 15 V
-35 17 V
5042 1745 M
-35 18 V
-34 21 V
-35 20 V
-34 19 V
-35 9 V
-34 17 V
-35 21 V
4766 1890 L
-34 19 V
-35 9 V
-34 18 V
-35 21 V
-34 20 V
-35 18 V
-34 11 V
-35 17 V
-34 19 V
-34 22 V
-35 18 V
-34 10 V
-35 20 V
-34 17 V
-35 21 V
-34 19 V
-35 38 V
-34 -12 V
-34 20 V
-35 19 V
-34 21 V
-35 17 V
-34 12 V
-35 18 V
-34 21 V
-35 19 V
-34 16 V
-34 10 V
-35 22 V
-34 19 V
-35 18 V
-34 11 V
-35 19 V
-34 19 V
-35 20 V
-34 18 V
-34 11 V
-35 16 V
-34 21 V
-35 21 V
-34 19 V
-35 9 V
-34 16 V
-35 22 V
-34 20 V
-35 19 V
-34 9 V
-34 17 V
-35 22 V
-34 20 V
-35 18 V
-34 10 V
-35 17 V
-34 19 V
-35 23 V
-34 18 V
-34 10 V
-35 17 V
-34 20 V
-35 21 V
-34 18 V
-35 10 V
-34 17 V
-35 21 V
-34 21 V
-34 18 V
-35 10 V
-34 17 V
-35 22 V
-34 19 V
-35 18 V
5009 1730 M
-34 14 V
-34 21 V
-35 13 V
-34 19 V
-35 18 V
-34 15 V
-35 21 V
-34 14 V
-35 19 V
-34 15 V
-34 18 V
-35 21 V
-34 13 V
-35 19 V
-34 19 V
-35 16 V
-34 19 V
-35 15 V
-34 18 V
-34 18 V
-35 16 V
-34 20 V
-35 14 V
-34 19 V
-35 17 V
-34 18 V
-35 18 V
-34 14 V
-34 20 V
-35 15 V
-34 17 V
-35 21 V
3873 2297 L
-35 20 V
-34 17 V
-35 16 V
-34 21 V
-34 14 V
-35 17 V
-34 18 V
-35 16 V
-34 21 V
-35 14 V
-34 19 V
-35 18 V
-34 15 V
-35 21 V
-34 13 V
-34 19 V
-35 17 V
-34 16 V
-35 21 V
-34 14 V
-35 19 V
-34 17 V
-35 16 V
-34 21 V
-34 13 V
-35 19 V
-34 17 V
-35 17 V
-34 20 V
-35 15 V
-34 18 V
-35 15 V
-34 18 V
-34 20 V
-35 16 V
-34 17 V
-35 16 V
-34 17 V
-35 21 V
-34 15 V
-35 18 V
-34 16 V
-34 18 V
-35 20 V
-34 13 V
-35 20 V
4977 1946 M
-34 -72 V
-35 -53 V
-34 -18 V
-34 -4 V
-35 279 V
-34 -106 V
-35 -63 V
-34 -20 V
-35 -5 V
-34 258 V
-35 -93 V
-34 -54 V
-34 -19 V
-35 -5 V
-34 116 V
-35 14 V
-34 -15 V
-35 -20 V
-34 -11 V
-35 119 V
-34 36 V
-34 -35 V
-35 -23 V
-34 -10 V
-35 164 V
-34 -139 V
-35 19 V
-34 39 V
-35 1 V
-34 83 V
-34 -18 V
-35 33 V
-34 -3 V
-35 -9 V
-34 60 V
-35 -5 V
-34 31 V
-35 9 V
-34 -7 V
-34 111 V
-35 -1 V
-34 -4 V
-35 -12 V
-34 -8 V
-35 191 V
-34 -16 V
-35 -58 V
-34 -21 V
-35 -2 V
-34 214 V
-34 -44 V
-35 -60 V
-34 -22 V
-35 -2 V
-34 278 V
-35 -111 V
-34 -59 V
2979 2755 L
-34 -5 V
-34 294 V
-35 -34 V
-34 -121 V
-35 -40 V
-34 -13 V
-35 266 V
-34 -39 V
-35 -89 V
-34 -39 V
-34 -12 V
-35 348 V
-34 -133 V
-35 -90 V
-34 -30 V
-35 -10 V
-34 267 V
-35 -103 V
-34 -54 V
-34 -18 V
-35 -8 V
4945 1690 M
-34 17 V
-35 18 V
-34 16 V
-35 18 V
-34 19 V
-34 15 V
-35 18 V
-34 17 V
-35 18 V
-34 17 V
-35 16 V
-34 19 V
-35 16 V
-34 18 V
-34 21 V
-35 17 V
-34 14 V
-35 16 V
-34 19 V
-35 20 V
-34 17 V
-35 14 V
-34 17 V
-34 19 V
-35 199 V
-34 -163 V
-35 16 V
-34 16 V
-35 17 V
-34 57 V
-35 -17 V
-34 13 V
-34 16 V
-35 19 V
-34 44 V
-35 -10 V
-34 17 V
-35 18 V
-34 17 V
-35 23 V
-34 14 V
-35 14 V
-34 18 V
-34 18 V
-35 16 V
-34 18 V
-35 18 V
-34 16 V
-35 18 V
-34 19 V
-35 16 V
-34 18 V
-34 16 V
-35 17 V
-34 19 V
-35 16 V
-34 18 V
-35 16 V
-34 18 V
-35 20 V
-34 17 V
-34 14 V
-35 17 V
-34 19 V
-35 17 V
-34 18 V
-35 16 V
-34 17 V
-35 18 V
-34 18 V
-34 17 V
-35 17 V
-34 17 V
-35 18 V
-34 17 V
-35 17 V
-34 18 V
-35 16 V
-34 18 V
4913 1670 M
-34 21 V
-35 20 V
4810 1729 L
-35 19 V
-34 12 V
-35 16 V
-34 22 V
-34 17 V
-35 19 V
-34 12 V
-35 18 V
-34 21 V
-35 17 V
-34 19 V
-35 11 V
-34 15 V
-34 22 V
-35 20 V
-34 18 V
-35 11 V
-34 18 V
-35 20 V
-34 19 V
-35 18 V
-34 120 V
-34 -90 V
-35 17 V
-34 21 V
-35 19 V
-34 31 V
-35 -2 V
-34 20 V
-35 19 V
-34 18 V
-35 31 V
-34 -1 V
-34 20 V
-35 18 V
-34 19 V
-35 15 V
-34 13 V
-35 22 V
-34 18 V
-35 18 V
-34 12 V
-34 19 V
-35 20 V
-34 18 V
-35 19 V
-34 12 V
-35 16 V
-34 22 V
-35 17 V
-34 19 V
-34 12 V
-35 17 V
-34 22 V
-35 17 V
-34 18 V
-35 10 V
-34 19 V
-35 20 V
-34 20 V
-34 18 V
-35 13 V
-34 15 V
-35 21 V
-34 20 V
-35 18 V
-34 11 V
-35 18 V
-34 20 V
-34 19 V
-35 18 V
-34 13 V
-35 17 V
-34 21 V
-35 17 V
-34 18 V
4881 1652 M
-34 19 V
-35 21 V
-34 21 V
-35 17 V
-34 9 V
-35 18 V
-34 21 V
-35 21 V
-34 17 V
-34 9 V
-35 19 V
-34 21 V
-35 21 V
-34 17 V
-35 12 V
-34 15 V
-35 20 V
-34 22 V
-34 17 V
-35 13 V
-34 17 V
-35 18 V
-34 22 V
-35 17 V
-34 43 V
-35 -17 V
-34 20 V
3916 2142 L
-34 19 V
-34 21 V
-35 10 V
-34 19 V
-35 20 V
-34 17 V
-35 17 V
-34 10 V
-35 22 V
-34 21 V
-34 16 V
-35 10 V
-34 20 V
-35 20 V
-34 21 V
-35 16 V
-34 11 V
-35 17 V
-34 21 V
-34 22 V
-35 17 V
-34 8 V
-35 18 V
-34 22 V
-35 21 V
-34 18 V
-35 8 V
-34 18 V
-34 22 V
-35 21 V
-34 17 V
-35 8 V
-34 18 V
-35 21 V
-34 22 V
-35 17 V
-34 10 V
-34 16 V
-35 22 V
-34 22 V
-35 16 V
-34 11 V
-35 16 V
-34 22 V
-35 21 V
-34 17 V
-35 10 V
-34 18 V
-34 21 V
-35 21 V
-34 16 V
4849 1637 M
-35 14 V
-34 21 V
-34 14 V
-35 19 V
-34 17 V
-35 15 V
-34 21 V
-35 14 V
-34 20 V
-35 15 V
-34 17 V
-34 21 V
-35 14 V
-34 19 V
-35 18 V
-34 17 V
-35 18 V
-34 15 V
-35 19 V
-34 17 V
-35 17 V
-34 18 V
-34 16 V
-35 19 V
-34 17 V
-35 17 V
-34 18 V
-35 16 V
-34 19 V
-35 15 V
-34 16 V
-34 20 V
-35 15 V
-34 20 V
-35 16 V
-34 16 V
-35 21 V
-34 15 V
-35 17 V
-34 18 V
-34 16 V
-35 20 V
-34 15 V
-35 19 V
-34 17 V
-35 16 V
-34 19 V
-35 15 V
-34 19 V
-34 16 V
-35 16 V
-34 21 V
3023 2552 L
-34 19 V
-35 16 V
-34 15 V
-35 22 V
-34 14 V
-34 19 V
-35 17 V
-34 17 V
-35 18 V
-34 17 V
-35 18 V
-34 15 V
-35 18 V
-34 19 V
-34 16 V
-35 18 V
-34 15 V
-35 17 V
-34 21 V
-35 15 V
-34 19 V
-35 15 V
-34 17 V
-35 21 V
-34 14 V
-34 19 V
4817 1616 M
-35 16 V
-34 21 V
-35 19 V
-34 13 V
-34 18 V
-35 16 V
-34 20 V
-35 20 V
-34 13 V
-35 18 V
-34 15 V
-35 21 V
-34 19 V
-34 13 V
-35 22 V
-34 13 V
-35 18 V
-34 21 V
-35 12 V
-34 22 V
-35 13 V
-34 19 V
-35 20 V
-34 13 V
-34 123 V
-35 -84 V
-34 14 V
-35 18 V
-34 15 V
-35 42 V
-34 -7 V
-35 19 V
-34 20 V
-34 12 V
-35 60 V
-34 -19 V
-35 12 V
-34 21 V
-35 13 V
-34 17 V
-35 20 V
-34 18 V
-34 19 V
-35 12 V
-34 19 V
-35 17 V
-34 19 V
-35 20 V
-34 13 V
-35 20 V
-34 13 V
-34 20 V
-35 21 V
-34 13 V
-35 17 V
-34 16 V
-35 20 V
-34 20 V
-35 13 V
-34 20 V
-34 16 V
-35 17 V
-34 20 V
-35 13 V
-34 19 V
-35 17 V
-34 17 V
-35 21 V
-34 13 V
-35 17 V
-34 18 V
-34 19 V
-35 20 V
-34 12 V
-35 19 V
-34 15 V
-35 21 V
2130 2970 L
-35 12 V
4785 1598 M
-35 17 V
-34 17 V
-35 19 V
-34 21 V
-35 13 V
-34 17 V
-34 16 V
-35 19 V
-34 21 V
-35 12 V
-34 18 V
-35 17 V
-34 19 V
-35 21 V
-34 19 V
-35 12 V
-34 16 V
-34 18 V
-35 21 V
-34 19 V
-35 13 V
-34 16 V
-35 18 V
-34 20 V
-35 432 V
-34 -396 V
-34 13 V
-35 16 V
-34 22 V
-35 77 V
-34 -42 V
-35 13 V
-34 18 V
-35 20 V
-34 103 V
-34 -64 V
-35 10 V
-34 16 V
-35 22 V
-34 15 V
-35 20 V
-34 12 V
-35 19 V
-34 21 V
-34 13 V
-35 17 V
-34 16 V
-35 20 V
-34 20 V
-35 15 V
-34 16 V
-35 16 V
-34 19 V
-34 20 V
-35 15 V
-34 16 V
-35 17 V
-34 19 V
-35 20 V
-34 12 V
-35 18 V
-34 16 V
-35 20 V
-34 21 V
-34 14 V
-35 15 V
-34 17 V
-35 20 V
-34 21 V
-35 14 V
-34 15 V
-35 17 V
-34 20 V
-34 20 V
-35 14 V
-34 15 V
-35 18 V
-34 19 V
-35 21 V
4753 1581 M
-35 14 V
-34 22 V
-35 20 V
-34 21 V
-35 6 V
-34 18 V
-35 22 V
-34 19 V
-35 21 V
-34 8 V
-34 16 V
-35 22 V
-34 19 V
-35 22 V
-34 7 V
-35 20 V
-34 17 V
-35 21 V
-34 21 V
-34 8 V
-35 17 V
-34 20 V
3960 1982 L
-34 22 V
-35 156 V
-34 -130 V
-35 16 V
-34 21 V
-34 23 V
-35 35 V
-34 -10 V
-35 19 V
-34 21 V
-35 21 V
-34 35 V
-35 -9 V
-34 20 V
-34 20 V
-35 21 V
-34 9 V
-35 18 V
-34 19 V
-35 19 V
-34 22 V
-35 11 V
-34 13 V
-34 21 V
-35 20 V
-34 22 V
-35 8 V
-34 17 V
-35 21 V
-34 19 V
-35 21 V
-34 7 V
-35 17 V
-34 22 V
-34 19 V
-35 22 V
-34 8 V
-35 17 V
-34 18 V
-35 22 V
-34 21 V
-35 7 V
-34 20 V
-34 18 V
-35 21 V
-34 21 V
-35 7 V
-34 18 V
-35 20 V
-34 20 V
-35 21 V
-34 7 V
-34 17 V
-35 23 V
-34 19 V
-35 21 V
4720 1560 M
-34 19 V
-35 20 V
-34 22 V
-34 17 V
-35 8 V
-34 18 V
-35 22 V
-34 21 V
-35 16 V
-34 9 V
-35 20 V
-34 20 V
-34 21 V
-35 17 V
-34 13 V
-35 14 V
-34 21 V
-35 21 V
-34 17 V
-35 14 V
-34 17 V
-34 18 V
-35 21 V
-34 17 V
-35 45 V
-34 -19 V
-35 20 V
-34 21 V
-35 19 V
-34 21 V
-34 9 V
-35 19 V
-34 21 V
-35 17 V
-34 17 V
-35 10 V
-34 21 V
-35 21 V
-34 16 V
-34 12 V
-35 18 V
-34 21 V
-35 20 V
-34 17 V
-35 10 V
-34 18 V
-35 20 V
3067 2400 L
-34 17 V
-35 9 V
-34 17 V
-35 21 V
-34 21 V
-35 18 V
-34 8 V
-35 19 V
-34 21 V
-35 21 V
-34 17 V
-34 9 V
-35 17 V
-34 21 V
-35 22 V
-34 18 V
-35 9 V
-34 17 V
-35 21 V
-34 22 V
-34 17 V
-35 9 V
-34 18 V
-35 21 V
-34 22 V
-35 16 V
-34 10 V
-35 19 V
-34 21 V
-34 20 V
-35 17 V
4688 1543 M
-34 15 V
-35 22 V
-34 16 V
-35 17 V
-34 16 V
-34 16 V
-35 21 V
-34 16 V
-35 18 V
-34 15 V
-35 16 V
-34 22 V
-35 16 V
-34 17 V
-34 18 V
-35 14 V
-34 21 V
-35 17 V
-34 17 V
-35 17 V
-34 14 V
-35 22 V
-34 16 V
-34 18 V
-35 21 V
-34 12 V
-35 19 V
-34 17 V
-35 17 V
-34 16 V
-35 16 V
-34 21 V
-34 15 V
-35 19 V
-34 14 V
-35 19 V
-34 21 V
-35 15 V
-34 16 V
-35 18 V
-34 15 V
-34 21 V
-35 16 V
-34 17 V
-35 15 V
-34 18 V
-35 20 V
-34 17 V
-35 17 V
-34 14 V
-35 18 V
-34 21 V
-34 17 V
-35 17 V
-34 15 V
-35 16 V
-34 22 V
-35 16 V
-34 17 V
-35 14 V
-34 19 V
-34 19 V
-35 18 V
-34 17 V
-35 16 V
-34 17 V
-35 18 V
-34 19 V
-35 16 V
-34 15 V
-34 18 V
-35 20 V
2174 2808 L
-35 17 V
-34 16 V
-35 15 V
-34 22 V
-35 16 V
-34 17 V
4656 1524 M
-34 16 V
-35 18 V
-34 22 V
-35 21 V
-34 7 V
-35 19 V
-34 17 V
-34 22 V
-35 22 V
-34 7 V
-35 19 V
-34 17 V
-35 22 V
-34 21 V
-35 36 V
-34 -9 V
-34 15 V
-35 23 V
-34 22 V
-35 35 V
-34 -8 V
-35 15 V
-34 23 V
-35 22 V
-34 355 V
-34 -327 V
-35 17 V
-34 16 V
-35 25 V
-34 75 V
-35 -49 V
-34 16 V
-35 24 V
-34 21 V
-34 145 V
-35 -116 V
-34 14 V
-35 22 V
-34 21 V
-35 24 V
-34 4 V
-35 15 V
-34 22 V
-35 22 V
-34 9 V
-34 16 V
-35 17 V
-34 23 V
-35 21 V
-34 9 V
-35 16 V
-34 18 V
-35 22 V
-34 21 V
-34 8 V
-35 18 V
-34 18 V
-35 22 V
-34 21 V
-35 12 V
-34 13 V
-35 18 V
-34 21 V
-34 23 V
-35 7 V
-34 18 V
-35 18 V
-34 21 V
-35 22 V
-34 11 V
-35 15 V
-34 18 V
-34 21 V
-35 22 V
-34 8 V
-35 18 V
-34 17 V
-35 22 V
-34 22 V
4624 1507 M
-34 13 V
-35 21 V
-34 18 V
-35 21 V
-34 15 V
-35 12 V
-34 21 V
-35 17 V
-34 22 V
-34 13 V
-35 14 V
-34 21 V
-35 17 V
-34 21 V
-35 20 V
-34 10 V
-35 14 V
4004 1819 L
-34 21 V
-35 19 V
-34 9 V
-35 16 V
-34 21 V
-35 21 V
-34 471 V
-35 -440 V
-34 17 V
-34 15 V
-35 24 V
-34 80 V
-35 -48 V
-34 13 V
-35 20 V
-34 21 V
-35 105 V
-34 -69 V
-35 9 V
-34 20 V
-34 22 V
-35 14 V
-34 18 V
-35 14 V
-34 19 V
-35 22 V
-34 12 V
-35 15 V
-34 20 V
-34 17 V
-35 21 V
-34 17 V
-35 11 V
-34 21 V
-35 17 V
-34 21 V
-35 16 V
-34 12 V
-34 20 V
-35 18 V
-34 21 V
-35 12 V
-34 18 V
-35 16 V
-34 20 V
-35 21 V
-34 15 V
-34 13 V
-35 18 V
-34 19 V
-35 21 V
-34 17 V
-35 12 V
-34 18 V
-35 19 V
-34 21 V
-34 15 V
-35 13 V
-34 20 V
-35 17 V
-34 22 V
4592 1489 M
-35 13 V
-34 22 V
-34 20 V
-35 21 V
-34 7 V
-35 18 V
-34 21 V
-35 19 V
-34 21 V
-35 8 V
-34 16 V
-34 22 V
-35 20 V
-34 21 V
-35 7 V
-34 21 V
-35 15 V
-34 22 V
-35 21 V
-34 8 V
-34 16 V
-35 20 V
-34 22 V
-35 21 V
-34 157 V
-35 -131 V
-34 16 V
-35 21 V
-34 23 V
-34 35 V
-35 -9 V
-34 18 V
-35 21 V
-34 21 V
-35 35 V
-34 -8 V
-35 18 V
-34 21 V
-35 21 V
-34 8 V
-34 19 V
-35 19 V
3111 2236 L
-35 21 V
-34 11 V
-35 13 V
-34 21 V
-35 21 V
-34 21 V
-34 8 V
-35 17 V
-34 20 V
-35 20 V
-34 21 V
-35 7 V
-34 17 V
-35 22 V
-34 20 V
-34 21 V
-35 8 V
-34 17 V
-35 18 V
-34 22 V
-35 21 V
-34 7 V
-35 20 V
-34 17 V
-34 22 V
-35 21 V
-34 7 V
-35 18 V
-34 20 V
-35 21 V
-34 20 V
-35 7 V
-34 17 V
-34 23 V
-35 19 V
-34 21 V
4560 1467 M
-35 19 V
-34 21 V
-35 21 V
-34 17 V
-34 8 V
-35 19 V
-34 21 V
-35 21 V
-34 16 V
-35 9 V
-34 20 V
-35 21 V
-34 21 V
-34 16 V
-35 14 V
-34 13 V
-35 21 V
-34 22 V
-35 16 V
-34 15 V
-35 15 V
-34 19 V
-34 22 V
-35 16 V
-34 45 V
-35 -19 V
-34 20 V
-35 22 V
-34 18 V
-35 21 V
-34 9 V
-35 19 V
-34 21 V
-34 17 V
-35 17 V
-34 10 V
-35 22 V
-34 21 V
-35 15 V
-34 12 V
-35 18 V
-34 21 V
-34 21 V
-35 16 V
-34 10 V
-35 18 V
-34 21 V
-35 22 V
-34 17 V
-35 8 V
-34 18 V
-34 22 V
-35 21 V
-34 17 V
-35 9 V
-34 18 V
-35 22 V
-34 21 V
-35 16 V
-34 9 V
-34 17 V
-35 22 V
-34 22 V
-35 17 V
-34 9 V
-35 17 V
-34 22 V
2217 2653 L
-34 16 V
-34 9 V
-35 18 V
-34 22 V
-35 21 V
-34 16 V
-35 10 V
-34 19 V
-35 21 V
-34 21 V
-35 16 V
4528 1451 M
-35 15 V
-34 20 V
-35 16 V
-34 17 V
-35 18 V
-34 16 V
-34 20 V
-35 15 V
-34 18 V
-35 17 V
-34 16 V
-35 20 V
-34 16 V
-35 17 V
-34 19 V
-34 14 V
-35 21 V
-34 16 V
-35 17 V
-34 19 V
-35 13 V
-34 21 V
-35 16 V
-34 18 V
-35 23 V
-34 12 V
-34 18 V
-35 18 V
-34 15 V
-35 17 V
-34 17 V
-35 20 V
-34 15 V
-35 18 V
-34 15 V
-34 19 V
-35 22 V
-34 14 V
-35 15 V
-34 19 V
-35 15 V
-34 21 V
-35 15 V
-34 18 V
-34 16 V
-35 18 V
-34 19 V
-35 16 V
-34 17 V
-35 17 V
-34 17 V
-35 20 V
-34 15 V
-34 18 V
-35 17 V
-34 16 V
-35 20 V
-34 16 V
-35 17 V
-34 17 V
-35 18 V
-34 17 V
-34 18 V
-35 17 V
-34 18 V
-35 17 V
-34 17 V
-35 18 V
-34 16 V
-35 16 V
-34 19 V
-35 18 V
-34 17 V
-34 17 V
-35 18 V
-34 15 V
-35 20 V
-34 16 V
-35 18 V
4496 1429 M
-35 18 V
-34 17 V
-35 18 V
-34 24 V
-35 10 V
-34 18 V
-35 17 V
-34 17 V
-34 24 V
-35 11 V
-34 17 V
-35 17 V
4048 1655 L
-35 24 V
-34 55 V
-35 -27 V
-34 18 V
-35 17 V
-34 24 V
-34 55 V
-35 -26 V
-34 16 V
-35 17 V
-34 24 V
-35 615 V
-34 -582 V
-35 15 V
-34 15 V
-34 23 V
-35 116 V
-34 -87 V
-35 18 V
-34 17 V
-35 24 V
-34 227 V
-35 -198 V
-34 18 V
-34 15 V
-35 24 V
-34 31 V
-35 -2 V
-34 17 V
-35 17 V
-34 24 V
-35 10 V
-34 17 V
-34 17 V
-35 18 V
-34 24 V
-35 13 V
-34 14 V
-35 18 V
-34 17 V
-35 24 V
-34 10 V
-34 18 V
-35 17 V
-34 18 V
-35 24 V
-34 17 V
-35 10 V
-34 18 V
-35 17 V
-34 24 V
-35 11 V
-34 18 V
-34 16 V
-35 17 V
-34 25 V
-35 12 V
-34 16 V
-35 17 V
-34 17 V
-35 24 V
-34 11 V
-34 18 V
-35 17 V
-34 17 V
-35 24 V
4463 1413 M
-34 15 V
-34 20 V
-35 18 V
-34 20 V
-35 16 V
-34 13 V
-35 20 V
-34 17 V
-35 21 V
-34 13 V
-34 15 V
-35 20 V
-34 18 V
-35 20 V
-34 20 V
-35 12 V
-34 14 V
-35 21 V
-34 20 V
-35 19 V
-34 11 V
-34 15 V
-35 21 V
-34 20 V
-35 475 V
-34 -442 V
-35 15 V
-34 17 V
-35 21 V
-34 84 V
-34 -49 V
-35 12 V
-34 20 V
-35 20 V
-34 109 V
-35 -71 V
-34 8 V
3154 2071 L
-34 21 V
-34 16 V
-35 18 V
-34 13 V
-35 19 V
-34 21 V
-35 12 V
-34 17 V
-35 18 V
-34 19 V
-34 20 V
-35 17 V
-34 13 V
-35 18 V
-34 18 V
-35 20 V
-34 16 V
-35 13 V
-34 20 V
-34 18 V
-35 20 V
-34 11 V
-35 19 V
-34 17 V
-35 20 V
-34 20 V
-35 15 V
-34 13 V
-35 18 V
-34 20 V
-34 20 V
-35 16 V
-34 13 V
-35 19 V
-34 19 V
-35 20 V
-34 16 V
-35 13 V
-34 20 V
-34 17 V
-35 21 V
4431 1396 M
-34 13 V
-35 22 V
-34 20 V
-34 21 V
-35 7 V
-34 18 V
-35 21 V
-34 19 V
-35 21 V
-34 9 V
-35 15 V
-34 23 V
-35 19 V
-34 21 V
-34 7 V
-35 20 V
-34 17 V
-35 21 V
-34 21 V
-35 8 V
-34 16 V
-35 21 V
-34 21 V
-34 21 V
-35 151 V
-34 -126 V
-35 18 V
-34 20 V
-35 23 V
-34 34 V
-35 -9 V
-34 20 V
-34 20 V
-35 21 V
-34 35 V
-35 -9 V
-34 20 V
-35 20 V
-34 21 V
-35 8 V
-34 19 V
-34 19 V
-35 20 V
-34 21 V
-35 11 V
-34 14 V
-35 20 V
-34 21 V
-35 21 V
-34 8 V
-34 17 V
-35 21 V
-34 19 V
-35 21 V
-34 8 V
-35 16 V
-34 22 V
-35 20 V
-34 21 V
-35 8 V
-34 17 V
-34 19 V
2261 2490 L
-34 20 V
-35 7 V
-34 20 V
-35 18 V
-34 21 V
-35 21 V
-34 8 V
-34 17 V
-35 20 V
-34 21 V
-35 20 V
-34 7 V
-35 17 V
-34 23 V
-35 19 V
-34 21 V
4399 1374 M
-34 19 V
-35 21 V
-34 21 V
-35 17 V
-34 8 V
-35 19 V
-34 21 V
-34 21 V
-35 17 V
-34 8 V
-35 20 V
-34 21 V
-35 21 V
-34 16 V
-35 14 V
-34 13 V
-34 21 V
-35 22 V
-34 16 V
-35 14 V
-34 17 V
-35 18 V
-34 22 V
-35 16 V
-34 45 V
-34 -18 V
-35 19 V
-34 21 V
-35 19 V
-34 22 V
-35 8 V
-34 19 V
-35 21 V
-34 17 V
-34 17 V
-35 10 V
-34 22 V
-35 21 V
-34 16 V
-35 11 V
-34 18 V
-35 21 V
-34 21 V
-34 16 V
-35 10 V
-34 18 V
-35 21 V
-34 22 V
-35 17 V
-34 9 V
-35 17 V
-34 22 V
-35 21 V
-34 17 V
-34 9 V
-35 18 V
-34 22 V
-35 21 V
-34 16 V
-35 9 V
-34 17 V
-35 22 V
-34 22 V
-34 17 V
-35 9 V
-34 17 V
-35 22 V
-34 22 V
-35 16 V
-34 10 V
-35 17 V
-34 22 V
-34 21 V
-35 17 V
-34 9 V
-35 19 V
-34 21 V
-35 21 V
-34 16 V
4367 1358 M
-34 14 V
-35 22 V
-34 15 V
-35 18 V
-34 16 V
-35 16 V
-34 21 V
4091 1495 L
-34 19 V
-34 15 V
-35 16 V
-34 22 V
-35 15 V
-34 18 V
-35 17 V
-34 17 V
-35 18 V
-34 17 V
-34 18 V
-35 17 V
-34 16 V
-35 19 V
-34 16 V
-35 19 V
-34 19 V
-35 14 V
-34 18 V
-34 17 V
-35 19 V
-34 13 V
-35 17 V
-34 22 V
-35 15 V
-34 19 V
-35 15 V
-34 17 V
-34 22 V
-35 14 V
-34 18 V
-35 16 V
-34 16 V
-35 21 V
-34 15 V
-35 19 V
-34 15 V
-35 18 V
-34 19 V
-34 16 V
-35 18 V
-34 15 V
-35 17 V
-34 21 V
-35 15 V
-34 19 V
-35 16 V
-34 15 V
-34 22 V
-35 15 V
-34 19 V
-35 15 V
-34 17 V
-35 19 V
-34 17 V
-35 18 V
-34 16 V
-34 17 V
-35 19 V
-34 17 V
-35 17 V
-34 15 V
-35 18 V
-34 20 V
-35 16 V
-34 18 V
-34 16 V
-35 16 V
-34 21 V
-35 15 V
-34 19 V
4335 1506 M
-35 -56 V
-34 -29 V
-34 -7 V
-35 5 V
-34 204 V
-35 -79 V
-34 -36 V
-35 -7 V
-34 3 V
-35 186 V
-34 -66 V
-34 -30 V
-35 -6 V
-34 3 V
-35 152 V
-34 -56 V
-35 -2 V
-34 -9 V
-35 1 V
-34 153 V
-34 -38 V
-35 -20 V
-34 -10 V
-35 1 V
-34 23 V
-35 8 V
-34 16 V
-35 32 V
-34 7 V
-34 50 V
-35 -2 V
-34 34 V
3198 1933 L
-34 2 V
-35 50 V
-34 -7 V
-35 27 V
-34 13 V
-34 4 V
-35 114 V
-34 -33 V
-35 5 V
-34 -2 V
-35 2 V
-34 155 V
-35 -29 V
-34 -32 V
-35 -8 V
-34 4 V
-34 158 V
-35 -33 V
-34 -35 V
-35 -7 V
-34 4 V
-35 203 V
-34 -81 V
-35 -34 V
-34 -6 V
-34 3 V
-35 321 V
-34 -131 V
-35 -81 V
-34 -21 V
-35 -2 V
-34 190 V
-35 -27 V
-34 -54 V
-34 -21 V
-35 -1 V
-34 276 V
-35 -122 V
-34 -55 V
-35 -14 V
-34 0 V
-35 191 V
-34 -70 V
-34 -31 V
-35 -5 V
-34 1 V
4303 1320 M
-35 17 V
-34 15 V
-35 18 V
-34 23 V
-34 14 V
-35 16 V
-34 16 V
-35 18 V
-34 23 V
-35 14 V
-34 16 V
-35 15 V
-34 19 V
-34 22 V
-35 32 V
-34 -3 V
-35 18 V
-34 17 V
-35 23 V
-34 32 V
-35 -2 V
-34 17 V
-34 17 V
-35 23 V
-34 603 V
-35 -569 V
-34 15 V
-35 15 V
-34 22 V
-35 119 V
-34 -90 V
-34 18 V
-35 18 V
-34 22 V
-35 181 V
-34 -153 V
-35 21 V
-34 14 V
-35 23 V
-34 19 V
-35 10 V
-34 19 V
-34 16 V
-35 23 V
-34 13 V
-35 16 V
-34 16 V
-35 18 V
-34 23 V
-35 14 V
-34 16 V
-34 16 V
-35 18 V
-34 23 V
-35 14 V
-34 16 V
-35 15 V
2305 2323 L
-35 22 V
-34 11 V
-34 20 V
-35 15 V
-34 18 V
-35 23 V
-34 14 V
-35 16 V
-34 16 V
-35 17 V
-34 23 V
-34 15 V
-35 16 V
-34 15 V
-35 18 V
-34 23 V
-35 14 V
-34 16 V
-35 16 V
-34 18 V
-34 23 V
4271 1301 M
-35 16 V
-34 21 V
-35 18 V
-34 19 V
-35 13 V
-34 15 V
-34 22 V
-35 17 V
-34 20 V
-35 11 V
-34 17 V
-35 21 V
-34 18 V
-35 19 V
-34 14 V
-34 18 V
-35 15 V
-34 20 V
-35 19 V
-34 15 V
-35 14 V
-34 19 V
-35 20 V
-34 19 V
-34 255 V
-35 -222 V
-34 13 V
-35 20 V
-34 21 V
-35 52 V
-34 -21 V
-35 15 V
-34 20 V
-35 19 V
-34 59 V
-34 -25 V
-35 15 V
-34 18 V
-35 21 V
-34 15 V
-35 17 V
-34 16 V
-35 19 V
-34 19 V
-34 14 V
-35 15 V
-34 20 V
-35 19 V
-34 19 V
-35 16 V
-34 13 V
-35 20 V
-34 18 V
-34 19 V
-35 13 V
-34 16 V
-35 21 V
-34 18 V
-35 19 V
-34 12 V
-35 17 V
-34 18 V
-34 21 V
-35 19 V
-34 14 V
-35 15 V
-34 18 V
-35 20 V
-34 19 V
-35 13 V
-34 15 V
-34 21 V
-35 18 V
-34 20 V
-35 14 V
-34 15 V
-35 21 V
-34 17 V
-35 19 V
4239 1282 M
-35 17 V
-34 21 V
4135 1342 L
-34 17 V
-35 10 V
-34 16 V
-35 22 V
-34 20 V
-34 18 V
-35 10 V
-34 17 V
-35 22 V
-34 20 V
-35 18 V
-34 12 V
-35 13 V
-34 22 V
-34 21 V
-35 18 V
-34 12 V
-35 17 V
-34 19 V
-35 21 V
-34 17 V
-35 62 V
-34 -34 V
-35 19 V
-34 20 V
-34 19 V
-35 25 V
-34 5 V
-35 19 V
-34 21 V
-35 17 V
-34 20 V
-35 7 V
-34 21 V
-34 21 V
-35 17 V
-34 12 V
-35 16 V
-34 22 V
-35 20 V
-34 17 V
-35 11 V
-34 17 V
-34 20 V
-35 23 V
-34 17 V
-35 8 V
-34 17 V
-35 23 V
-34 21 V
-35 17 V
-34 10 V
-34 17 V
-35 21 V
-34 21 V
-35 18 V
-34 9 V
-35 17 V
-34 20 V
-35 22 V
-34 18 V
-34 10 V
-35 17 V
-34 20 V
-35 22 V
-34 17 V
-35 11 V
-34 16 V
-35 22 V
-34 21 V
-34 17 V
-35 11 V
-34 16 V
-35 22 V
-34 20 V
-35 17 V
4206 1265 M
-34 15 V
-34 21 V
-35 15 V
-34 19 V
-35 16 V
-34 15 V
-35 21 V
-34 15 V
-35 19 V
-34 15 V
-34 16 V
-35 22 V
-34 15 V
-35 19 V
-34 17 V
-35 16 V
-34 19 V
-35 16 V
-34 19 V
-34 16 V
-35 16 V
-34 20 V
-35 16 V
-34 18 V
-35 19 V
-34 15 V
-35 17 V
3242 1750 L
-35 18 V
-34 13 V
-34 18 V
-35 21 V
-34 15 V
-35 20 V
-34 14 V
-35 17 V
-34 22 V
-35 15 V
-34 17 V
-34 17 V
-35 15 V
-34 21 V
-35 15 V
-34 19 V
-35 16 V
-34 17 V
-35 20 V
-34 15 V
-34 18 V
-35 16 V
-34 16 V
-35 21 V
-34 16 V
-35 18 V
-34 16 V
-35 16 V
-34 21 V
-34 15 V
-35 19 V
-34 15 V
-35 18 V
-34 18 V
-35 17 V
-34 18 V
-35 16 V
-34 17 V
-34 19 V
-35 17 V
-34 18 V
-35 14 V
-34 18 V
-35 20 V
-34 16 V
-35 18 V
-34 16 V
-35 16 V
-34 21 V
-34 15 V
-35 19 V
4174 1246 M
-34 15 V
-35 19 V
-34 19 V
-34 22 V
-35 11 V
-34 15 V
-35 19 V
-34 20 V
-35 21 V
-34 10 V
-35 18 V
-34 18 V
-34 20 V
-35 21 V
-34 68 V
-35 -41 V
-34 17 V
-35 22 V
-34 20 V
-35 69 V
-34 -42 V
-35 17 V
-34 22 V
-34 20 V
-35 816 V
-34 -786 V
-35 20 V
-34 13 V
-35 22 V
-34 137 V
-35 -107 V
-34 17 V
-34 22 V
-35 19 V
-34 277 V
-35 -247 V
-34 17 V
-35 20 V
-34 20 V
-35 40 V
-34 -13 V
-34 18 V
-35 21 V
-34 20 V
-35 13 V
-34 15 V
-35 19 V
-34 19 V
-35 22 V
-34 10 V
-34 17 V
-35 18 V
2349 2165 L
-35 21 V
-34 11 V
-35 17 V
-34 18 V
-35 19 V
-34 21 V
-34 18 V
-35 11 V
-34 16 V
-35 21 V
-34 21 V
-35 10 V
-34 18 V
-35 17 V
-34 20 V
-35 21 V
-34 14 V
-34 14 V
-35 18 V
-34 20 V
-35 21 V
-34 10 V
-35 19 V
-34 17 V
-35 20 V
-34 20 V
4142 1227 M
-34 15 V
-35 18 V
-34 17 V
-35 22 V
-34 13 V
-34 17 V
-35 18 V
-34 16 V
-35 23 V
-34 14 V
-35 15 V
-34 18 V
-35 17 V
-34 22 V
-35 26 V
-34 4 V
-34 18 V
-35 17 V
-34 22 V
-35 25 V
-34 4 V
-35 19 V
-34 17 V
-35 21 V
-34 548 V
-34 -514 V
-35 17 V
-34 15 V
-35 20 V
-34 109 V
-35 -78 V
-34 18 V
-35 17 V
-34 22 V
-34 147 V
-35 -116 V
-34 18 V
-35 15 V
-34 22 V
-35 16 V
-34 15 V
-35 17 V
-34 16 V
-34 23 V
-35 12 V
-34 18 V
-35 17 V
-34 17 V
-35 22 V
-34 13 V
-35 17 V
-34 18 V
-34 16 V
-35 22 V
-34 13 V
-35 17 V
-34 18 V
-35 17 V
-34 22 V
-35 13 V
-34 17 V
-35 17 V
-34 18 V
-34 22 V
-35 13 V
-34 16 V
-35 18 V
-34 17 V
-35 22 V
-34 14 V
-35 16 V
-34 17 V
-34 18 V
-35 22 V
-34 14 V
-35 16 V
-34 17 V
1455 2575 L
-34 23 V
4110 1206 M
-34 18 V
-35 21 V
-34 18 V
-35 19 V
-34 14 V
-35 14 V
-34 22 V
-35 17 V
-34 19 V
-34 13 V
-35 16 V
-34 21 V
-35 18 V
-34 19 V
-35 15 V
-34 16 V
-35 16 V
-34 20 V
-34 19 V
-35 15 V
-34 14 V
-35 19 V
-34 20 V
-35 18 V
-34 242 V
-35 -208 V
-34 14 V
-34 20 V
-35 19 V
-34 52 V
-35 -20 V
-34 16 V
-35 20 V
-34 18 V
-35 59 V
-34 -25 V
-34 16 V
-35 18 V
-34 19 V
-35 16 V
-34 17 V
-35 17 V
-34 18 V
-35 19 V
-34 13 V
-34 16 V
-35 21 V
-34 18 V
-35 19 V
-34 16 V
-35 13 V
-34 21 V
-35 17 V
-34 19 V
-34 14 V
-35 15 V
-34 21 V
-35 18 V
-34 18 V
-35 12 V
-34 18 V
-35 19 V
-34 20 V
-35 18 V
-34 15 V
-34 14 V
-35 19 V
-34 20 V
-35 19 V
-34 14 V
-35 15 V
-34 20 V
-35 19 V
-34 18 V
-34 15 V
-35 15 V
-34 21 V
-35 17 V
-34 19 V
4078 1188 M
-34 19 V
-35 21 V
-34 21 V
-35 17 V
-34 9 V
-35 18 V
-34 22 V
-35 20 V
-34 17 V
-35 9 V
-34 19 V
-34 21 V
-35 21 V
-34 17 V
-35 11 V
-34 15 V
-35 21 V
-34 22 V
-35 17 V
-34 12 V
-34 18 V
-35 18 V
3286 1594 L
-35 18 V
-34 61 V
-35 -34 V
-34 19 V
-35 20 V
-34 20 V
-34 23 V
-35 6 V
-34 19 V
-35 21 V
-34 18 V
-35 20 V
-34 6 V
-35 22 V
-34 21 V
-34 16 V
-35 11 V
-34 18 V
-35 21 V
-34 21 V
-35 16 V
-34 12 V
-35 17 V
-34 20 V
-34 22 V
-35 18 V
-34 7 V
-35 18 V
-34 22 V
-35 21 V
-34 18 V
-35 8 V
-34 18 V
-35 22 V
-34 21 V
-34 17 V
-35 9 V
-34 17 V
-35 21 V
-34 22 V
-35 18 V
-34 9 V
-35 16 V
-34 22 V
-34 22 V
-35 17 V
-34 9 V
-35 17 V
-34 22 V
-35 21 V
-34 17 V
-35 10 V
-34 18 V
-34 22 V
-35 20 V
-34 17 V
4046 1172 M
-35 15 V
-34 21 V
-35 15 V
-34 19 V
-34 16 V
-35 15 V
-34 22 V
-35 15 V
-34 18 V
-35 15 V
-34 17 V
-35 21 V
-34 15 V
-34 19 V
-35 17 V
-34 17 V
-35 18 V
-34 16 V
-35 19 V
-34 16 V
-35 16 V
-34 20 V
-34 16 V
-35 18 V
-34 19 V
-35 15 V
-34 17 V
-35 17 V
-34 20 V
-35 13 V
-34 17 V
-34 21 V
-35 15 V
-34 20 V
-35 14 V
-34 17 V
-35 21 V
-34 16 V
-35 17 V
-34 17 V
-34 15 V
-35 21 V
-34 16 V
-35 18 V
-34 16 V
-35 17 V
-34 20 V
2392 2002 L
-34 19 V
-35 15 V
-34 16 V
-34 22 V
-35 15 V
-34 19 V
-35 16 V
-34 15 V
-35 21 V
-34 15 V
-35 19 V
-34 15 V
-34 18 V
-35 18 V
-34 18 V
-35 18 V
-34 15 V
-35 17 V
-34 19 V
-35 17 V
-34 18 V
-34 14 V
-35 18 V
-34 21 V
-35 15 V
-34 19 V
-35 15 V
-34 16 V
-35 21 V
-34 15 V
-34 19 V
4014 1169 M
-35 5 V
-34 13 V
-35 16 V
-34 21 V
-35 38 V
-34 -1 V
-34 13 V
-35 16 V
-34 21 V
-35 31 V
-34 5 V
-35 13 V
-34 16 V
-35 21 V
-34 168 V
-34 -137 V
-35 21 V
-34 14 V
-35 21 V
-34 168 V
-35 -134 V
-34 17 V
-35 14 V
-34 21 V
-34 582 V
-35 -550 V
-34 21 V
-35 15 V
-34 18 V
-35 14 V
-34 21 V
-35 18 V
-34 14 V
-34 20 V
-35 306 V
-34 -274 V
-35 19 V
-34 16 V
-35 20 V
-34 82 V
-35 -52 V
-34 21 V
-35 15 V
-34 20 V
-34 30 V
-35 8 V
-34 12 V
-35 16 V
-34 21 V
-35 30 V
-34 7 V
-35 13 V
-34 15 V
-34 21 V
-35 39 V
-34 -2 V
-35 13 V
-34 16 V
-35 21 V
-34 68 V
-35 -21 V
-34 5 V
-34 13 V
-35 21 V
-34 38 V
-35 5 V
-34 9 V
-35 14 V
-34 21 V
-35 64 V
-34 -23 V
-34 10 V
1499 2415 L
-34 21 V
-35 37 V
-34 -2 V
-35 15 V
-34 15 V
-35 21 V
3982 1133 M
-35 16 V
-34 20 V
-35 18 V
-34 21 V
-35 12 V
-34 16 V
-35 20 V
-34 17 V
-34 22 V
-35 12 V
-34 16 V
-35 19 V
-34 18 V
-35 21 V
-34 25 V
-35 6 V
-34 15 V
-34 20 V
-35 21 V
-34 24 V
-35 4 V
-34 17 V
-35 21 V
-34 20 V
-35 619 V
-34 -587 V
-34 17 V
-35 15 V
-34 22 V
-35 113 V
-34 -81 V
-35 15 V
-34 20 V
-35 20 V
-34 156 V
-34 -122 V
-35 13 V
-34 18 V
-35 22 V
-34 16 V
-35 15 V
-34 14 V
-35 20 V
-34 22 V
-35 10 V
-34 18 V
-34 19 V
-35 17 V
-34 22 V
-35 12 V
-34 16 V
-35 19 V
-34 18 V
-35 22 V
-34 12 V
-34 15 V
-35 20 V
-34 18 V
-35 21 V
-34 11 V
-35 17 V
-34 18 V
-35 20 V
-34 21 V
-34 13 V
-35 15 V
-34 17 V
-35 20 V
-34 21 V
-35 14 V
-34 15 V
-35 18 V
-34 19 V
-34 21 V
-35 13 V
-34 16 V
-35 18 V
-34 18 V
-35 22 V
3949 1116 M
-34 15 V
-34 22 V
-35 19 V
-34 20 V
-35 9 V
-34 17 V
-35 22 V
-34 18 V
-35 20 V
-34 9 V
-34 18 V
-35 21 V
-34 19 V
-35 20 V
-34 9 V
-35 20 V
-34 16 V
3329 1431 L
-34 19 V
-34 11 V
-35 16 V
-34 20 V
-35 20 V
-34 20 V
-35 199 V
-34 -170 V
-35 15 V
-34 21 V
-34 22 V
-35 43 V
-34 -15 V
-35 17 V
-34 21 V
-35 20 V
-34 46 V
-35 -17 V
-34 18 V
-35 20 V
-34 20 V
-34 12 V
-35 17 V
-34 18 V
-35 19 V
-34 20 V
-35 13 V
-34 15 V
-35 20 V
-34 20 V
-34 20 V
-35 12 V
-34 14 V
-35 21 V
-34 19 V
-35 19 V
-34 11 V
-35 16 V
-34 22 V
-34 18 V
-35 20 V
-34 11 V
-35 15 V
-34 20 V
-35 21 V
-34 20 V
-35 11 V
-34 16 V
-34 19 V
-35 21 V
-34 20 V
-35 9 V
-34 16 V
-35 22 V
-34 19 V
-35 20 V
-34 11 V
-34 16 V
-35 21 V
-34 19 V
-35 19 V
3917 1096 M
-34 18 V
-35 21 V
-34 21 V
-34 17 V
-35 9 V
-34 18 V
-35 22 V
-34 20 V
-35 17 V
-34 9 V
-35 19 V
-34 21 V
-34 21 V
-35 17 V
-34 12 V
-35 14 V
-34 22 V
-35 21 V
-34 17 V
-35 13 V
-34 17 V
-34 19 V
-35 21 V
-34 17 V
-35 52 V
-34 -25 V
-35 19 V
-34 20 V
-35 20 V
-34 22 V
-35 8 V
-34 19 V
-34 21 V
-35 17 V
-34 18 V
-35 8 V
-34 22 V
-35 21 V
-34 16 V
-35 12 V
-34 17 V
-34 22 V
2436 1848 L
-34 16 V
-35 11 V
-34 18 V
-35 20 V
-34 23 V
-35 17 V
-34 7 V
-34 18 V
-35 23 V
-34 20 V
-35 18 V
-34 9 V
-35 17 V
-34 22 V
-35 21 V
-34 17 V
-34 9 V
-35 17 V
-34 21 V
-35 22 V
-34 18 V
-35 9 V
-34 17 V
-35 21 V
-34 22 V
-34 17 V
-35 10 V
-34 16 V
-35 23 V
-34 21 V
-35 16 V
-34 11 V
-35 17 V
-34 22 V
-35 20 V
-34 17 V
3885 1079 M
-34 15 V
-35 21 V
-34 15 V
-35 19 V
-34 16 V
-34 15 V
-35 22 V
-34 14 V
-35 19 V
-34 15 V
-35 17 V
-34 21 V
-35 15 V
-34 19 V
-34 17 V
-35 17 V
-34 18 V
-35 16 V
-34 19 V
-35 16 V
-34 17 V
-35 19 V
-34 16 V
-35 18 V
-34 18 V
-34 16 V
-35 18 V
-34 16 V
-35 20 V
-34 13 V
-35 17 V
-34 21 V
-35 15 V
-34 20 V
-34 15 V
-35 16 V
-34 22 V
-35 15 V
-34 17 V
-35 17 V
-34 16 V
-35 20 V
-34 15 V
-34 19 V
-35 16 V
-34 17 V
-35 20 V
-34 15 V
-35 19 V
-34 15 V
-35 16 V
-34 22 V
-34 15 V
-35 19 V
-34 15 V
-35 16 V
-34 21 V
-35 15 V
-34 19 V
-35 16 V
-34 17 V
-34 19 V
-35 16 V
-34 19 V
-35 15 V
-34 17 V
-35 19 V
1543 2256 L
-35 18 V
-34 14 V
-35 18 V
-34 21 V
-34 15 V
-35 19 V
-34 15 V
-35 17 V
-34 20 V
-35 15 V
-34 19 V
3853 1060 M
-34 16 V
-35 18 V
-34 20 V
-35 21 V
-34 11 V
-35 16 V
-34 19 V
-34 19 V
-35 21 V
-34 10 V
-35 18 V
-34 18 V
-35 20 V
-34 21 V
-35 69 V
-34 -42 V
-34 18 V
-35 21 V
-34 20 V
-35 69 V
-34 -41 V
-35 17 V
-34 21 V
-35 21 V
-34 815 V
-35 -785 V
-34 19 V
-34 13 V
-35 23 V
-34 137 V
-35 -107 V
-34 16 V
-35 22 V
-34 20 V
-35 277 V
-34 -248 V
-34 17 V
-35 20 V
-34 20 V
-35 41 V
-34 -14 V
-35 18 V
-34 22 V
-35 20 V
-34 12 V
-34 15 V
-35 19 V
-34 19 V
-35 22 V
-34 10 V
-35 17 V
-34 18 V
-35 20 V
-34 21 V
-34 11 V
-35 17 V
-34 18 V
-35 20 V
-34 21 V
-35 17 V
-34 11 V
-35 17 V
-34 20 V
-34 21 V
-35 10 V
-34 18 V
-35 17 V
-34 21 V
-35 21 V
-34 14 V
-35 13 V
-34 18 V
-35 21 V
-34 20 V
-34 10 V
-35 19 V
-34 17 V
-35 20 V
-34 21 V
3821 1041 M
-34 16 V
-35 21 V
-34 17 V
-35 20 V
-34 15 V
-35 14 V
-34 20 V
-35 18 V
-34 20 V
-34 13 V
-35 15 V
-34 21 V
3373 1268 L
-34 20 V
-35 18 V
-34 14 V
-35 14 V
-34 21 V
-35 19 V
-34 19 V
-34 10 V
-35 18 V
-34 21 V
-35 19 V
-34 451 V
-35 -420 V
-34 16 V
-35 19 V
-34 20 V
-34 81 V
-35 -47 V
-34 12 V
-35 22 V
-34 19 V
-35 104 V
-34 -67 V
-35 9 V
-34 20 V
-34 21 V
-35 17 V
-34 16 V
-35 14 V
-34 20 V
-35 19 V
-34 11 V
-35 18 V
-34 20 V
-34 18 V
-35 20 V
-34 17 V
-35 12 V
-34 20 V
-35 17 V
-34 20 V
-35 16 V
-34 13 V
-34 21 V
-35 17 V
-34 20 V
-35 11 V
-34 19 V
-35 17 V
-34 20 V
-35 20 V
-34 15 V
-35 13 V
-34 18 V
-34 21 V
-35 19 V
-34 16 V
-35 13 V
-34 19 V
-35 19 V
-34 20 V
-35 15 V
-34 13 V
-34 21 V
-35 18 V
-34 19 V
3789 1025 M
-35 13 V
-34 22 V
-34 20 V
-35 21 V
-34 7 V
-35 17 V
-34 22 V
-35 19 V
-34 21 V
-35 8 V
-34 16 V
-35 22 V
-34 20 V
-34 21 V
-35 7 V
-34 20 V
-35 17 V
-34 21 V
-35 20 V
-34 9 V
-35 17 V
-34 20 V
-34 21 V
-35 20 V
-34 144 V
-35 -119 V
-34 19 V
-35 20 V
-34 23 V
-35 33 V
-34 -9 V
-34 20 V
-35 21 V
-34 21 V
-35 33 V
-34 -7 V
-35 20 V
2480 1685 L
-35 21 V
-34 7 V
-34 19 V
-35 20 V
-34 20 V
-35 20 V
-34 12 V
-35 14 V
-34 20 V
-35 21 V
-34 21 V
-34 8 V
-35 17 V
-34 21 V
-35 19 V
-34 20 V
-35 8 V
-34 17 V
-35 22 V
-34 20 V
-35 20 V
-34 9 V
-34 17 V
-35 18 V
-34 22 V
-35 21 V
-34 7 V
-35 20 V
-34 17 V
-35 22 V
-34 21 V
-34 8 V
-35 17 V
-34 20 V
-35 20 V
-34 21 V
-35 7 V
-34 17 V
-35 23 V
-34 19 V
-34 20 V
3757 1003 M
-35 19 V
-34 20 V
-35 22 V
-34 17 V
-35 8 V
-34 18 V
-34 22 V
-35 21 V
-34 16 V
-35 9 V
-34 20 V
-35 21 V
-34 21 V
-35 16 V
-34 13 V
-34 14 V
-35 21 V
-34 22 V
-35 16 V
-34 13 V
-35 17 V
-34 19 V
-35 21 V
-34 17 V
-34 45 V
-35 -18 V
-34 19 V
-35 20 V
-34 19 V
-35 22 V
-34 9 V
-35 19 V
-34 21 V
-34 17 V
-35 17 V
-34 9 V
-35 22 V
-34 22 V
-35 15 V
-34 12 V
-35 18 V
-34 21 V
-34 21 V
-35 15 V
-34 11 V
-35 18 V
-34 21 V
-35 22 V
-34 17 V
-35 8 V
-34 18 V
-35 22 V
-34 21 V
-34 17 V
-35 9 V
-34 18 V
-35 22 V
-34 21 V
-35 16 V
-34 9 V
-35 17 V
-34 22 V
1587 2102 L
-35 17 V
-34 9 V
-35 17 V
-34 22 V
-35 21 V
-34 17 V
-35 10 V
-34 17 V
-34 22 V
-35 21 V
-34 16 V
-35 10 V
-34 19 V
-35 21 V
-34 21 V
-35 16 V
3725 987 M
-35 14 V
-34 21 V
-35 14 V
-34 19 V
-35 17 V
-34 15 V
-35 21 V
-34 15 V
-34 19 V
-35 16 V
-34 16 V
-35 21 V
-34 14 V
-35 19 V
-34 17 V
-35 19 V
-34 17 V
-34 15 V
-35 20 V
-34 16 V
-35 17 V
-34 19 V
-35 15 V
-34 19 V
-35 17 V
-34 17 V
-34 18 V
-35 16 V
-34 19 V
-35 15 V
-34 17 V
-35 20 V
-34 14 V
-35 21 V
-34 15 V
-34 16 V
-35 21 V
-34 15 V
-35 18 V
-34 17 V
-35 16 V
-34 20 V
-35 15 V
-34 19 V
-34 17 V
-35 17 V
-34 19 V
-35 14 V
-34 19 V
-35 16 V
-34 16 V
-35 22 V
-34 14 V
-35 19 V
-34 17 V
-34 15 V
-35 21 V
-34 14 V
-35 20 V
-34 16 V
-35 17 V
-34 18 V
-35 17 V
-34 18 V
-34 16 V
-35 17 V
-34 19 V
-35 16 V
-34 18 V
-35 15 V
-34 18 V
-35 20 V
-34 15 V
-34 19 V
-35 16 V
-34 17 V
-35 20 V
-34 14 V
-35 20 V
stroke
LTb
6262 2011 M
3692 526 L
938 1911 M
3692 526 L
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(249,3135){\makebox(0,0){\strut{}$|O_{AS}|$}}%
  \put(5666,923){\makebox(0,0){\strut{}$j$}}%
  \put(1673,847){\makebox(0,0){\strut{}$i$}}%
%  \put(6114,4376){\makebox(0,0)[r]{\strut{}"OVER.DAT" u 1:2:(abs($3))}}%
  \put(249,3135){\makebox(0,0){\strut{}$O_{AS}$}}%
  \put(812,3229){\makebox(0,0)[r]{\scriptsize \strut{} 0.1}}%
%  \put(812,3141){\makebox(0,0)[r]{\tiny \strut{} 0.09}}%
%  \put(812,3053){\makebox(0,0)[r]{\tiny \strut{} 0.08}}%
%  \put(812,2965){\makebox(0,0)[r]{\tiny \strut{} 0.07}}%
%  \put(812,2877){\makebox(0,0)[r]{\tiny \strut{} 0.06}}%
  \put(812,2789){\makebox(0,0)[r]{\scriptsize \strut{} 0.05}}%
%  \put(812,2701){\makebox(0,0)[r]{\tiny \strut{} 0.04}}%
%  \put(812,2614){\makebox(0,0)[r]{\tiny \strut{} 0.03}}%
%  \put(812,2526){\makebox(0,0)[r]{\tiny \strut{} 0.02}}%
%  \put(812,2439){\makebox(0,0)[r]{\tiny \strut{} 0.01}}%
  \put(812,2351){\makebox(0,0)[r]{\tiny \strut{} 0}}%
  \put(6350,1938){\makebox(0,0){\scriptsize \strut{} 80}}%
  \put(6029,1752){\makebox(0,0){\scriptsize \strut{} 70}}%
  \put(5708,1567){\makebox(0,0){\scriptsize \strut{} 60}}%
  \put(5386,1381){\makebox(0,0){\scriptsize \strut{} 50}}%
  \put(5065,1195){\makebox(0,0){\scriptsize \strut{} 40}}%
  \put(4744,1010){\makebox(0,0){\scriptsize \strut{} 30}}%
  \put(4423,824){\makebox(0,0){\scriptsize \strut{} 20}}%
  \put(4101,638){\makebox(0,0){\scriptsize \strut{} 10}}%
  \put(3780,453){\makebox(0,0){\scriptsize \strut{} 0}}%
  \put(3566,404){\makebox(0,0)[r]{\scriptsize \strut{} 80}}%
  \put(3222,577){\makebox(0,0)[r]{\scriptsize \strut{} 70}}%
  \put(2877,750){\makebox(0,0)[r]{\scriptsize \strut{} 60}}%
  \put(2533,923){\makebox(0,0)[r]{\scriptsize \strut{} 50}}%
  \put(2188,1096){\makebox(0,0)[r]{\scriptsize \strut{} 40}}%
  \put(1844,1269){\makebox(0,0)[r]{\scriptsize \strut{} 30}}%
  \put(1499,1442){\makebox(0,0)[r]{\scriptsize \strut{} 20}}%
  \put(1155,1615){\makebox(0,0)[r]{\scriptsize \strut{} 10}}%
  \put(810,1788){\makebox(0,0)[r]{\scriptsize \strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> ploteig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ploteig2.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov 11 00:38:46 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (ploteig2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov 11 00:38:46 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1020 600 M
63 0 V
5777 0 R
-63 0 V
1020 1200 M
63 0 V
5777 0 R
-63 0 V
1020 1800 M
63 0 V
5777 0 R
-63 0 V
1020 2400 M
63 0 V
5777 0 R
-63 0 V
1020 3000 M
63 0 V
5777 0 R
-63 0 V
1020 3600 M
63 0 V
5777 0 R
-63 0 V
1020 4200 M
63 0 V
5777 0 R
-63 0 V
1020 4800 M
63 0 V
5777 0 R
-63 0 V
1020 600 M
0 63 V
0 4137 R
0 -63 V
1728 600 M
0 63 V
0 4137 R
0 -63 V
2436 600 M
0 63 V
0 4137 R
0 -63 V
3144 600 M
0 63 V
0 4137 R
0 -63 V
3852 600 M
0 63 V
0 4137 R
0 -63 V
4559 600 M
0 63 V
0 4137 R
0 -63 V
5267 600 M
0 63 V
0 4137 R
0 -63 V
5975 600 M
0 63 V
0 4137 R
0 -63 V
6683 600 M
0 63 V
0 4137 R
0 -63 V
-5663 63 R
0 -4200 V
5840 0 V
0 4200 V
-5840 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
LTb
LT0
6077 4587 543 100 BoxFill
6077 4587 M
543 0 V
0 100 V
-543 0 V
0 -100 V
1038 600 M
35 0 V
-35 0 V
35 0 R
0 3 V
35 0 V
0 -3 V
-35 0 V
35 0 R
0 108 V
36 0 V
0 -108 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 2 V
36 0 V
0 -2 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 4 V
35 0 V
0 -4 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
0 916 V
35 0 V
0 -916 V
-35 0 V
35 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 3 V
36 0 V
0 -3 V
-36 0 V
36 0 R
0 3 V
35 0 V
0 -3 V
-35 0 V
35 0 R
1993 600 L
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 6 V
35 0 V
0 -6 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 2 V
35 0 V
0 -2 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
0 203 V
35 0 V
0 -203 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
0 771 V
35 0 V
0 -771 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 3 V
36 0 V
0 -3 V
-36 0 V
36 0 R
0 185 V
35 0 V
0 -185 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 2 V
36 0 V
3020 600 L
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 7 V
35 0 V
0 -7 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 2 V
36 0 V
0 -2 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1406 V
36 0 V
0 -1406 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
0 4 V
36 0 V
0 -4 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 12 V
35 0 V
0 -12 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 2 V
35 0 V
4046 600 L
-35 0 V
35 0 R
0 2 V
36 0 V
0 -2 V
-36 0 V
36 0 R
0 223 V
35 0 V
0 -223 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1239 V
35 0 V
0 -1239 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 2 V
35 0 V
0 -2 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
0 48 V
36 0 V
0 -48 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 2 V
35 0 V
0 -2 V
-35 0 V
35 0 R
0 11 V
36 0 V
0 -11 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
5073 600 L
-36 0 V
36 0 R
0 2 V
35 0 V
0 -2 V
-35 0 V
35 0 R
0 36 V
35 0 V
0 -36 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 2 V
36 0 V
0 -2 V
-36 0 V
36 0 R
0 3 V
35 0 V
0 -3 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 3 V
35 0 V
0 -3 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 3 V
35 0 V
0 -3 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
6099 600 L
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 6 V
35 0 V
0 -6 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 12 V
35 0 V
0 -12 V
-35 0 V
35 0 R
0 473 V
36 0 V
0 -473 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 268 V
35 0 V
0 -268 V
-35 0 V
1.000 UP
stroke
1.000 UL
LT2
LTb
LT2
6077 4387 543 100 BoxFill
6077 4387 M
543 0 V
0 100 V
-543 0 V
0 -100 V
1038 600 M
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 10 V
36 0 V
0 -10 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 3 V
36 0 V
0 -3 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 19 V
35 0 V
0 -19 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 3 V
35 0 V
0 -3 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
2100 601 L
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 20 V
36 0 V
0 -20 V
-36 0 V
36 0 R
0 60 V
35 0 V
0 -60 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 129 V
35 0 V
0 -129 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 23 V
36 0 V
0 -23 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 17 V
35 0 V
0 -17 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
0 11 V
35 0 V
0 -11 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
3197 600 L
-36 0 V
36 0 R
0 2 V
35 0 V
0 -2 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 19 V
36 0 V
0 -19 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 4 V
36 0 V
0 -4 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 17 V
36 0 V
0 -17 V
-36 0 V
36 0 R
0 70 V
35 0 V
0 -70 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
4294 759 L
35 0 V
0 -159 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 9 V
35 0 V
0 -9 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 3 V
36 0 V
0 -3 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 69 V
36 0 V
0 -69 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
0 3749 V
36 0 V
0 -3749 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 2 V
36 0 V
0 -2 V
-36 0 V
36 0 R
0 120 V
35 0 V
0 -120 V
-35 0 V
35 0 R
0 11 V
35 0 V
0 -11 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
5250 601 L
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 3 V
35 0 V
0 -3 V
-35 0 V
35 0 R
0 6 V
36 0 V
0 -6 V
-36 0 V
36 0 R
0 174 V
35 0 V
0 -174 V
-35 0 V
35 0 R
0 9 V
36 0 V
0 -9 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
36 0 V
0 -1 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 8 V
36 0 V
0 -8 V
-36 0 V
36 0 R
0 12 V
35 0 V
0 -12 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 69 V
36 0 V
0 -69 V
-36 0 V
36 0 R
35 0 V
6170 600 L
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
0 41 V
36 0 V
0 -41 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
35 0 V
-35 0 V
35 0 R
0 629 V
36 0 V
0 -629 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 1 V
35 0 V
0 -1 V
-35 0 V
35 0 R
0 11 V
35 0 V
0 -11 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
35 0 V
-35 0 V
35 0 R
36 0 V
-36 0 V
36 0 R
0 27 V
35 0 V
0 -27 V
-35 0 V
35 0 R
0 452 V
35 0 V
0 -452 V
-35 0 V
1.000 UP
stroke
1.000 UL
LT0
1055 600 Circle
1091 603 Circle
1126 708 Circle
1162 600 Circle
1197 602 Circle
1232 600 Circle
1268 601 Circle
1303 600 Circle
1339 600 Circle
1374 600 Circle
1409 601 Circle
1445 600 Circle
1480 600 Circle
1516 600 Circle
1551 600 Circle
1586 600 Circle
1622 600 Circle
1657 600 Circle
1692 604 Circle
1728 601 Circle
1763 1516 Circle
1799 601 Circle
1834 600 Circle
1869 600 Circle
1905 603 Circle
1940 603 Circle
1976 600 Circle
2011 600 Circle
2046 600 Circle
2082 600 Circle
2117 600 Circle
2153 606 Circle
2188 600 Circle
2223 600 Circle
2259 602 Circle
2294 601 Circle
2330 803 Circle
2365 600 Circle
2400 600 Circle
2436 600 Circle
2471 600 Circle
2507 600 Circle
2542 601 Circle
2577 1371 Circle
2613 600 Circle
2648 600 Circle
2684 600 Circle
2719 600 Circle
2754 600 Circle
2790 600 Circle
2825 600 Circle
2860 600 Circle
2896 603 Circle
2931 785 Circle
2967 600 Circle
3002 602 Circle
3037 600 Circle
3073 601 Circle
3108 601 Circle
3144 600 Circle
3179 600 Circle
3214 607 Circle
3250 600 Circle
3285 600 Circle
3321 600 Circle
3356 600 Circle
3391 600 Circle
3427 600 Circle
3462 602 Circle
3498 600 Circle
3533 2006 Circle
3568 600 Circle
3604 600 Circle
3639 600 Circle
3675 601 Circle
3710 604 Circle
3745 600 Circle
3781 600 Circle
3816 600 Circle
3852 600 Circle
3887 600 Circle
3922 612 Circle
3958 600 Circle
3993 600 Circle
4028 602 Circle
4064 602 Circle
4099 823 Circle
4135 600 Circle
4170 600 Circle
4205 600 Circle
4241 600 Circle
4276 600 Circle
4312 1839 Circle
4347 600 Circle
4382 600 Circle
4418 600 Circle
4453 600 Circle
4489 600 Circle
4524 600 Circle
4559 602 Circle
4595 600 Circle
4630 600 Circle
4666 601 Circle
4701 648 Circle
4736 600 Circle
4772 600 Circle
4807 600 Circle
4843 601 Circle
4878 600 Circle
4913 600 Circle
4949 602 Circle
4984 611 Circle
5020 600 Circle
5055 600 Circle
5090 602 Circle
5126 636 Circle
5161 600 Circle
5196 600 Circle
5232 600 Circle
5267 600 Circle
5303 600 Circle
5338 600 Circle
5373 600 Circle
5409 600 Circle
5444 600 Circle
5480 600 Circle
5515 602 Circle
5550 603 Circle
5586 600 Circle
5621 600 Circle
5657 600 Circle
5692 600 Circle
5727 603 Circle
5763 600 Circle
5798 601 Circle
5834 600 Circle
5869 600 Circle
5904 600 Circle
5940 603 Circle
5975 600 Circle
6011 600 Circle
6046 600 Circle
6081 600 Circle
6117 600 Circle
6152 600 Circle
6188 600 Circle
6223 600 Circle
6258 600 Circle
6294 606 Circle
6329 600 Circle
6364 600 Circle
6400 600 Circle
6435 600 Circle
6471 612 Circle
6506 1073 Circle
6541 600 Circle
6577 600 Circle
6612 600 Circle
6648 600 Circle
6683 600 Circle
6718 600 Circle
6754 600 Circle
6789 600 Circle
6825 868 Circle
1.000 UP
1.000 UL
LT2
1055 600 Dia
1091 600 Dia
1126 610 Dia
1162 600 Dia
1197 600 Dia
1232 600 Dia
1268 600 Dia
1303 603 Dia
1339 600 Dia
1374 600 Dia
1409 600 Dia
1445 600 Dia
1480 600 Dia
1516 600 Dia
1551 600 Dia
1586 600 Dia
1622 600 Dia
1657 600 Dia
1692 600 Dia
1728 600 Dia
1763 619 Dia
1799 600 Dia
1834 600 Dia
1869 600 Dia
1905 600 Dia
1940 601 Dia
1976 600 Dia
2011 600 Dia
2046 603 Dia
2082 600 Dia
2117 601 Dia
2153 600 Dia
2188 600 Dia
2223 600 Dia
2259 600 Dia
2294 620 Dia
2330 660 Dia
2365 600 Dia
2400 600 Dia
2436 600 Dia
2471 600 Dia
2507 600 Dia
2542 600 Dia
2577 729 Dia
2613 600 Dia
2648 600 Dia
2684 600 Dia
2719 600 Dia
2754 600 Dia
2790 600 Dia
2825 623 Dia
2860 600 Dia
2896 600 Dia
2931 617 Dia
2967 600 Dia
3002 600 Dia
3037 600 Dia
3073 601 Dia
3108 611 Dia
3144 600 Dia
3179 600 Dia
3214 602 Dia
3250 600 Dia
3285 600 Dia
3321 600 Dia
3356 600 Dia
3391 600 Dia
3427 600 Dia
3462 600 Dia
3498 600 Dia
3533 619 Dia
3568 600 Dia
3604 600 Dia
3639 600 Dia
3675 600 Dia
3710 604 Dia
3745 600 Dia
3781 600 Dia
3816 600 Dia
3852 600 Dia
3887 600 Dia
3922 600 Dia
3958 600 Dia
3993 600 Dia
4028 600 Dia
4064 617 Dia
4099 670 Dia
4135 600 Dia
4170 600 Dia
4205 600 Dia
4241 600 Dia
4276 600 Dia
4312 759 Dia
4347 600 Dia
4382 600 Dia
4418 600 Dia
4453 600 Dia
4489 600 Dia
4524 600 Dia
4559 609 Dia
4595 600 Dia
4630 603 Dia
4666 600 Dia
4701 669 Dia
4736 600 Dia
4772 600 Dia
4807 601 Dia
4843 601 Dia
4878 600 Dia
4913 600 Dia
4949 601 Dia
4984 4349 Dia
5020 600 Dia
5055 602 Dia
5090 720 Dia
5126 611 Dia
5161 600 Dia
5196 600 Dia
5232 601 Dia
5267 601 Dia
5303 600 Dia
5338 600 Dia
5373 600 Dia
5409 601 Dia
5444 600 Dia
5480 603 Dia
5515 606 Dia
5550 774 Dia
5586 609 Dia
5621 600 Dia
5657 600 Dia
5692 601 Dia
5727 601 Dia
5763 600 Dia
5798 608 Dia
5834 612 Dia
5869 600 Dia
5904 600 Dia
5940 600 Dia
5975 600 Dia
6011 601 Dia
6046 600 Dia
6081 601 Dia
6117 600 Dia
6152 669 Dia
6188 600 Dia
6223 600 Dia
6258 600 Dia
6294 601 Dia
6329 641 Dia
6364 600 Dia
6400 600 Dia
6435 601 Dia
6471 600 Dia
6506 1229 Dia
6541 600 Dia
6577 600 Dia
6612 601 Dia
6648 611 Dia
6683 600 Dia
6718 600 Dia
6754 600 Dia
6789 627 Dia
6825 1052 Dia
1.000 UL
LTb
1020 4800 M
0 -4200 V
5840 0 V
0 4200 V
-5840 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,4437){\scriptsize \makebox(0,0)[r]{\strut{}${\rm 1^{st}}$ excited state}}%
  \put(5957,4637){\scriptsize \makebox(0,0)[r]{\strut{}ground state}}%
  \put(3940,100){\makebox(0,0){\strut{}$i$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$|a_i|^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6683,300){\scriptsize \makebox(0,0){\strut{} 160}}%
  \put(5975,300){\scriptsize \makebox(0,0){\strut{} 140}}%
  \put(5267,300){\scriptsize \makebox(0,0){\strut{} 120}}%
  \put(4559,300){\scriptsize \makebox(0,0){\strut{} 100}}%
  \put(3852,300){\scriptsize \makebox(0,0){\strut{} 80}}%
  \put(3144,300){\scriptsize \makebox(0,0){\strut{} 60}}%
  \put(2436,300){\scriptsize \makebox(0,0){\strut{} 40}}%
  \put(1728,300){\scriptsize \makebox(0,0){\strut{} 20}}%
  \put(1020,300){\scriptsize \makebox(0,0){\strut{} 0}}%
  \put(900,4800){\scriptsize \makebox(0,0)[r]{\strut{} 0.7}}%
  \put(900,4200){\scriptsize \makebox(0,0)[r]{\strut{} 0.6}}%
  \put(900,3600){\scriptsize \makebox(0,0)[r]{\strut{} 0.5}}%
  \put(900,3000){\scriptsize \makebox(0,0)[r]{\strut{} 0.4}}%
  \put(900,2400){\scriptsize \makebox(0,0)[r]{\strut{} 0.3}}%
  \put(900,1800){\scriptsize \makebox(0,0)[r]{\strut{} 0.2}}%
  \put(900,1200){\scriptsize \makebox(0,0)[r]{\strut{} 0.1}}%
  \put(900,600){\scriptsize \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

==> plotextra.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotextra.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Nov  7 12:39:24 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotextra.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Nov  7 12:39:24 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1440 M
63 0 V
5897 0 R
-63 0 V
900 2280 M
63 0 V
5897 0 R
-63 0 V
900 3120 M
63 0 V
5897 0 R
-63 0 V
900 3960 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1562 600 M
0 63 V
0 4137 R
0 -63 V
2224 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3549 600 M
0 63 V
0 4137 R
0 -63 V
4211 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5536 600 M
0 63 V
0 4137 R
0 -63 V
6198 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1469 3690 M
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
-31 317 R
0 80 V
-31 -80 R
62 0 V
-62 80 R
62 0 V
-31 16 R
0 108 V
-31 -108 R
62 0 V
-62 108 R
62 0 V
3204 3778 M
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
-31 399 R
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
4939 3854 M
0 81 V
-31 -81 R
62 0 V
-62 81 R
62 0 V
-31 323 R
0 112 V
-31 -112 R
62 0 V
-62 112 R
62 0 V
6674 4082 M
0 100 V
-31 -100 R
62 0 V
-62 100 R
62 0 V
-31 41 R
0 134 V
-31 -134 R
62 0 V
-62 134 R
62 0 V
1469 3736 Box
1469 4138 Box
1469 4248 Box
3204 3811 Box
3204 4280 Box
4939 3895 Box
4939 4314 Box
6674 4132 Box
6674 4290 Box
6348 1563 Box
1.000 UL
LT1
LTb
LT1
6077 1363 M
543 0 V
1469 4143 M
53 2 V
52 2 V
53 3 V
52 2 V
53 2 V
52 3 V
53 2 V
53 3 V
52 2 V
53 2 V
52 3 V
53 2 V
52 3 V
53 3 V
53 2 V
52 3 V
53 2 V
52 3 V
53 3 V
52 2 V
53 3 V
53 3 V
52 3 V
53 2 V
52 3 V
53 3 V
52 3 V
53 3 V
53 3 V
52 2 V
53 3 V
52 3 V
53 3 V
52 3 V
53 3 V
53 3 V
52 3 V
53 3 V
52 3 V
53 3 V
53 4 V
52 3 V
53 3 V
52 3 V
53 3 V
52 3 V
53 4 V
53 3 V
52 3 V
53 3 V
52 4 V
53 3 V
52 3 V
53 4 V
53 3 V
52 4 V
53 3 V
52 3 V
53 4 V
52 3 V
53 4 V
53 3 V
52 4 V
53 3 V
52 4 V
53 4 V
52 3 V
53 4 V
53 3 V
52 4 V
53 4 V
52 3 V
53 4 V
52 4 V
53 4 V
53 3 V
52 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 3 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
52 4 V
53 4 V
53 5 V
52 4 V
53 4 V
stroke
LT2
LTb
LT2
6077 1163 M
543 0 V
1469 3829 M
53 5 V
52 6 V
53 5 V
52 6 V
53 6 V
52 5 V
53 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
52 7 V
53 6 V
53 7 V
52 6 V
53 6 V
52 7 V
53 6 V
52 7 V
53 7 V
53 6 V
52 7 V
53 7 V
52 7 V
53 6 V
52 7 V
53 7 V
53 7 V
52 7 V
53 7 V
52 7 V
53 7 V
53 7 V
52 7 V
53 8 V
52 7 V
53 7 V
52 7 V
53 8 V
53 7 V
52 8 V
53 7 V
52 8 V
53 7 V
52 8 V
53 7 V
53 8 V
52 7 V
53 8 V
52 8 V
53 8 V
52 7 V
53 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 9 V
53 8 V
52 8 V
53 9 V
52 8 V
53 8 V
52 9 V
53 8 V
53 9 V
52 8 V
53 9 V
52 8 V
53 9 V
52 8 V
53 9 V
53 9 V
52 8 V
53 9 V
52 9 V
53 9 V
52 8 V
53 9 V
53 9 V
52 9 V
53 9 V
1.000 UP
stroke
LT3
LTb
LTb
6077 963 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1469 3804 M
0 57 V
-31 -57 R
62 0 V
-62 57 R
62 0 V
1704 75 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
1704 134 R
0 82 V
-31 -82 R
62 0 V
-62 82 R
62 0 V
1704 321 R
0 115 V
-31 -115 R
62 0 V
-62 115 R
62 0 V
1469 3832 Star
3204 3966 Star
4939 4171 Star
6674 4590 Star
6348 963 Star
1.500 UP
1.000 UL
LT4
LTb
LTb
6077 763 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1469 4427 M
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
3204 4344 M
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
1704 -45 R
0 127 V
-31 -127 R
62 0 V
-62 127 R
62 0 V
1704 3 R
0 120 V
-31 -120 R
62 0 V
-62 120 R
62 0 V
1469 4513 Circle
3204 4397 Circle
4939 4468 Circle
6674 4594 Circle
6348 763 Circle
1.000 UL
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}${\rm 2^{nd}}$ $w=2$ extra state}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}${\rm 1^{st}}$ $w=2$ extra state}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}$N_R=N_L=2, w=2, \sigma=\sigma_{f}$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}$N_R=N_L=2, w=1, \sigma=\sigma_{2A}$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}$SU(4), P=-, q=0$ states}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_{f}}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\frac{E}{\sqrt{\sigma_{f}}}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 3.2}}%
  \put(6198,400){\makebox(0,0){\strut{} 3}}%
  \put(5536,400){\makebox(0,0){\strut{} 2.8}}%
  \put(4873,400){\makebox(0,0){\strut{} 2.6}}%
  \put(4211,400){\makebox(0,0){\strut{} 2.4}}%
  \put(3549,400){\makebox(0,0){\strut{} 2.2}}%
  \put(2887,400){\makebox(0,0){\strut{} 2}}%
  \put(2224,400){\makebox(0,0){\strut{} 1.8}}%
  \put(1562,400){\makebox(0,0){\strut{} 1.6}}%
  \put(900,400){\makebox(0,0){\strut{} 1.4}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3960){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,3120){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2280){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1440){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotspectrum2ArsSU4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotspectrum2Ars.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov 11 18:49:00 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotspectrum2Ars.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov 11 18:49:00 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1020 M
63 0 V
5897 0 R
-63 0 V
900 1440 M
63 0 V
5897 0 R
-63 0 V
900 1860 M
63 0 V
5897 0 R
-63 0 V
900 2280 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3120 M
63 0 V
5897 0 R
-63 0 V
900 3540 M
63 0 V
5897 0 R
-63 0 V
900 3960 M
63 0 V
5897 0 R
-63 0 V
900 4380 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1043 1258 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 1144 R
0 61 V
-31 -61 R
62 0 V
-62 61 R
62 0 V
2084 1640 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-31 1078 R
0 53 V
-31 -53 R
62 0 V
-62 53 R
62 0 V
-31 628 R
0 150 V
-31 -150 R
62 0 V
-62 150 R
62 0 V
-31 157 R
0 79 V
-31 -79 R
62 0 V
-62 79 R
62 0 V
3125 1978 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-31 1028 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
-31 479 R
0 162 V
-31 -162 R
62 0 V
-62 162 R
62 0 V
-31 56 R
0 86 V
-31 -86 R
62 0 V
-62 86 R
62 0 V
4166 2305 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 1001 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
-31 486 R
0 80 V
-31 -80 R
62 0 V
-62 80 R
62 0 V
-31 88 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
5206 2622 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-31 926 R
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
-31 482 R
0 129 V
-31 -129 R
5237 4117 L
-62 129 R
62 0 V
-31 34 R
0 117 V
-31 -117 R
62 0 V
-62 117 R
62 0 V
6247 2930 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-31 929 R
0 94 V
-31 -94 R
62 0 V
-62 94 R
62 0 V
-31 318 R
0 138 V
-31 -138 R
62 0 V
-62 138 R
62 0 V
-31 5 R
0 165 V
-31 -165 R
62 0 V
-62 165 R
62 0 V
1043 1265 Pls
1043 2446 Pls
2084 1648 Pls
2084 2760 Pls
2084 3490 Pls
2084 3761 Pls
3125 1985 Pls
3125 3044 Pls
3125 3626 Pls
3125 3806 Pls
4166 2312 Pls
4166 3345 Pls
4166 3897 Pls
4166 4076 Pls
5206 2632 Pls
5206 3601 Pls
5206 4182 Pls
5206 4338 Pls
6247 2941 Pls
6247 3928 Pls
6247 4362 Pls
6247 4519 Pls
6348 1563 Pls
1.000 UL
LT1
LTb
LT1
6077 1363 M
543 0 V
1043 1341 M
52 18 V
53 18 V
52 17 V
53 18 V
53 18 V
52 17 V
53 18 V
52 17 V
53 17 V
52 17 V
53 18 V
53 17 V
52 17 V
53 16 V
52 17 V
53 17 V
52 17 V
53 17 V
53 16 V
52 17 V
53 16 V
52 17 V
53 16 V
52 17 V
53 16 V
53 16 V
52 17 V
53 16 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 15 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 15 V
52 16 V
stroke
LT2
LTb
LT2
6077 1163 M
543 0 V
-5577 81 R
52 26 V
53 25 V
52 24 V
53 23 V
53 22 V
52 22 V
53 22 V
52 21 V
53 20 V
52 21 V
53 20 V
53 19 V
52 20 V
53 19 V
52 19 V
53 19 V
52 18 V
53 19 V
53 18 V
52 18 V
53 18 V
52 17 V
53 18 V
52 18 V
53 17 V
53 17 V
52 18 V
53 17 V
52 17 V
53 17 V
52 17 V
53 16 V
53 17 V
52 17 V
53 17 V
52 16 V
53 17 V
52 16 V
53 17 V
53 16 V
52 16 V
53 17 V
52 16 V
53 16 V
52 17 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
52 16 V
53 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 16 V
52 16 V
53 15 V
53 16 V
52 16 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 16 V
53 15 V
52 16 V
53 15 V
52 16 V
53 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
52 15 V
53 16 V
53 15 V
52 16 V
53 15 V
52 15 V
53 16 V
52 15 V
stroke
LT3
LTb
LT3
6077 963 M
543 0 V
1043 3159 M
52 5 V
53 6 V
52 5 V
53 6 V
53 5 V
52 6 V
53 6 V
52 6 V
53 6 V
52 5 V
53 7 V
53 6 V
52 6 V
53 6 V
52 6 V
53 7 V
52 6 V
53 7 V
53 6 V
52 7 V
53 7 V
52 7 V
53 7 V
52 6 V
53 7 V
53 8 V
52 7 V
53 7 V
52 7 V
53 7 V
52 8 V
53 7 V
53 8 V
52 7 V
53 8 V
52 8 V
53 7 V
52 8 V
53 8 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
52 9 V
53 8 V
53 8 V
52 9 V
53 8 V
52 8 V
53 9 V
53 9 V
52 8 V
53 9 V
52 9 V
53 8 V
52 9 V
53 9 V
53 9 V
52 9 V
53 9 V
52 9 V
53 9 V
52 10 V
53 9 V
53 9 V
52 9 V
53 10 V
52 9 V
53 10 V
52 9 V
53 10 V
53 9 V
52 10 V
53 10 V
52 9 V
53 10 V
52 10 V
53 10 V
53 10 V
52 10 V
53 10 V
52 10 V
53 10 V
52 10 V
53 10 V
53 10 V
52 10 V
53 10 V
52 11 V
53 10 V
52 10 V
53 11 V
53 10 V
52 11 V
53 10 V
52 11 V
53 10 V
52 11 V
stroke
LT4
LTb
LT4
6077 763 M
543 0 V
1043 4143 M
52 3 V
53 4 V
52 4 V
53 4 V
53 4 V
52 4 V
53 5 V
52 4 V
53 4 V
52 5 V
53 4 V
53 4 V
52 5 V
53 4 V
52 5 V
53 5 V
52 5 V
53 4 V
53 5 V
52 5 V
53 5 V
52 5 V
53 5 V
52 5 V
53 6 V
53 5 V
52 5 V
53 6 V
52 5 V
53 5 V
52 6 V
53 6 V
53 5 V
52 6 V
53 6 V
52 5 V
53 6 V
52 6 V
53 6 V
53 6 V
52 6 V
53 6 V
52 6 V
53 6 V
52 7 V
53 6 V
53 6 V
52 7 V
53 6 V
52 7 V
53 6 V
53 7 V
52 6 V
53 7 V
52 7 V
53 7 V
52 6 V
53 7 V
53 7 V
52 7 V
53 7 V
52 7 V
53 7 V
52 7 V
53 8 V
53 7 V
52 7 V
53 7 V
52 8 V
53 7 V
52 8 V
53 7 V
53 8 V
52 7 V
53 8 V
52 8 V
53 7 V
52 8 V
53 8 V
53 8 V
52 7 V
53 8 V
52 8 V
53 8 V
52 8 V
53 8 V
53 9 V
52 8 V
53 8 V
52 8 V
53 8 V
52 9 V
53 8 V
53 8 V
52 9 V
53 8 V
52 9 V
53 8 V
52 9 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}$NG N_L=N_R=2$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=1$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}Fit for $NG N_L=N_R=0$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}$NG N_L=N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}2A $q=0$, $P=+$  spectrum}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_{f}}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\frac{E}{\sqrt{\sigma_{f}}}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,4380){\makebox(0,0)[r]{\strut{} 9}}%
  \put(780,3960){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,3540){\makebox(0,0)[r]{\strut{} 7}}%
  \put(780,3120){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 5}}%
  \put(780,2280){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1860){\makebox(0,0)[r]{\strut{} 3}}%
  \put(780,1440){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,1020){\makebox(0,0)[r]{\strut{} 1}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plotspectrum2ArsSU5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotspectrum2Ars.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Tue Nov 11 19:03:34 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext false def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plotspectrum2Ars.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (U-YOUR-4F60B1CEA3\\Andreas,S-1-5-21-2307956900-2123931569-774947135-1006)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Nov 11 19:03:34 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
900 600 M
63 0 V
5897 0 R
-63 0 V
900 1300 M
63 0 V
5897 0 R
-63 0 V
900 2000 M
63 0 V
5897 0 R
-63 0 V
900 2700 M
63 0 V
5897 0 R
-63 0 V
900 3400 M
63 0 V
5897 0 R
-63 0 V
900 4100 M
63 0 V
5897 0 R
-63 0 V
900 4800 M
63 0 V
5897 0 R
-63 0 V
900 600 M
0 63 V
0 4137 R
0 -63 V
1893 600 M
0 63 V
0 4137 R
0 -63 V
2887 600 M
0 63 V
0 4137 R
0 -63 V
3880 600 M
0 63 V
0 4137 R
0 -63 V
4873 600 M
0 63 V
0 4137 R
0 -63 V
5867 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
6077 1563 M
543 0 V
-543 31 R
0 -62 V
543 62 R
0 -62 V
1015 1260 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 674 R
0 42 V
-31 -42 R
62 0 V
-62 42 R
62 0 V
2046 1609 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-31 824 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
-31 634 R
0 105 V
-31 -105 R
62 0 V
-62 105 R
62 0 V
-31 107 R
0 132 V
-31 -132 R
62 0 V
-62 132 R
62 0 V
3078 1911 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-31 830 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
-31 498 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
-31 106 R
0 64 V
-31 -64 R
62 0 V
-62 64 R
62 0 V
4109 2205 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-31 774 R
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
-31 229 R
0 129 V
-31 -129 R
62 0 V
-62 129 R
62 0 V
-31 119 R
0 83 V
-31 -83 R
62 0 V
-62 83 R
62 0 V
5141 2485 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-31 769 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
-31 259 R
0 68 V
-31 -68 R
5172 3585 L
-62 68 R
62 0 V
-31 249 R
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
6172 2767 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-31 757 R
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
-31 310 R
0 102 V
-31 -102 R
62 0 V
-62 102 R
62 0 V
-31 169 R
0 91 V
-31 -91 R
62 0 V
-62 91 R
62 0 V
1015 1264 Pls
1015 1963 Pls
2046 1614 Pls
2046 2460 Pls
2046 3165 Pls
2046 3390 Pls
3078 1916 Pls
3078 2766 Pls
3078 3306 Pls
3078 3471 Pls
4109 2211 Pls
4109 3009 Pls
4109 3320 Pls
4109 3546 Pls
5141 2494 Pls
5141 3299 Pls
5141 3619 Pls
5141 3981 Pls
6172 2776 Pls
6172 3568 Pls
6172 3956 Pls
6172 4222 Pls
6348 1563 Pls
1.000 UL
LT1
LTb
LT1
6077 1363 M
543 0 V
1015 1308 M
52 17 V
52 16 V
52 17 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 16 V
53 16 V
52 15 V
52 16 V
52 16 V
52 15 V
52 16 V
52 15 V
52 15 V
52 16 V
52 15 V
53 16 V
52 15 V
52 15 V
52 15 V
52 15 V
52 16 V
52 15 V
52 15 V
52 15 V
52 15 V
53 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 15 V
53 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
53 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
52 15 V
52 14 V
53 15 V
52 14 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
53 14 V
52 15 V
52 14 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
53 15 V
52 14 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 14 V
52 15 V
52 14 V
52 15 V
53 14 V
52 14 V
52 15 V
52 14 V
52 14 V
52 15 V
stroke
LT2
LTb
LT2
6077 1163 M
543 0 V
-5605 91 R
52 20 V
52 20 V
52 20 V
52 19 V
52 19 V
52 19 V
52 18 V
52 18 V
52 18 V
52 18 V
53 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 17 V
52 16 V
52 16 V
52 17 V
52 16 V
53 16 V
52 16 V
52 16 V
52 16 V
52 16 V
52 15 V
52 16 V
52 16 V
52 15 V
52 16 V
53 15 V
52 15 V
52 16 V
52 15 V
52 15 V
52 16 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
53 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
52 15 V
53 14 V
52 15 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
52 15 V
52 14 V
52 15 V
52 15 V
53 14 V
52 15 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
52 15 V
52 14 V
52 15 V
53 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
53 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
52 15 V
53 14 V
52 14 V
52 15 V
52 14 V
52 15 V
52 14 V
stroke
LT3
LTb
LT3
6077 963 M
543 0 V
1015 2885 M
52 5 V
52 5 V
52 6 V
52 5 V
52 6 V
52 5 V
52 6 V
52 5 V
52 6 V
52 6 V
53 6 V
52 6 V
52 6 V
52 6 V
52 6 V
52 6 V
52 7 V
52 6 V
52 7 V
52 6 V
53 7 V
52 6 V
52 7 V
52 7 V
52 7 V
52 7 V
52 6 V
52 7 V
52 8 V
52 7 V
53 7 V
52 7 V
52 7 V
52 8 V
52 7 V
52 8 V
52 7 V
52 8 V
52 7 V
52 8 V
52 8 V
53 8 V
52 8 V
52 8 V
52 7 V
52 9 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
53 9 V
52 8 V
52 8 V
52 9 V
52 8 V
52 9 V
52 9 V
52 8 V
52 9 V
52 9 V
52 8 V
53 9 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
52 9 V
52 10 V
52 9 V
53 9 V
52 9 V
52 10 V
52 9 V
52 9 V
52 10 V
52 9 V
52 10 V
52 9 V
52 10 V
53 10 V
52 9 V
52 10 V
52 10 V
52 9 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
53 10 V
52 10 V
52 10 V
52 10 V
52 10 V
52 10 V
stroke
LT4
LTb
LT4
6077 763 M
543 0 V
1015 3753 M
52 4 V
52 3 V
52 4 V
52 4 V
52 4 V
52 4 V
52 4 V
52 4 V
52 5 V
52 4 V
53 4 V
52 5 V
52 4 V
52 5 V
52 4 V
52 5 V
52 4 V
52 5 V
52 5 V
52 5 V
53 5 V
52 5 V
52 5 V
52 5 V
52 5 V
52 5 V
52 5 V
52 5 V
52 6 V
52 5 V
53 5 V
52 6 V
52 5 V
52 6 V
52 5 V
52 6 V
52 6 V
52 6 V
52 5 V
52 6 V
52 6 V
53 6 V
52 6 V
52 6 V
52 6 V
52 6 V
52 7 V
52 6 V
52 6 V
52 6 V
52 7 V
53 6 V
52 7 V
52 6 V
52 7 V
52 6 V
52 7 V
52 7 V
52 6 V
52 7 V
52 7 V
52 7 V
53 7 V
52 7 V
52 7 V
52 7 V
52 7 V
52 7 V
52 7 V
52 7 V
52 8 V
52 7 V
53 7 V
52 8 V
52 7 V
52 7 V
52 8 V
52 7 V
52 8 V
52 8 V
52 7 V
52 8 V
53 8 V
52 7 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
52 8 V
53 8 V
52 8 V
52 8 V
52 9 V
52 8 V
52 8 V
stroke
LTb
900 4800 M
900 600 L
5960 0 V
0 4200 V
-5960 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(5957,763){\makebox(0,0)[r]{\scriptsize \strut{}$NG N_L=N_R=2$}}%
  \put(5957,963){\makebox(0,0)[r]{\scriptsize \strut{}NG $N_L=N_R=1$}}%
  \put(5957,1163){\makebox(0,0)[r]{\scriptsize \strut{}Fit for $NG N_L=N_R=0$}}%
  \put(5957,1363){\makebox(0,0)[r]{\scriptsize \strut{}$NG N_L=N_R=0$}}%
  \put(5957,1563){\makebox(0,0)[r]{\scriptsize \strut{}2A $q=0$, $P=+$  spectrum}}%
  \put(3880,100){\makebox(0,0){\strut{}$l \sqrt{\sigma_{f}}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\frac{E}{\sqrt{\sigma_{f}}}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 4.5}}%
  \put(5867,400){\makebox(0,0){\strut{} 4}}%
  \put(4873,400){\makebox(0,0){\strut{} 3.5}}%
  \put(3880,400){\makebox(0,0){\strut{} 3}}%
  \put(2887,400){\makebox(0,0){\strut{} 2.5}}%
  \put(1893,400){\makebox(0,0){\strut{} 2}}%
  \put(900,400){\makebox(0,0){\strut{} 1.5}}%
  \put(780,4800){\makebox(0,0)[r]{\strut{} 12}}%
  \put(780,4100){\makebox(0,0)[r]{\strut{} 10}}%
  \put(780,3400){\makebox(0,0)[r]{\strut{} 8}}%
  \put(780,2700){\makebox(0,0)[r]{\strut{} 6}}%
  \put(780,2000){\makebox(0,0)[r]{\strut{} 4}}%
  \put(780,1300){\makebox(0,0)[r]{\strut{} 2}}%
  \put(780,600){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

